A Rate-Distortion Framework for Explaining Neural Network Decisions

We formalise the widespread idea of interpreting neural network decisions as an explicit optimisation problem in a rate-distortion framework. A set of input features is deemed relevant for a classification decision if the expected classifier score remains nearly constant when randomising the remaining features. We discuss the computational complexity of finding small sets of relevant features and show that the problem is complete for $\mathsf{NP}^\mathsf{PP}$, an important class of computational problems frequently arising in AI tasks. Furthermore, we show that it even remains $\mathsf{NP}$-hard to only approximate the optimal solution to within any non-trivial approximation factor. Finally, we consider a continuous problem relaxation and develop a heuristic solution strategy based on assumed density filtering for deep ReLU neural networks. We present numerical experiments for two image classification data sets where we outperform established methods in particular for sparse explanations of neural network decisions.

==> img/combined-rate.tex <==
\documentclass{standalone}
\usepackage[utf8]{inputenc}
\usepackage{tikz, pgfplots}
\pgfplotsset{compat=1.15}

\newlength\figureheight
\newlength\figurewidth

\setlength\figureheight{9cm}
\setlength\figurewidth{16cm}


\begin{document}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}
\definecolor{color7}{rgb}{0.737254901960784,0.741176470588235,0.133333333333333}
\definecolor{color8}{rgb}{0.0901960784313725,0.745098039215686,0.811764705882353}
\footnotesize
% This content was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend entries={
    {RDE (diagonal)},
    {RDE (low-rank)},
    {SHAP},
    {LIME},
    {LRP-$\alpha$-$\beta$},
    {Deep Taylor},
    {Sensitivity},
    {SmoothGrad},
    {Guided Backprop},
},
legend columns=3,
legend style={anchor=north west, draw=none, line width=1.5,
    /tikz/every even column/.append style={column sep=0.5cm}},
legend to name=named,
title={\textbf{MNIST}},
tick align=outside,
tick pos=left,
ticklabel style = {font=\scriptsize},
width=\figurewidth,
x grid style={white!69.01960784313725!black},
xlabel={rate (non-randomised components)},
xticklabel={\pgfmathparse{\tick}\pgfmathprintnumber{\pgfmathresult}\%},
xmin=0, xmax=100,
y grid style={white!69.01960784313725!black},
ylabel={distortion (squared distance)},
ymin=-0.05, ymax=1.05,
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={0.0,0.2,0.4,0.6,0.8,1.0}
]
\addlegendimage{no markers, color0}
\addlegendimage{no markers, color1}
\addlegendimage{no markers, color2}
\addlegendimage{no markers, color3}
\addlegendimage{no markers, color4}
\addlegendimage{no markers, color5}
\addlegendimage{no markers, color6}
\addlegendimage{no markers, color7}
\addlegendimage{no markers, color8}

% diag
\addplot [line width=1.5, opacity=0.8, color0]
table [row sep=\\]{%
0	0.915302277005667 \\
0.636942675159236	0.914897879535024 \\
1.27388535031847	0.914955005561307 \\
1.91082802547771	0.914392303299567 \\
2.54777070063694	0.913913712887957 \\
3.18471337579618	0.913124813415092 \\
3.82165605095541	0.91181355914625 \\
4.45859872611465	0.910920069632878 \\
5.09554140127389	0.909728824831889 \\
5.73248407643312	0.907541623930842 \\
6.36942675159236	0.904422131525206 \\
7.00636942675159	0.89844528823103 \\
7.64331210191083	0.889064364178531 \\
8.28025477707006	0.879638812035999 \\
8.9171974522293	0.865032449078663 \\
9.55414012738853	0.847204560040287 \\
10.1910828025478	0.817671556584383 \\
10.828025477707	0.786480124310061 \\
11.4649681528662	0.756625395606765 \\
12.1019108280255	0.719461157494869 \\
12.7388535031847	0.689802426470562 \\
13.3757961783439	0.662872316920761 \\
14.0127388535032	0.646159680862311 \\
14.6496815286624	0.625710389845003 \\
15.2866242038217	0.603130521470775 \\
15.9235668789809	0.578861355526883 \\
16.5605095541401	0.562549194409776 \\
17.1974522292994	0.54327226390283 \\
17.8343949044586	0.526313902774841 \\
18.4713375796178	0.507820679268386 \\
19.1082802547771	0.488194635252802 \\
19.7452229299363	0.468718718425634 \\
20.3821656050955	0.453147611718394 \\
21.0191082802548	0.437526789573968 \\
21.656050955414	0.42341887775298 \\
22.2929936305732	0.406539963567511 \\
22.9299363057325	0.383856907566733 \\
23.5668789808917	0.373959079945924 \\
24.203821656051	0.361018593606055 \\
24.8407643312102	0.352333432959885 \\
25.4777070063694	0.334891807538586 \\
26.1146496815287	0.322782117774871 \\
26.7515923566879	0.318391604779032 \\
27.3885350318471	0.305401463233069 \\
28.0254777070064	0.290498711896537 \\
28.6624203821656	0.274642179859195 \\
29.2993630573248	0.25416732531155 \\
29.9363057324841	0.239519755041348 \\
30.5732484076433	0.230395653385026 \\
31.2101910828025	0.224219365217299 \\
31.8471337579618	0.206354430257383 \\
32.484076433121	0.197388710445578 \\
33.1210191082803	0.187491240122719 \\
33.7579617834395	0.180450722227509 \\
34.3949044585987	0.17004341681118 \\
35.031847133758	0.164858777236829 \\
35.6687898089172	0.15488809490254 \\
36.3057324840764	0.149885378458232 \\
36.9426751592357	0.146080467690504 \\
37.5796178343949	0.142286373614973 \\
38.2165605095541	0.135741578520562 \\
38.8535031847134	0.127534778287356 \\
39.4904458598726	0.122170036089153 \\
40.1273885350318	0.118668007058723 \\
40.7643312101911	0.115988992307534 \\
41.4012738853503	0.114739448847985 \\
42.0382165605096	0.114458753423055 \\
42.6751592356688	0.110928653630353 \\
43.312101910828	0.109795687174935 \\
43.9490445859873	0.107753106349735 \\
44.5859872611465	0.106064593375957 \\
45.2229299363057	0.105720598158642 \\
45.859872611465	0.105660447393018 \\
46.4968152866242	0.10107765281084 \\
47.1337579617834	0.102510538770027 \\
47.7707006369427	0.101692348617901 \\
48.4076433121019	0.105048794073774 \\
49.0445859872611	0.10678264726683 \\
49.6815286624204	0.104515893191343 \\
50.3184713375796	0.104141126941172 \\
50.9554140127388	0.100660744234927 \\
51.5923566878981	0.0942686504492909 \\
52.2292993630573	0.0946836196743177 \\
52.8662420382166	0.0913629869378766 \\
53.5031847133758	0.0898793992463776 \\
54.140127388535	0.0912610156707878 \\
54.7770700636943	0.0932641700274794 \\
55.4140127388535	0.0885993452471915 \\
56.0509554140127	0.0847211482357483 \\
56.687898089172	0.0843657264544428 \\
57.3248407643312	0.0849968377382736 \\
57.9617834394904	0.0820953562741127 \\
58.5987261146497	0.0809204355782566 \\
59.2356687898089	0.0769778919785582 \\
59.8726114649682	0.0728175958216259 \\
60.5095541401274	0.0697220870745276 \\
61.1464968152866	0.069573733276185 \\
61.7834394904459	0.0663028350631563 \\
62.4203821656051	0.0609000864211354 \\
63.0573248407643	0.0611979689784469 \\
63.6942675159236	0.0604403268750452 \\
64.3312101910828	0.0578017377376212 \\
64.968152866242	0.0569615070642183 \\
65.6050955414013	0.0562265104295842 \\
66.2420382165605	0.0565717342074102 \\
66.8789808917197	0.0580055651896321 \\
67.515923566879	0.0558406970609675 \\
68.1528662420382	0.0536924676578815 \\
68.7898089171974	0.0530355511187436 \\
69.4267515923567	0.0516676429742354 \\
70.0636942675159	0.0502146364164357 \\
70.7006369426752	0.047858236432136 \\
71.3375796178344	0.0436263103592267 \\
71.9745222929936	0.041490578407217 \\
72.6114649681529	0.0435731726871599 \\
73.2484076433121	0.0413646480405423 \\
73.8853503184713	0.0365425511132209 \\
74.5222929936306	0.0344397371566309 \\
75.1592356687898	0.0292522834792929 \\
75.796178343949	0.0274525385262767 \\
76.4331210191083	0.0264842152561434 \\
77.0700636942675	0.0250717553341566 \\
77.7070063694268	0.0246679013653031 \\
78.343949044586	0.023518264541254 \\
78.9808917197452	0.0214105830919573 \\
79.6178343949044	0.0215948285956261 \\
80.2547770700637	0.0221752843729731 \\
80.8917197452229	0.0206871826929791 \\
81.5286624203822	0.0200333808431981 \\
82.1656050955414	0.0180039261966783 \\
82.8025477707006	0.016939886469961 \\
83.4394904458599	0.0164302520577284 \\
84.0764331210191	0.0152049938945421 \\
84.7133757961783	0.0179532819468311 \\
85.3503184713376	0.0163399642931773 \\
85.9872611464968	0.0131536986371063 \\
86.6242038216561	0.0141247465936345 \\
87.2611464968153	0.01327596764516 \\
87.8980891719745	0.0121285805308498 \\
88.5350318471338	0.0120514438185723 \\
89.171974522293	0.0101677074822704 \\
89.8089171974522	0.00769705398510929 \\
90.4458598726115	0.00879979228037486 \\
91.0828025477707	0.00507045895788893 \\
91.7197452229299	0.00270865938690974 \\
92.3566878980892	0.00140423010554699 \\
92.9936305732484	0.00136763750200842 \\
93.6305732484076	0.00145916896503785 \\
94.2675159235669	0.000954184377694958 \\
94.9044585987261	0.000147736546360875 \\
95.5414012738853	0.00020563326829361 \\
96.1783439490446	7.5831423694197e-05 \\
96.8152866242038	9.01510687761231e-06 \\
97.4522292993631	2.69555547833988e-05 \\
98.0891719745223	7.28216068456078e-05 \\
98.7261146496815	3.70043936087683e-05 \\
99.3630573248408	1.06594282453898e-05 \\
100	0 \\
};
% low rank
\addplot [line width=1.5, opacity=0.8, color1]
table [row sep=\\]{%
0	0.915357051674199 \\
0.636942675159236	0.915227248034116 \\
1.27388535031847	0.915214880107859 \\
1.91082802547771	0.91479181588057 \\
2.54777070063694	0.914286919457036 \\
3.18471337579618	0.913981904212938 \\
3.82165605095541	0.913407933515058 \\
4.45859872611465	0.91219857815893 \\
5.09554140127389	0.911649713800239 \\
5.73248407643312	0.909805654858072 \\
6.36942675159236	0.907931437072486 \\
7.00636942675159	0.904220986820128 \\
7.64331210191083	0.899408183220713 \\
8.28025477707006	0.891681350001081 \\
8.9171974522293	0.881793985170281 \\
9.55414012738853	0.866400890762204 \\
10.1910828025478	0.843677140962463 \\
10.828025477707	0.815732325516656 \\
11.4649681528662	0.784778605268143 \\
12.1019108280255	0.755100658195139 \\
12.7388535031847	0.732542790245411 \\
13.3757961783439	0.702023484450563 \\
14.0127388535032	0.685597043114072 \\
14.6496815286624	0.655763708387299 \\
15.2866242038217	0.637628591464024 \\
15.9235668789809	0.611770064768222 \\
16.5605095541401	0.581516180041167 \\
17.1974522292994	0.559260992673856 \\
17.8343949044586	0.538472295260667 \\
18.4713375796178	0.518498637739362 \\
19.1082802547771	0.503628890002888 \\
19.7452229299363	0.487090694266444 \\
20.3821656050955	0.464638472461728 \\
21.0191082802548	0.448736118995055 \\
21.656050955414	0.431948736615273 \\
22.2929936305732	0.416476795868581 \\
22.9299363057325	0.41033081717631 \\
23.5668789808917	0.392846886213862 \\
24.203821656051	0.377646020163826 \\
24.8407643312102	0.368218375981212 \\
25.4777070063694	0.355487732173168 \\
26.1146496815287	0.339880906253116 \\
26.7515923566879	0.326050494145185 \\
27.3885350318471	0.311406431181788 \\
28.0254777070064	0.29756518659392 \\
28.6624203821656	0.289430849787419 \\
29.2993630573248	0.285511728062708 \\
29.9363057324841	0.273465378975955 \\
30.5732484076433	0.257571287034116 \\
31.2101910828025	0.2532267642624 \\
31.8471337579618	0.246370905290878 \\
32.484076433121	0.238924588817214 \\
33.1210191082803	0.229511329547328 \\
33.7579617834395	0.218523132682964 \\
34.3949044585987	0.211999891399781 \\
35.031847133758	0.205209046333574 \\
35.6687898089172	0.19656958974975 \\
36.3057324840764	0.193505595126818 \\
36.9426751592357	0.188363225647116 \\
37.5796178343949	0.180665277905889 \\
38.2165605095541	0.17780703073498 \\
38.8535031847134	0.176921318878963 \\
39.4904458598726	0.181857033437873 \\
40.1273885350318	0.181308218246561 \\
40.7643312101911	0.169877750721273 \\
41.4012738853503	0.170945828704587 \\
42.0382165605096	0.167355942753278 \\
42.6751592356688	0.159132054033679 \\
43.312101910828	0.160917436879709 \\
43.9490445859873	0.158705909741713 \\
44.5859872611465	0.152451162153754 \\
45.2229299363057	0.15276708747665 \\
45.859872611465	0.154616718239573 \\
46.4968152866242	0.153713800062779 \\
47.1337579617834	0.148259220205273 \\
47.7707006369427	0.145095372648224 \\
48.4076433121019	0.141223281291304 \\
49.0445859872611	0.137144297436318 \\
49.6815286624204	0.142063708091318 \\
50.3184713375796	0.138972948657664 \\
50.9554140127388	0.135386218844883 \\
51.5923566878981	0.136451942370435 \\
52.2292993630573	0.137702290837561 \\
52.8662420382166	0.134881288566319 \\
53.5031847133758	0.139558151269279 \\
54.140127388535	0.136780998639642 \\
54.7770700636943	0.136270147006671 \\
55.4140127388535	0.133517340225091 \\
56.0509554140127	0.131932834061964 \\
56.687898089172	0.134747272334298 \\
57.3248407643312	0.13243705332934 \\
57.9617834394904	0.12529669113244 \\
58.5987261146497	0.123928657143194 \\
59.2356687898089	0.117348750308774 \\
59.8726114649682	0.112826762822144 \\
60.5095541401274	0.107977442519471 \\
61.1464968152866	0.108870440438631 \\
61.7834394904459	0.107074299248776 \\
62.4203821656051	0.105692124396488 \\
63.0573248407643	0.101580517035282 \\
63.6942675159236	0.0967599215672677 \\
64.3312101910828	0.0961993314493315 \\
64.968152866242	0.0916168372839007 \\
65.6050955414013	0.0921097758966539 \\
66.2420382165605	0.0877931163976724 \\
66.8789808917197	0.0870568133034649 \\
67.515923566879	0.083238089999618 \\
68.1528662420382	0.0748206277492329 \\
68.7898089171974	0.068493194954121 \\
69.4267515923567	0.0609258264217894 \\
70.0636942675159	0.0571119256809411 \\
70.7006369426752	0.0510515104439976 \\
71.3375796178344	0.0483643315007964 \\
71.9745222929936	0.0465908288042154 \\
72.6114649681529	0.0423148174912073 \\
73.2484076433121	0.0388696238515831 \\
73.8853503184713	0.0355050632522396 \\
74.5222929936306	0.0343288852101157 \\
75.1592356687898	0.0290182301512002 \\
75.796178343949	0.0293797381894244 \\
76.4331210191083	0.0266372983371425 \\
77.0700636942675	0.0259252283265305 \\
77.7070063694268	0.0227802128519499 \\
78.343949044586	0.0218835592938696 \\
78.9808917197452	0.0216446559132106 \\
79.6178343949044	0.0209467851451305 \\
80.2547770700637	0.0204015163291647 \\
80.8917197452229	0.0202989855681639 \\
81.5286624203822	0.0198260758382571 \\
82.1656050955414	0.0196964242136459 \\
82.8025477707006	0.0190530524354917 \\
83.4394904458599	0.0182678479595004 \\
84.0764331210191	0.0174462869089026 \\
84.7133757961783	0.0173339407590548 \\
85.3503184713376	0.0167187536798101 \\
85.9872611464968	0.0145869656028263 \\
86.6242038216561	0.0143085979532103 \\
87.2611464968153	0.0112077204540581 \\
87.8980891719745	0.0102187756866916 \\
88.5350318471338	0.00953857931921789 \\
89.171974522293	0.00930158052729809 \\
89.8089171974522	0.00529064661131628 \\
90.4458598726115	0.00421870759679443 \\
91.0828025477707	0.00326019716453203 \\
91.7197452229299	0.000907381129858749 \\
92.3566878980892	0.00048245033594462 \\
92.9936305732484	0.00070976121111272 \\
93.6305732484076	0.000443445233610191 \\
94.2675159235669	0.000231513561347612 \\
94.9044585987261	0.000192474169685184 \\
95.5414012738853	0.00120322937686957 \\
96.1783439490446	0.000461845686448683 \\
96.8152866242038	0.00014991334368375 \\
97.4522292993631	0.000121900715528724 \\
98.0891719745223	0.000292317089806247 \\
98.7261146496815	8.70994935397107e-05 \\
99.3630573248408	9.82171510571561e-06 \\
100	0 \\
};
% shap
\addplot [line width=1.5, opacity=0.8, color2]
table [row sep=\\]{%
0	0.915337583995879 \\
0.636942675159236	0.915343243436267 \\
1.27388535031847	0.915058495633291 \\
1.91082802547771	0.914969642501072 \\
2.54777070063694	0.914721961428549 \\
3.18471337579618	0.914067975742082 \\
3.82165605095541	0.913809311401769 \\
4.45859872611465	0.913702104265196 \\
5.09554140127389	0.913109080982213 \\
5.73248407643312	0.912984250486329 \\
6.36942675159236	0.912497834326473 \\
7.00636942675159	0.911836287926222 \\
7.64331210191083	0.9092408940004 \\
8.28025477707006	0.908165643782862 \\
8.9171974522293	0.907826513407951 \\
9.55414012738853	0.905480230802406 \\
10.1910828025478	0.903349770898718 \\
10.828025477707	0.89881741115449 \\
11.4649681528662	0.896938014916169 \\
12.1019108280255	0.893527010932657 \\
12.7388535031847	0.889996402946622 \\
13.3757961783439	0.888581986241268 \\
14.0127388535032	0.879740467594083 \\
14.6496815286624	0.874422991986869 \\
15.2866242038217	0.868278317514751 \\
15.9235668789809	0.862827896720517 \\
16.5605095541401	0.854565615377859 \\
17.1974522292994	0.846876917299544 \\
17.8343949044586	0.840828435704982 \\
18.4713375796178	0.831392836386026 \\
19.1082802547771	0.82691729659741 \\
19.7452229299363	0.822897597653563 \\
20.3821656050955	0.814933810059559 \\
21.0191082802548	0.806251084532209 \\
21.656050955414	0.796177451214959 \\
22.2929936305732	0.788275304980925 \\
22.9299363057325	0.782196397704874 \\
23.5668789808917	0.774777627381146 \\
24.203821656051	0.762138374003407 \\
24.8407643312102	0.757524264830707 \\
25.4777070063694	0.751694900294278 \\
26.1146496815287	0.75172059627748 \\
26.7515923566879	0.744975094131184 \\
27.3885350318471	0.744550607065834 \\
28.0254777070064	0.736049193643895 \\
28.6624203821656	0.732125602547686 \\
29.2993630573248	0.722994721015569 \\
29.9363057324841	0.713495626098765 \\
30.5732484076433	0.710297039800942 \\
31.2101910828025	0.701309298702669 \\
31.8471337579618	0.701040882414022 \\
32.484076433121	0.693838957291604 \\
33.1210191082803	0.693425176468669 \\
33.7579617834395	0.691301670135691 \\
34.3949044585987	0.68406015620771 \\
35.031847133758	0.682955671082155 \\
35.6687898089172	0.680913226099536 \\
36.3057324840764	0.674553369873472 \\
36.9426751592357	0.667495749578763 \\
37.5796178343949	0.673296481821593 \\
38.2165605095541	0.669033656187438 \\
38.8535031847134	0.663459821190318 \\
39.4904458598726	0.669545259467718 \\
40.1273885350318	0.662428048099176 \\
40.7643312101911	0.656568475708476 \\
41.4012738853503	0.649783974276506 \\
42.0382165605096	0.646439228808963 \\
42.6751592356688	0.649171275183222 \\
43.312101910828	0.647974176858082 \\
43.9490445859873	0.643889453797808 \\
44.5859872611465	0.641623466131404 \\
45.2229299363057	0.643622564994919 \\
45.859872611465	0.641286114140827 \\
46.4968152866242	0.63266666396681 \\
47.1337579617834	0.634732560445853 \\
47.7707006369427	0.628732120208882 \\
48.4076433121019	0.620554613847117 \\
49.0445859872611	0.617217971064499 \\
49.6815286624204	0.613038260163075 \\
50.3184713375796	0.616689490433034 \\
50.9554140127388	0.617749542601963 \\
51.5923566878981	0.613712078359154 \\
52.2292993630573	0.607195365736612 \\
52.8662420382166	0.613147564121331 \\
53.5031847133758	0.604334962420776 \\
54.140127388535	0.600649047243888 \\
54.7770700636943	0.598087041163991 \\
55.4140127388535	0.593597938974955 \\
56.0509554140127	0.589792128899593 \\
56.687898089172	0.589285093234295 \\
57.3248407643312	0.589988588950978 \\
57.9617834394904	0.58771868869932 \\
58.5987261146497	0.584978611716039 \\
59.2356687898089	0.584185881790224 \\
59.8726114649682	0.576864277281741 \\
60.5095541401274	0.57541624768944 \\
61.1464968152866	0.569843960361019 \\
61.7834394904459	0.56974021419528 \\
62.4203821656051	0.567317794388834 \\
63.0573248407643	0.566803284254514 \\
63.6942675159236	0.567290072417181 \\
64.3312101910828	0.565737574202769 \\
64.968152866242	0.567694624054976 \\
65.6050955414013	0.56431880246406 \\
66.2420382165605	0.568205496873039 \\
66.8789808917197	0.565242327578579 \\
67.515923566879	0.56580770743682 \\
68.1528662420382	0.566315876585758 \\
68.7898089171974	0.567730589529594 \\
69.4267515923567	0.569908565413038 \\
70.0636942675159	0.573683043236639 \\
70.7006369426752	0.567001411124246 \\
71.3375796178344	0.567819962020506 \\
71.9745222929936	0.562638924511166 \\
72.6114649681529	0.553569606326525 \\
73.2484076433121	0.540238314747385 \\
73.8853503184713	0.536354489325149 \\
74.5222929936306	0.534624638623148 \\
75.1592356687898	0.531705976929664 \\
75.796178343949	0.524320727976169 \\
76.4331210191083	0.517209765893825 \\
77.0700636942675	0.50845320298533 \\
77.7070063694268	0.505097963272172 \\
78.343949044586	0.505845522146081 \\
78.9808917197452	0.504375511484377 \\
79.6178343949044	0.503023304829935 \\
80.2547770700637	0.498108743730578 \\
80.8917197452229	0.488663292078806 \\
81.5286624203822	0.487873535836746 \\
82.1656050955414	0.492169494098707 \\
82.8025477707006	0.470293957752619 \\
83.4394904458599	0.458125824383241 \\
84.0764331210191	0.446269432290834 \\
84.7133757961783	0.438506858804738 \\
85.3503184713376	0.429752732969737 \\
85.9872611464968	0.411574480435496 \\
86.6242038216561	0.393987527260971 \\
87.2611464968153	0.370931029511577 \\
87.8980891719745	0.364418107146114 \\
88.5350318471338	0.356096666274707 \\
89.171974522293	0.347284696789219 \\
89.8089171974522	0.338303664466652 \\
90.4458598726115	0.32366981157838 \\
91.0828025477707	0.296351706438908 \\
91.7197452229299	0.262459392451658 \\
92.3566878980892	0.237563372652315 \\
92.9936305732484	0.205416264266599 \\
93.6305732484076	0.167259111824684 \\
94.2675159235669	0.135110904349933 \\
94.9044585987261	0.112765623000061 \\
95.5414012738853	0.0871203838951172 \\
96.1783439490446	0.0635267734186538 \\
96.8152866242038	0.0461748992290974 \\
97.4522292993631	0.0293470235283116 \\
98.0891719745223	0.0154063635801917 \\
98.7261146496815	0.00520529175246523 \\
99.3630573248408	0.000361827552059495 \\
100	0 \\
};
% lime
\addplot [line width=1.5, opacity=0.8, color3]
table [row sep=\\]{%
0	0.915359026114711 \\
0.636942675159236	0.915124920154674 \\
1.27388535031847	0.914954012483196 \\
1.91082802547771	0.914721805675104 \\
2.54777070063694	0.914539713238383 \\
3.18471337579618	0.91451623698687 \\
3.82165605095541	0.913681757921075 \\
4.45859872611465	0.912990726898988 \\
5.09554140127389	0.913002941562794 \\
5.73248407643312	0.912936458014894 \\
6.36942675159236	0.912302961230993 \\
7.00636942675159	0.912285444214786 \\
7.64331210191083	0.911387363581359 \\
8.28025477707006	0.910639919019265 \\
8.9171974522293	0.909389425303561 \\
9.55414012738853	0.908559083362394 \\
10.1910828025478	0.906936861866275 \\
10.828025477707	0.905459136260399 \\
11.4649681528662	0.902982526045465 \\
12.1019108280255	0.903641079175575 \\
12.7388535031847	0.904793537180293 \\
13.3757961783439	0.904049547225549 \\
14.0127388535032	0.903449390232211 \\
14.6496815286624	0.903669438216468 \\
15.2866242038217	0.902411833538843 \\
15.9235668789809	0.901218578914254 \\
16.5605095541401	0.90135528747124 \\
17.1974522292994	0.901639764996289 \\
17.8343949044586	0.900216182561969 \\
18.4713375796178	0.899822665248255 \\
19.1082802547771	0.90050893578372 \\
19.7452229299363	0.899037295897113 \\
20.3821656050955	0.89968329968694 \\
21.0191082802548	0.900890429680989 \\
21.656050955414	0.901045027865862 \\
22.2929936305732	0.899000426568313 \\
22.9299363057325	0.899677890556822 \\
23.5668789808917	0.897469786875778 \\
24.203821656051	0.896767897781634 \\
24.8407643312102	0.897907165668051 \\
25.4777070063694	0.897238820938946 \\
26.1146496815287	0.897675554655137 \\
26.7515923566879	0.896303380202253 \\
27.3885350318471	0.896226984174535 \\
28.0254777070064	0.894486464582063 \\
28.6624203821656	0.893463150763592 \\
29.2993630573248	0.893313259999479 \\
29.9363057324841	0.891309392652105 \\
30.5732484076433	0.891454038592464 \\
31.2101910828025	0.889723499054395 \\
31.8471337579618	0.887945527858882 \\
32.484076433121	0.883347756940025 \\
33.1210191082803	0.881338743040315 \\
33.7579617834395	0.879606284892189 \\
34.3949044585987	0.879098899860962 \\
35.031847133758	0.875055042575402 \\
35.6687898089172	0.871859120972742 \\
36.3057324840764	0.869132111627781 \\
36.9426751592357	0.86520019875474 \\
37.5796178343949	0.859681611240966 \\
38.2165605095541	0.854375768129763 \\
38.8535031847134	0.851939819007487 \\
39.4904458598726	0.845899529388757 \\
40.1273885350318	0.840569419345919 \\
40.7643312101911	0.838148425595182 \\
41.4012738853503	0.834985614918594 \\
42.0382165605096	0.825851405535791 \\
42.6751592356688	0.818196515118965 \\
43.312101910828	0.814156012288164 \\
43.9490445859873	0.805710384791202 \\
44.5859872611465	0.798728557552905 \\
45.2229299363057	0.794181824611623 \\
45.859872611465	0.785019701518152 \\
46.4968152866242	0.774483928379214 \\
47.1337579617834	0.758752274925781 \\
47.7707006369427	0.749313816668878 \\
48.4076433121019	0.732454490052383 \\
49.0445859872611	0.71642186015479 \\
49.6815286624204	0.69934157290258 \\
50.3184713375796	0.690544613113722 \\
50.9554140127388	0.661323085341484 \\
51.5923566878981	0.650624301519432 \\
52.2292993630573	0.637604941150789 \\
52.8662420382166	0.630160355099743 \\
53.5031847133758	0.617881874716518 \\
54.140127388535	0.615422439842061 \\
54.7770700636943	0.613260881104919 \\
55.4140127388535	0.598744075820507 \\
56.0509554140127	0.590287335961688 \\
56.687898089172	0.585959652238149 \\
57.3248407643312	0.579843466723626 \\
57.9617834394904	0.57239577720062 \\
58.5987261146497	0.554330775692051 \\
59.2356687898089	0.545281484484436 \\
59.8726114649682	0.543859202900556 \\
60.5095541401274	0.539123306983581 \\
61.1464968152866	0.530134653390009 \\
61.7834394904459	0.523712180067249 \\
62.4203821656051	0.516424569118991 \\
63.0573248407643	0.51113895994511 \\
63.6942675159236	0.506857297096562 \\
64.3312101910828	0.499931329642067 \\
64.968152866242	0.493312142434226 \\
65.6050955414013	0.479007865085441 \\
66.2420382165605	0.46804638920256 \\
66.8789808917197	0.460238076212882 \\
67.515923566879	0.452257488993037 \\
68.1528662420382	0.435157519337141 \\
68.7898089171974	0.425501588822416 \\
69.4267515923567	0.417223617339767 \\
70.0636942675159	0.400774468696811 \\
70.7006369426752	0.388453066955563 \\
71.3375796178344	0.379035199056181 \\
71.9745222929936	0.363086775494969 \\
72.6114649681529	0.352449405120951 \\
73.2484076433121	0.340084830330414 \\
73.8853503184713	0.324538654093672 \\
74.5222929936306	0.312856605557431 \\
75.1592356687898	0.30102172143311 \\
75.796178343949	0.285272751616902 \\
76.4331210191083	0.272506310421631 \\
77.0700636942675	0.262654982992181 \\
77.7070063694268	0.253103170150888 \\
78.343949044586	0.239302753196266 \\
78.9808917197452	0.231257251957097 \\
79.6178343949044	0.223927119370504 \\
80.2547770700637	0.217456321901532 \\
80.8917197452229	0.211987954881831 \\
81.5286624203822	0.211960756239676 \\
82.1656050955414	0.210086692314682 \\
82.8025477707006	0.204655659753493 \\
83.4394904458599	0.193141724094663 \\
84.0764331210191	0.18456582365611 \\
84.7133757961783	0.174128132915755 \\
85.3503184713376	0.165307405661583 \\
85.9872611464968	0.155278858561005 \\
86.6242038216561	0.141542442702434 \\
87.2611464968153	0.130829592474434 \\
87.8980891719745	0.124192381571333 \\
88.5350318471338	0.117838855703883 \\
89.171974522293	0.106171230516088 \\
89.8089171974522	0.0985699575960641 \\
90.4458598726115	0.090577159849325 \\
91.0828025477707	0.0781853369528316 \\
91.7197452229299	0.0687241017570762 \\
92.3566878980892	0.0622630389693722 \\
92.9936305732484	0.0621354288689717 \\
93.6305732484076	0.0544284225021702 \\
94.2675159235669	0.0423861222928641 \\
94.9044585987261	0.0271499048546591 \\
95.5414012738853	0.0144502848516458 \\
96.1783439490446	0.00299407317020282 \\
96.8152866242038	0.00139311712173907 \\
97.4522292993631	0.00013910427410508 \\
98.0891719745223	9.6350808230099e-05 \\
98.7261146496815	5.19034912845484e-05 \\
99.3630573248408	5.64248386289989e-06 \\
100	0 \\
};
% lrp-a-flat
\addplot [line width=1.5, opacity=0.8, color4]
table [row sep=\\]{%
0	0.915279536643071 \\
0.636942675159236	0.915189996781071 \\
1.27388535031847	0.913825893525442 \\
1.91082802547771	0.913056988901991 \\
2.54777070063694	0.911720939071506 \\
3.18471337579618	0.911682318670474 \\
3.82165605095541	0.911014620112784 \\
4.45859872611465	0.910173475601999 \\
5.09554140127389	0.909462006672741 \\
5.73248407643312	0.909123137710644 \\
6.36942675159236	0.908722566239908 \\
7.00636942675159	0.907729051172409 \\
7.64331210191083	0.905945700166288 \\
8.28025477707006	0.905501524494147 \\
8.9171974522293	0.904570518216821 \\
9.55414012738853	0.904557809087491 \\
10.1910828025478	0.903359051392251 \\
10.828025477707	0.902813068001059 \\
11.4649681528662	0.901556073474741 \\
12.1019108280255	0.901052070509214 \\
12.7388535031847	0.900111452922051 \\
13.3757961783439	0.897460223375068 \\
14.0127388535032	0.896538179135155 \\
14.6496815286624	0.894573387049234 \\
15.2866242038217	0.888937440227196 \\
15.9235668789809	0.887828352211885 \\
16.5605095541401	0.881603976448969 \\
17.1974522292994	0.878584029073649 \\
17.8343949044586	0.870725167219718 \\
18.4713375796178	0.864231825456446 \\
19.1082802547771	0.856463007610115 \\
19.7452229299363	0.84941847814278 \\
20.3821656050955	0.843065863447451 \\
21.0191082802548	0.834987694179308 \\
21.656050955414	0.817434763997832 \\
22.2929936305732	0.803298773871285 \\
22.9299363057325	0.799746705617572 \\
23.5668789808917	0.783778356249714 \\
24.203821656051	0.7674914922012 \\
24.8407643312102	0.751067722780757 \\
25.4777070063694	0.727770924465008 \\
26.1146496815287	0.712364078718388 \\
26.7515923566879	0.698727404263216 \\
27.3885350318471	0.670143365470707 \\
28.0254777070064	0.654149833356814 \\
28.6624203821656	0.641250645264632 \\
29.2993630573248	0.622552617781918 \\
29.9363057324841	0.607166809235828 \\
30.5732484076433	0.586977240887737 \\
31.2101910828025	0.567785158846024 \\
31.8471337579618	0.551507354183124 \\
32.484076433121	0.52913466309425 \\
33.1210191082803	0.513174978420555 \\
33.7579617834395	0.496291564239288 \\
34.3949044585987	0.481291346505577 \\
35.031847133758	0.459436896823868 \\
35.6687898089172	0.441033638377413 \\
36.3057324840764	0.421486864959848 \\
36.9426751592357	0.40228623877843 \\
37.5796178343949	0.382619166307963 \\
38.2165605095541	0.369619854637249 \\
38.8535031847134	0.36221744446081 \\
39.4904458598726	0.343898517804338 \\
40.1273885350318	0.331122351102141 \\
40.7643312101911	0.325468381969875 \\
41.4012738853503	0.311356217000554 \\
42.0382165605096	0.299324114999386 \\
42.6751592356688	0.290059887907878 \\
43.312101910828	0.281366936271464 \\
43.9490445859873	0.270232758163695 \\
44.5859872611465	0.259165657098321 \\
45.2229299363057	0.250560712807177 \\
45.859872611465	0.246129519022804 \\
46.4968152866242	0.238672871810577 \\
47.1337579617834	0.23369011068879 \\
47.7707006369427	0.228247801950356 \\
48.4076433121019	0.221018713914561 \\
49.0445859872611	0.203955218201652 \\
49.6815286624204	0.195776882390918 \\
50.3184713375796	0.179236572571696 \\
50.9554140127388	0.175432974222782 \\
51.5923566878981	0.164627161612075 \\
52.2292993630573	0.155648416100192 \\
52.8662420382166	0.142059617900577 \\
53.5031847133758	0.1352683019356 \\
54.140127388535	0.126401883017817 \\
54.7770700636943	0.12691372775879 \\
55.4140127388535	0.123782752121198 \\
56.0509554140127	0.115460961570622 \\
56.687898089172	0.114105681583413 \\
57.3248407643312	0.10649897521534 \\
57.9617834394904	0.104583030792612 \\
58.5987261146497	0.100665495178116 \\
59.2356687898089	0.0976409344184454 \\
59.8726114649682	0.0881465844240388 \\
60.5095541401274	0.0840468804214615 \\
61.1464968152866	0.080906913315474 \\
61.7834394904459	0.0765533008870219 \\
62.4203821656051	0.0723647611364461 \\
63.0573248407643	0.0688362964588219 \\
63.6942675159236	0.0661337317498512 \\
64.3312101910828	0.0628913355637385 \\
64.968152866242	0.0586087170424194 \\
65.6050955414013	0.0563405118927367 \\
66.2420382165605	0.0559919349020069 \\
66.8789808917197	0.0570371597014995 \\
67.515923566879	0.0559817904510999 \\
68.1528662420382	0.0532707078189286 \\
68.7898089171974	0.0531071496577955 \\
69.4267515923567	0.0509704864149212 \\
70.0636942675159	0.0491589486216189 \\
70.7006369426752	0.0484352591525878 \\
71.3375796178344	0.0474029722858034 \\
71.9745222929936	0.0450787367612973 \\
72.6114649681529	0.0430213847766274 \\
73.2484076433121	0.039831430801844 \\
73.8853503184713	0.040421612043387 \\
74.5222929936306	0.0428930838830291 \\
75.1592356687898	0.0431170639708387 \\
75.796178343949	0.0461338319544731 \\
76.4331210191083	0.0446600741161697 \\
77.0700636942675	0.0419218228976978 \\
77.7070063694268	0.0395621100098193 \\
78.343949044586	0.0370570656093417 \\
78.9808917197452	0.034904034747923 \\
79.6178343949044	0.0341361324477835 \\
80.2547770700637	0.03396603083652 \\
80.8917197452229	0.0345426242941255 \\
81.5286624203822	0.0345104090242105 \\
82.1656050955414	0.0315273394865175 \\
82.8025477707006	0.0322376883222422 \\
83.4394904458599	0.0295715200778997 \\
84.0764331210191	0.0270151271708166 \\
84.7133757961783	0.0266606252198415 \\
85.3503184713376	0.0269333754935625 \\
85.9872611464968	0.0255003390029708 \\
86.6242038216561	0.0221461233812279 \\
87.2611464968153	0.0203960947584466 \\
87.8980891719745	0.019936254265643 \\
88.5350318471338	0.0165258456651994 \\
89.171974522293	0.0151384654310051 \\
89.8089171974522	0.0113142198078113 \\
90.4458598726115	0.00756423401159239 \\
91.0828025477707	0.0044850588053594 \\
91.7197452229299	0.00310672920232342 \\
92.3566878980892	0.00183331640599853 \\
92.9936305732484	0.00138825633450793 \\
93.6305732484076	0.00090020252194293 \\
94.2675159235669	0.000786719098987163 \\
94.9044585987261	0.000719636344105936 \\
95.5414012738853	0.000605869547277251 \\
96.1783439490446	0.000228521346821182 \\
96.8152866242038	0.000114399129838105 \\
97.4522292993631	3.90491612401433e-05 \\
98.0891719745223	5.29769004437242e-06 \\
98.7261146496815	1.58224677974772e-06 \\
99.3630573248408	1.75723243096115e-06 \\
100	0 \\
};
% deep taylor
\addplot [line width=1.5, opacity=0.8, color5]
table [row sep=\\]{%
0	0.915108444119787 \\
0.636942675159236	0.914932806138259 \\
1.27388535031847	0.914045504260051 \\
1.91082802547771	0.91313602060875 \\
2.54777070063694	0.911957067431674 \\
3.18471337579618	0.910590018753368 \\
3.82165605095541	0.910537324954231 \\
4.45859872611465	0.910029022791977 \\
5.09554140127389	0.908498411692911 \\
5.73248407643312	0.907802728457594 \\
6.36942675159236	0.907082352798048 \\
7.00636942675159	0.905331506189361 \\
7.64331210191083	0.905574468916917 \\
8.28025477707006	0.903425675487395 \\
8.9171974522293	0.901341059016965 \\
9.55414012738853	0.899868637461122 \\
10.1910828025478	0.896159622186669 \\
10.828025477707	0.892379179954424 \\
11.4649681528662	0.891676668546006 \\
12.1019108280255	0.889185391005312 \\
12.7388535031847	0.885621906049025 \\
13.3757961783439	0.881541308226811 \\
14.0127388535032	0.8776189789902 \\
14.6496815286624	0.873662902648564 \\
15.2866242038217	0.869181041205148 \\
15.9235668789809	0.863184733692884 \\
16.5605095541401	0.856055356255702 \\
17.1974522292994	0.84860441075312 \\
17.8343949044586	0.840320153123536 \\
18.4713375796178	0.838010415438387 \\
19.1082802547771	0.827055331876484 \\
19.7452229299363	0.819051155365577 \\
20.3821656050955	0.811779763777001 \\
21.0191082802548	0.798832018364902 \\
21.656050955414	0.789647078512899 \\
22.2929936305732	0.777312721417951 \\
22.9299363057325	0.765809075148358 \\
23.5668789808917	0.752696893283662 \\
24.203821656051	0.753005867681458 \\
24.8407643312102	0.736706229053307 \\
25.4777070063694	0.733425336582998 \\
26.1146496815287	0.723484702528463 \\
26.7515923566879	0.708850192589359 \\
27.3885350318471	0.694223447196326 \\
28.0254777070064	0.684219063670027 \\
28.6624203821656	0.668541002220057 \\
29.2993630573248	0.659375842627181 \\
29.9363057324841	0.645717096219753 \\
30.5732484076433	0.623985568861953 \\
31.2101910828025	0.614326980856942 \\
31.8471337579618	0.594966488099802 \\
32.484076433121	0.578265500908762 \\
33.1210191082803	0.552034299346042 \\
33.7579617834395	0.531695765833022 \\
34.3949044585987	0.514806493161093 \\
35.031847133758	0.492568963259602 \\
35.6687898089172	0.47439343644604 \\
36.3057324840764	0.460320090788242 \\
36.9426751592357	0.445219834775171 \\
37.5796178343949	0.434818244245893 \\
38.2165605095541	0.416743659121627 \\
38.8535031847134	0.406109287064448 \\
39.4904458598726	0.401036985973649 \\
40.1273885350318	0.387794929345448 \\
40.7643312101911	0.379071561585365 \\
41.4012738853503	0.363180426776078 \\
42.0382165605096	0.342703528309929 \\
42.6751592356688	0.336637577808865 \\
43.312101910828	0.328443775918886 \\
43.9490445859873	0.315016901427365 \\
44.5859872611465	0.300976617038716 \\
45.2229299363057	0.287451678723427 \\
45.859872611465	0.278692920365245 \\
46.4968152866242	0.268852787410925 \\
47.1337579617834	0.257403313527763 \\
47.7707006369427	0.254084914072406 \\
48.4076433121019	0.242121921816225 \\
49.0445859872611	0.228563743166276 \\
49.6815286624204	0.222890865901381 \\
50.3184713375796	0.218816106079206 \\
50.9554140127388	0.210040866814574 \\
51.5923566878981	0.200013354813179 \\
52.2292993630573	0.20165091464471 \\
52.8662420382166	0.199043844228551 \\
53.5031847133758	0.195702066076262 \\
54.140127388535	0.184147371770348 \\
54.7770700636943	0.180273860819348 \\
55.4140127388535	0.171131236140114 \\
56.0509554140127	0.16378519766988 \\
56.687898089172	0.160188999764009 \\
57.3248407643312	0.150274629251306 \\
57.9617834394904	0.145090841604419 \\
58.5987261146497	0.142401844813606 \\
59.2356687898089	0.140197980422209 \\
59.8726114649682	0.132788348425089 \\
60.5095541401274	0.134107656193323 \\
61.1464968152866	0.130510301945353 \\
61.7834394904459	0.124614090000673 \\
62.4203821656051	0.119064307818581 \\
63.0573248407643	0.115855140297417 \\
63.6942675159236	0.116198544921988 \\
64.3312101910828	0.112346903903932 \\
64.968152866242	0.104091633233613 \\
65.6050955414013	0.0992449075833318 \\
66.2420382165605	0.0953608707829663 \\
66.8789808917197	0.0877435232195099 \\
67.515923566879	0.0816894290978948 \\
68.1528662420382	0.0785217687940165 \\
68.7898089171974	0.0748251608477181 \\
69.4267515923567	0.0697482681564024 \\
70.0636942675159	0.0699613786035442 \\
70.7006369426752	0.0690609381939673 \\
71.3375796178344	0.0644057728859692 \\
71.9745222929936	0.0623108347470912 \\
72.6114649681529	0.0618478870915861 \\
73.2484076433121	0.0594091535686678 \\
73.8853503184713	0.0547075845839191 \\
74.5222929936306	0.051964409021068 \\
75.1592356687898	0.048320477198168 \\
75.796178343949	0.0472720354809988 \\
76.4331210191083	0.0399767857146866 \\
77.0700636942675	0.0344355256537676 \\
77.7070063694268	0.0301403874030183 \\
78.343949044586	0.0258402793692996 \\
78.9808917197452	0.0223439587903809 \\
79.6178343949044	0.0208778318481685 \\
80.2547770700637	0.0198116518903507 \\
80.8917197452229	0.0185053777487677 \\
81.5286624203822	0.0165186024707966 \\
82.1656050955414	0.0156609038001278 \\
82.8025477707006	0.0163354139253453 \\
83.4394904458599	0.0138357442637126 \\
84.0764331210191	0.0122943009529337 \\
84.7133757961783	0.0119455920395952 \\
85.3503184713376	0.0116559582205355 \\
85.9872611464968	0.00765195488764157 \\
86.6242038216561	0.00684307999602476 \\
87.2611464968153	0.00526011109115688 \\
87.8980891719745	0.00403434741111226 \\
88.5350318471338	0.00352107359656529 \\
89.171974522293	0.0028899962343003 \\
89.8089171974522	0.00281325426266484 \\
90.4458598726115	0.00161169947038573 \\
91.0828025477707	0.000809450790457831 \\
91.7197452229299	0.000699636926035012 \\
92.3566878980892	0.000254678417331888 \\
92.9936305732484	3.65030735328276e-05 \\
93.6305732484076	7.64293615427647e-05 \\
94.2675159235669	5.55401297894775e-05 \\
94.9044585987261	4.36500108192206e-05 \\
95.5414012738853	1.22322993392743e-05 \\
96.1783439490446	4.22746984249045e-06 \\
96.8152866242038	3.25893222701268e-06 \\
97.4522292993631	1.1293787987654e-06 \\
98.0891719745223	6.69590851245516e-07 \\
98.7261146496815	3.51877031974368e-07 \\
99.3630573248408	2.53383649635452e-07 \\
100	0 \\
};
% sensitivity
\addplot [line width=1.5, opacity=0.8, color6]
table [row sep=\\]{%
0	0.915295913887239 \\
0.636942675159236	0.915337685588587 \\
1.27388535031847	0.91540009645331 \\
1.91082802547771	0.915330261166306 \\
2.54777070063694	0.915248990615033 \\
3.18471337579618	0.915047088255459 \\
3.82165605095541	0.914784053612156 \\
4.45859872611465	0.91398013417827 \\
5.09554140127389	0.913763488081475 \\
5.73248407643312	0.913337327046407 \\
6.36942675159236	0.912741690422817 \\
7.00636942675159	0.912886173570398 \\
7.64331210191083	0.912451563115577 \\
8.28025477707006	0.91153962501849 \\
8.9171974522293	0.911466644102625 \\
9.55414012738853	0.910468427404804 \\
10.1910828025478	0.909000267582087 \\
10.828025477707	0.907974420793877 \\
11.4649681528662	0.908222828493191 \\
12.1019108280255	0.908669019530105 \\
12.7388535031847	0.908078471995214 \\
13.3757961783439	0.907530105523481 \\
14.0127388535032	0.906009310849169 \\
14.6496815286624	0.904210082326057 \\
15.2866242038217	0.903604703823531 \\
15.9235668789809	0.903377776189964 \\
16.5605095541401	0.900611679826406 \\
17.1974522292994	0.898431796511011 \\
17.8343949044586	0.89704219655547 \\
18.4713375796178	0.896958801365597 \\
19.1082802547771	0.894318380837814 \\
19.7452229299363	0.892321243462432 \\
20.3821656050955	0.891193084419223 \\
21.0191082802548	0.887257279470664 \\
21.656050955414	0.886617918774731 \\
22.2929936305732	0.881755620898596 \\
22.9299363057325	0.880056347520359 \\
23.5668789808917	0.878925749373367 \\
24.203821656051	0.876920926303991 \\
24.8407643312102	0.877151920160846 \\
25.4777070063694	0.876785255849106 \\
26.1146496815287	0.874047446150788 \\
26.7515923566879	0.868749335390441 \\
27.3885350318471	0.860670992210733 \\
28.0254777070064	0.860484646064912 \\
28.6624203821656	0.856068739179212 \\
29.2993630573248	0.853049949184899 \\
29.9363057324841	0.849913582886033 \\
30.5732484076433	0.843604838367038 \\
31.2101910828025	0.836420267841402 \\
31.8471337579618	0.832560109625769 \\
32.484076433121	0.831548125185426 \\
33.1210191082803	0.825165528961879 \\
33.7579617834395	0.819280432247638 \\
34.3949044585987	0.812591663921275 \\
35.031847133758	0.808987821732819 \\
35.6687898089172	0.806552811254791 \\
36.3057324840764	0.798575601362301 \\
36.9426751592357	0.797657197282822 \\
37.5796178343949	0.792169319574648 \\
38.2165605095541	0.785394322009234 \\
38.8535031847134	0.776032709271533 \\
39.4904458598726	0.767050316043764 \\
40.1273885350318	0.762564042399213 \\
40.7643312101911	0.753125317570014 \\
41.4012738853503	0.74588119563999 \\
42.0382165605096	0.737476738615024 \\
42.6751592356688	0.724607228001079 \\
43.312101910828	0.719358746746943 \\
43.9490445859873	0.714975731772952 \\
44.5859872611465	0.709727659879735 \\
45.2229299363057	0.692983888962214 \\
45.859872611465	0.681658957559789 \\
46.4968152866242	0.677975813700089 \\
47.1337579617834	0.673006366546381 \\
47.7707006369427	0.665640384493802 \\
48.4076433121019	0.659745658628268 \\
49.0445859872611	0.648787525074315 \\
49.6815286624204	0.639106883219274 \\
50.3184713375796	0.630041199360495 \\
50.9554140127388	0.624116164255009 \\
51.5923566878981	0.617924984355128 \\
52.2292993630573	0.613853764525498 \\
52.8662420382166	0.605801867436486 \\
53.5031847133758	0.596280678550366 \\
54.140127388535	0.585033747911525 \\
54.7770700636943	0.582812680744683 \\
55.4140127388535	0.57579019758091 \\
56.0509554140127	0.567777234223079 \\
56.687898089172	0.55792745329837 \\
57.3248407643312	0.548202486467165 \\
57.9617834394904	0.546236340350111 \\
58.5987261146497	0.535434765774518 \\
59.2356687898089	0.523165723778996 \\
59.8726114649682	0.513858244160484 \\
60.5095541401274	0.497352316366818 \\
61.1464968152866	0.484872074690586 \\
61.7834394904459	0.484590370979812 \\
62.4203821656051	0.476642670538837 \\
63.0573248407643	0.463955148000433 \\
63.6942675159236	0.453573825958577 \\
64.3312101910828	0.449074560163564 \\
64.968152866242	0.441478592864252 \\
65.6050955414013	0.42671774191588 \\
66.2420382165605	0.41890707500513 \\
66.8789808917197	0.410356823455995 \\
67.515923566879	0.400730973961474 \\
68.1528662420382	0.394661639677642 \\
68.7898089171974	0.384985859706478 \\
69.4267515923567	0.37068295932962 \\
70.0636942675159	0.363150768031259 \\
70.7006369426752	0.346974921502239 \\
71.3375796178344	0.340640530093625 \\
71.9745222929936	0.327325380165497 \\
72.6114649681529	0.31406478398459 \\
73.2484076433121	0.305605165477409 \\
73.8853503184713	0.297012575725293 \\
74.5222929936306	0.291142236030045 \\
75.1592356687898	0.277008055327464 \\
75.796178343949	0.269636785110491 \\
76.4331210191083	0.261909369134534 \\
77.0700636942675	0.244726423504146 \\
77.7070063694268	0.235749986800233 \\
78.343949044586	0.226173130379926 \\
78.9808917197452	0.214191241656215 \\
79.6178343949044	0.208402049438577 \\
80.2547770700637	0.195860511905165 \\
80.8917197452229	0.187437288836052 \\
81.5286624203822	0.173546818418356 \\
82.1656050955414	0.163133481854825 \\
82.8025477707006	0.157182318430921 \\
83.4394904458599	0.147009328520615 \\
84.0764331210191	0.140588287227737 \\
84.7133757961783	0.130973197225171 \\
85.3503184713376	0.122257163740697 \\
85.9872611464968	0.113917103900196 \\
86.6242038216561	0.108290803102598 \\
87.2611464968153	0.0978799092648691 \\
87.8980891719745	0.0885373912272004 \\
88.5350318471338	0.0754785161982352 \\
89.171974522293	0.0697703352762464 \\
89.8089171974522	0.0617304495975482 \\
90.4458598726115	0.0578886013477959 \\
91.0828025477707	0.0432510466711595 \\
91.7197452229299	0.0410706197748218 \\
92.3566878980892	0.0402219547080749 \\
92.9936305732484	0.0305754801045609 \\
93.6305732484076	0.0302951500922418 \\
94.2675159235669	0.0191028665016653 \\
94.9044585987261	0.0156310601366676 \\
95.5414012738853	0.0119478705670841 \\
96.1783439490446	0.00915490327364147 \\
96.8152866242038	0.00476523745419684 \\
97.4522292993631	0.000865416227075926 \\
98.0891719745223	0.000446705291700411 \\
98.7261146496815	0.000163029611833068 \\
99.3630573248408	6.9625348141642e-05 \\
100	0 \\
};
% smoothgrad
\addplot [line width=1.5, opacity=0.8, color7]
table [row sep=\\]{%
0	0.915332208784699 \\
0.636942675159236	0.915318208049873 \\
1.27388535031847	0.914997505499287 \\
1.91082802547771	0.914360618686713 \\
2.54777070063694	0.91399864871957 \\
3.18471337579618	0.913839076877272 \\
3.82165605095541	0.912693303899036 \\
4.45859872611465	0.910892072102461 \\
5.09554140127389	0.908816506712329 \\
5.73248407643312	0.90654568518586 \\
6.36942675159236	0.905229289680381 \\
7.00636942675159	0.901865566720538 \\
7.64331210191083	0.901447494846964 \\
8.28025477707006	0.897260779437434 \\
8.9171974522293	0.892909227290487 \\
9.55414012738853	0.886292840524268 \\
10.1910828025478	0.877667146839014 \\
10.828025477707	0.872418525017908 \\
11.4649681528662	0.864224156025722 \\
12.1019108280255	0.854922158771932 \\
12.7388535031847	0.84474046119073 \\
13.3757961783439	0.841788963075682 \\
14.0127388535032	0.836035517529146 \\
14.6496815286624	0.826668570143279 \\
15.2866242038217	0.810652013876475 \\
15.9235668789809	0.802642668760706 \\
16.5605095541401	0.794682174649717 \\
17.1974522292994	0.784237733330546 \\
17.8343949044586	0.770879319258854 \\
18.4713375796178	0.762878741034463 \\
19.1082802547771	0.751718861124454 \\
19.7452229299363	0.747732219849243 \\
20.3821656050955	0.73224583190163 \\
21.0191082802548	0.716905791909692 \\
21.656050955414	0.696123015489338 \\
22.2929936305732	0.687362727476673 \\
22.9299363057325	0.67857392635189 \\
23.5668789808917	0.669667226290737 \\
24.203821656051	0.647459159466314 \\
24.8407643312102	0.644189962619297 \\
25.4777070063694	0.634830747123156 \\
26.1146496815287	0.617747574055386 \\
26.7515923566879	0.594460764113566 \\
27.3885350318471	0.573073603209189 \\
28.0254777070064	0.555863493222951 \\
28.6624203821656	0.533538579444991 \\
29.2993630573248	0.521074638277849 \\
29.9363057324841	0.502137266538295 \\
30.5732484076433	0.486749458672063 \\
31.2101910828025	0.475557105099805 \\
31.8471337579618	0.462673797319782 \\
32.484076433121	0.452369912575805 \\
33.1210191082803	0.442424579581658 \\
33.7579617834395	0.422166699076285 \\
34.3949044585987	0.410098162910814 \\
35.031847133758	0.399726669476053 \\
35.6687898089172	0.389825729878984 \\
36.3057324840764	0.383042836328571 \\
36.9426751592357	0.371770189777945 \\
37.5796178343949	0.360372178418638 \\
38.2165605095541	0.353152898606428 \\
38.8535031847134	0.347670688998345 \\
39.4904458598726	0.33651015951257 \\
40.1273885350318	0.331871599194024 \\
40.7643312101911	0.322866118362049 \\
41.4012738853503	0.307402430774425 \\
42.0382165605096	0.299211022198903 \\
42.6751592356688	0.290111248133692 \\
43.312101910828	0.286011669432655 \\
43.9490445859873	0.283374486073287 \\
44.5859872611465	0.275837447737779 \\
45.2229299363057	0.269550108748925 \\
45.859872611465	0.257933749484852 \\
46.4968152866242	0.251063315685123 \\
47.1337579617834	0.247194913252023 \\
47.7707006369427	0.243280040762413 \\
48.4076433121019	0.242254852914432 \\
49.0445859872611	0.233873785805339 \\
49.6815286624204	0.22409086325283 \\
50.3184713375796	0.220701830267719 \\
50.9554140127388	0.213719470636751 \\
51.5923566878981	0.210748725259066 \\
52.2292993630573	0.210092913861259 \\
52.8662420382166	0.19759696730307 \\
53.5031847133758	0.193389320918048 \\
54.140127388535	0.190976427046565 \\
54.7770700636943	0.180358778202009 \\
55.4140127388535	0.175035396028296 \\
56.0509554140127	0.170037360896206 \\
56.687898089172	0.161412723781983 \\
57.3248407643312	0.15993570139553 \\
57.9617834394904	0.151027444513401 \\
58.5987261146497	0.148461706441615 \\
59.2356687898089	0.143004775935807 \\
59.8726114649682	0.134819877883124 \\
60.5095541401274	0.129371324985551 \\
61.1464968152866	0.120857652032032 \\
61.7834394904459	0.108503145469606 \\
62.4203821656051	0.10382480374764 \\
63.0573248407643	0.094433652919028 \\
63.6942675159236	0.0920942674647142 \\
64.3312101910828	0.0886805559724754 \\
64.968152866242	0.0845445619313515 \\
65.6050955414013	0.0780544533541633 \\
66.2420382165605	0.074870768118883 \\
66.8789808917197	0.0656617736427242 \\
67.515923566879	0.0546228338856382 \\
68.1528662420382	0.0526234065116316 \\
68.7898089171974	0.0509201504333825 \\
69.4267515923567	0.0452152278827263 \\
70.0636942675159	0.039984968150831 \\
70.7006369426752	0.0363241753448737 \\
71.3375796178344	0.0353395820840375 \\
71.9745222929936	0.0339022561271557 \\
72.6114649681529	0.0324829703123429 \\
73.2484076433121	0.0289285460340807 \\
73.8853503184713	0.0289729060434711 \\
74.5222929936306	0.0252321648035799 \\
75.1592356687898	0.0286202879077628 \\
75.796178343949	0.0255846171234759 \\
76.4331210191083	0.0232137006229116 \\
77.0700636942675	0.0223910178444393 \\
77.7070063694268	0.0194534636941763 \\
78.343949044586	0.0188408576552019 \\
78.9808917197452	0.017066739466646 \\
79.6178343949044	0.0175666772099464 \\
80.2547770700637	0.0176342500389624 \\
80.8917197452229	0.0164727956611391 \\
81.5286624203822	0.0161503835090719 \\
82.1656050955414	0.0154524411550771 \\
82.8025477707006	0.0141033660733711 \\
83.4394904458599	0.0123176008860587 \\
84.0764331210191	0.0107997517919097 \\
84.7133757961783	0.0100432763876155 \\
85.3503184713376	0.0105842652495616 \\
85.9872611464968	0.0097702959744516 \\
86.6242038216561	0.00953419285537841 \\
87.2611464968153	0.00930226129227847 \\
87.8980891719745	0.00971071962111672 \\
88.5350318471338	0.00769499334735309 \\
89.171974522293	0.00535469326795663 \\
89.8089171974522	0.00345858409370116 \\
90.4458598726115	0.00327538981260524 \\
91.0828025477707	0.00191658759376807 \\
91.7197452229299	0.00108887730229512 \\
92.3566878980892	0.000662302671801669 \\
92.9936305732484	0.000384346694518101 \\
93.6305732484076	0.000277911614260518 \\
94.2675159235669	0.000342514483668666 \\
94.9044585987261	0.0001654532673912 \\
95.5414012738853	0.000145993269931495 \\
96.1783439490446	9.07849165657382e-05 \\
96.8152866242038	7.11333740819953e-05 \\
97.4522292993631	1.60955158966658e-05 \\
98.0891719745223	9.57310513477694e-06 \\
98.7261146496815	5.99761299575619e-06 \\
99.3630573248408	4.72148470301192e-06 \\
100	0 \\
};
% guided backprop
\addplot [line width=1.5, opacity=0.8, color8]
table [row sep=\\]{%
0	0.915289433045486 \\
0.636942675159236	0.915018932305036 \\
1.27388535031847	0.914629745124777 \\
1.91082802547771	0.913647925360529 \\
2.54777070063694	0.9125796902243 \\
3.18471337579618	0.911739893409719 \\
3.82165605095541	0.910418545694918 \\
4.45859872611465	0.90975812723931 \\
5.09554140127389	0.907255242046947 \\
5.73248407643312	0.90599291900222 \\
6.36942675159236	0.904707145163342 \\
7.00636942675159	0.904110449397429 \\
7.64331210191083	0.900655277819123 \\
8.28025477707006	0.900812918615716 \\
8.9171974522293	0.899012547604526 \\
9.55414012738853	0.897544313467604 \\
10.1910828025478	0.894507789759879 \\
10.828025477707	0.890664282623913 \\
11.4649681528662	0.886934735912491 \\
12.1019108280255	0.885342898443764 \\
12.7388535031847	0.883594782164402 \\
13.3757961783439	0.883590390841634 \\
14.0127388535032	0.88154056035517 \\
14.6496815286624	0.881234050860728 \\
15.2866242038217	0.881918060956868 \\
15.9235668789809	0.881512290718333 \\
16.5605095541401	0.882327439137394 \\
17.1974522292994	0.882040298905035 \\
17.8343949044586	0.881472499376172 \\
18.4713375796178	0.881619107524863 \\
19.1082802547771	0.883859973810876 \\
19.7452229299363	0.883538263546905 \\
20.3821656050955	0.884175008668228 \\
21.0191082802548	0.885828807456853 \\
21.656050955414	0.885444986873639 \\
22.2929936305732	0.886873702561191 \\
22.9299363057325	0.886603718536579 \\
23.5668789808917	0.888553329957122 \\
24.203821656051	0.889129216714421 \\
24.8407643312102	0.890579583466431 \\
25.4777070063694	0.890989573095215 \\
26.1146496815287	0.891900631189553 \\
26.7515923566879	0.893806191461453 \\
27.3885350318471	0.895438231566907 \\
28.0254777070064	0.894284821742591 \\
28.6624203821656	0.895025881759953 \\
29.2993630573248	0.8951298903529 \\
29.9363057324841	0.896113456947478 \\
30.5732484076433	0.895587066806541 \\
31.2101910828025	0.896926665313764 \\
31.8471337579618	0.896216710184787 \\
32.484076433121	0.897537598097475 \\
33.1210191082803	0.898721562566428 \\
33.7579617834395	0.897619104998524 \\
34.3949044585987	0.898818907617202 \\
35.031847133758	0.899400399944154 \\
35.6687898089172	0.900263848401109 \\
36.3057324840764	0.901401101666947 \\
36.9426751592357	0.900670578882583 \\
37.5796178343949	0.900967026052446 \\
38.2165605095541	0.902310870752918 \\
38.8535031847134	0.901365278419195 \\
39.4904458598726	0.901514828088048 \\
40.1273885350318	0.902770682312373 \\
40.7643312101911	0.900778594922729 \\
41.4012738853503	0.901412394262642 \\
42.0382165605096	0.902040862157787 \\
42.6751592356688	0.903576470449092 \\
43.312101910828	0.904315817801995 \\
43.9490445859873	0.903730079642106 \\
44.5859872611465	0.904622496716579 \\
45.2229299363057	0.905071084324562 \\
45.859872611465	0.9061403374844 \\
46.4968152866242	0.906708000597874 \\
47.1337579617834	0.90727467561615 \\
47.7707006369427	0.907465883548554 \\
48.4076433121019	0.907271732761251 \\
49.0445859872611	0.906265151411205 \\
49.6815286624204	0.907386736613153 \\
50.3184713375796	0.907644265931519 \\
50.9554140127388	0.90870687761886 \\
51.5923566878981	0.909303038462255 \\
52.2292993630573	0.909727716571677 \\
52.8662420382166	0.909671726531024 \\
53.5031847133758	0.910756155994034 \\
54.140127388535	0.911133222711319 \\
54.7770700636943	0.910407688879036 \\
55.4140127388535	0.91153031721283 \\
56.0509554140127	0.911931536493278 \\
56.687898089172	0.911270125626506 \\
57.3248407643312	0.911011248541508 \\
57.9617834394904	0.911290221038367 \\
58.5987261146497	0.911372211404551 \\
59.2356687898089	0.912499263238468 \\
59.8726114649682	0.912616903666441 \\
60.5095541401274	0.912086024472948 \\
61.1464968152866	0.912386504267728 \\
61.7834394904459	0.912542910212001 \\
62.4203821656051	0.911119154271257 \\
63.0573248407643	0.911675612228299 \\
63.6942675159236	0.911378130282004 \\
64.3312101910828	0.911580971061449 \\
64.968152866242	0.911056424701525 \\
65.6050955414013	0.910162748417288 \\
66.2420382165605	0.909491972588499 \\
66.8789808917197	0.908448694806166 \\
67.515923566879	0.907760459807227 \\
68.1528662420382	0.905530636838042 \\
68.7898089171974	0.906620073250677 \\
69.4267515923567	0.903673212200527 \\
70.0636942675159	0.90280408023954 \\
70.7006369426752	0.903652649674751 \\
71.3375796178344	0.903301061668431 \\
71.9745222929936	0.901832765207067 \\
72.6114649681529	0.898234145145492 \\
73.2484076433121	0.899367396034951 \\
73.8853503184713	0.897401962702681 \\
74.5222929936306	0.89430735807022 \\
75.1592356687898	0.893302894250425 \\
75.796178343949	0.890911490699464 \\
76.4331210191083	0.884970503952743 \\
77.0700636942675	0.882955630400686 \\
77.7070063694268	0.876714367534579 \\
78.343949044586	0.873250848763334 \\
78.9808917197452	0.868390863403254 \\
79.6178343949044	0.854170916110503 \\
80.2547770700637	0.844606695386849 \\
80.8917197452229	0.83014956423271 \\
81.5286624203822	0.818846667730722 \\
82.1656050955414	0.804289662285489 \\
82.8025477707006	0.788534951373795 \\
83.4394904458599	0.773453699526318 \\
84.0764331210191	0.760313620324764 \\
84.7133757961783	0.745803818804688 \\
85.3503184713376	0.734786425910485 \\
85.9872611464968	0.717186429139622 \\
86.6242038216561	0.705896708156452 \\
87.2611464968153	0.673275532374361 \\
87.8980891719745	0.656977285499933 \\
88.5350318471338	0.639553970110615 \\
89.171974522293	0.611147948812376 \\
89.8089171974522	0.57429616445719 \\
90.4458598726115	0.523739270581041 \\
91.0828025477707	0.497025298395677 \\
91.7197452229299	0.442580172085452 \\
92.3566878980892	0.403053959110532 \\
92.9936305732484	0.370843156667387 \\
93.6305732484076	0.323414957851079 \\
94.2675159235669	0.28564595851833 \\
94.9044585987261	0.241529117081412 \\
95.5414012738853	0.192879580910973 \\
96.1783439490446	0.138703813994129 \\
96.8152866242038	0.0852694374041955 \\
97.4522292993631	0.0434305852236933 \\
98.0891719745223	0.0308202713149312 \\
98.7261146496815	0.0105349109358821 \\
99.3630573248408	0.00359212654030443 \\
100	0 \\
};

\addplot [gray, dashed, forget plot]
table [row sep=\\]{%
0	0 \\
100	0 \\
};
\addplot [gray, dashed, forget plot]
table [row sep=\\]{%
0	0.915271880686149 \\
100	0.915271880686149 \\
};
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}[
height=\figureheight,
% legend cell align={left},
% legend entries={
%     {ours (diag)},
%     {ours (low rank)},
%     {SHAP},
%     {LIME},
%     {LRP-$\alpha$-$\beta$},
%     {Deep Taylor},
%     {Sensitivity},
%     {SmoothGrad},
%     {Guided Backprop},
% },
% legend style={at={(1.025,1)}, anchor=north west, draw=none, line width=1.5},
title={\textbf{STL-10}},
tick align=outside,
tick pos=left,
ticklabel style = {font=\scriptsize},
width=\figurewidth,
x grid style={white!69.01960784313725!black},
xlabel={rate (non-randomised components)},
xticklabel={\pgfmathparse{\tick}\pgfmathprintnumber{\pgfmathresult}\%},
xmin=0, xmax=100,
y grid style={white!69.01960784313725!black},
%ylabel={distortion (squared distance)},
ymin=-0.05, ymax=0.85,
ytick={0,0.2,0.4,0.6,0.8},
yticklabels={0.0,0.2,0.4,0.6,0.8}
]
\addlegendimage{no markers, color0}
\addlegendimage{no markers, color1}
\addlegendimage{no markers, color2}
\addlegendimage{no markers, color3}
\addlegendimage{no markers, color4}
\addlegendimage{no markers, color5}
\addlegendimage{no markers, color6}
\addlegendimage{no markers, color7}
\addlegendimage{no markers, color8}

% diag
\addplot [line width=1.5, opacity=0.8, color0]
table [row sep=\\]{%
0	0.719263047472105 \\
0.165837479270315	0.718659565207471 \\
0.33167495854063	0.7185806234629 \\
0.497512437810945	0.719458629083369 \\
0.66334991708126	0.718553667820687 \\
0.829187396351575	0.715587148672907 \\
0.99502487562189	0.710267205581205 \\
1.16086235489221	0.70350315071938 \\
1.32669983416252	0.69360557573226 \\
1.49253731343284	0.67979876099305 \\
1.65837479270315	0.665579911393537 \\
1.82421227197347	0.651127305540634 \\
1.99004975124378	0.637836664189404 \\
2.1558872305141	0.625856415255916 \\
2.32172470978441	0.611696357428734 \\
2.48756218905473	0.594114350870888 \\
2.65339966832504	0.575980450726506 \\
2.81923714759536	0.553235181515175 \\
2.98507462686567	0.532537984183296 \\
3.15091210613599	0.508862149194594 \\
3.3167495854063	0.490740543080129 \\
3.48258706467662	0.473916900047671 \\
3.64842454394693	0.455258679039776 \\
3.81426202321725	0.440402470191627 \\
3.98009950248756	0.429629144193519 \\
4.14593698175788	0.41713368295022 \\
4.31177446102819	0.403533414657013 \\
4.47761194029851	0.391112444489488 \\
4.64344941956882	0.378033169637201 \\
4.80928689883914	0.367947287246589 \\
4.97512437810945	0.353954924201225 \\
5.14096185737977	0.343703912274784 \\
5.30679933665008	0.335442630927624 \\
5.4726368159204	0.3280705361426 \\
5.63847429519071	0.317663217560792 \\
5.80431177446103	0.307473961277956 \\
5.97014925373134	0.298725773272258 \\
6.13598673300166	0.290058930803019 \\
6.30182421227197	0.285290213156245 \\
6.46766169154229	0.277465911600046 \\
6.6334991708126	0.26926133569148 \\
6.79933665008292	0.263962933777034 \\
6.96517412935323	0.256612411869204 \\
7.13101160862355	0.252026891282342 \\
7.29684908789386	0.243204076700178 \\
7.46268656716418	0.239933426995617 \\
7.62852404643449	0.234285912274889 \\
7.79436152570481	0.229014433218406 \\
7.96019900497512	0.225686807834561 \\
8.12603648424544	0.221744390648327 \\
8.29187396351576	0.216337284765325 \\
8.45771144278607	0.213956010974532 \\
8.62354892205638	0.211332631744901 \\
8.7893864013267	0.209815655518402 \\
8.95522388059701	0.206602120776998 \\
9.12106135986733	0.205335833219232 \\
9.28689883913765	0.203767549419586 \\
9.45273631840796	0.201415695145898 \\
9.61857379767828	0.199173012284995 \\
9.78441127694859	0.195286479144395 \\
9.9502487562189	0.195573166829864 \\
10.1160862354892	0.195579573205618 \\
10.2819237147595	0.193040983045817 \\
10.4477611940298	0.195332769981362 \\
10.6135986733002	0.191077829895035 \\
10.7794361525705	0.189750198736501 \\
10.9452736318408	0.188261259465945 \\
11.1111111111111	0.188888434112142 \\
11.2769485903814	0.189081241727366 \\
11.4427860696517	0.18719802420006 \\
11.6086235489221	0.18695016101772 \\
11.7744610281924	0.184396935165589 \\
11.9402985074627	0.181497991398119 \\
12.106135986733	0.181989377227673 \\
12.2719734660033	0.182714737047592 \\
12.4378109452736	0.185225864242135 \\
12.6036484245439	0.184223941755615 \\
12.7694859038143	0.182330239634143 \\
12.9353233830846	0.184302588557597 \\
13.1011608623549	0.178326338110469 \\
13.2669983416252	0.180618722810109 \\
13.4328358208955	0.179983741375867 \\
13.5986733001658	0.180809993798357 \\
13.7645107794362	0.180780676237338 \\
13.9303482587065	0.180354632287188 \\
14.0961857379768	0.180702870800064 \\
14.2620232172471	0.182445862381655 \\
14.4278606965174	0.184152349435931 \\
14.5936981757877	0.182785208323884 \\
14.759535655058	0.184733066243944 \\
14.9253731343284	0.182485059470269 \\
15.0912106135987	0.180967262490109 \\
15.257048092869	0.184470064007938 \\
15.4228855721393	0.181163236186061 \\
15.5887230514096	0.182307976243628 \\
15.7545605306799	0.183558613298623 \\
15.9203980099502	0.181932526991624 \\
16.0862354892206	0.180067675686221 \\
16.2520729684909	0.17879828546122 \\
16.4179104477612	0.18104858238772 \\
16.5837479270315	0.182371153316031 \\
16.7495854063018	0.181589874971615 \\
16.9154228855721	0.183724487540396 \\
17.0812603648425	0.183734964508566 \\
17.2470978441128	0.181882355739651 \\
17.4129353233831	0.182757417955753 \\
17.5787728026534	0.181958391329584 \\
17.7446102819237	0.186062356201854 \\
17.910447761194	0.182945659041803 \\
18.0762852404643	0.183961503717912 \\
18.2421227197347	0.184711956870851 \\
18.407960199005	0.182412621797336 \\
18.5737976782753	0.184044422780357 \\
18.7396351575456	0.182225138457495 \\
18.9054726368159	0.18265665269416 \\
19.0713101160862	0.182767517534601 \\
19.2371475953566	0.185245664714681 \\
19.4029850746269	0.185206564874408 \\
19.5688225538972	0.186182135225299 \\
19.7346600331675	0.184198864425817 \\
19.9004975124378	0.185431807922897 \\
20.0663349917081	0.184660001119194 \\
20.2321724709784	0.187545336219198 \\
20.3980099502488	0.183721535686302 \\
20.5638474295191	0.183945248523474 \\
20.7296849087894	0.184246758253201 \\
20.8955223880597	0.185120193750223 \\
21.06135986733	0.185218520552142 \\
21.2271973466003	0.185331858371008 \\
21.3930348258706	0.184047088125338 \\
21.558872305141	0.186071492806201 \\
21.7247097844113	0.18526794791333 \\
21.8905472636816	0.186717456073517 \\
22.0563847429519	0.18421835444357 \\
22.2222222222222	0.184440042217818 \\
22.3880597014925	0.186468185332138 \\
22.5538971807629	0.184694271431188 \\
22.7197346600332	0.184232272907178 \\
22.8855721393035	0.184282527451697 \\
23.0514096185738	0.184922228487375 \\
23.2172470978441	0.185724214297214 \\
23.3830845771144	0.188251082718772 \\
23.5489220563847	0.188531575433861 \\
23.7147595356551	0.188464367706819 \\
23.8805970149254	0.186881833119461 \\
24.0464344941957	0.187552094888002 \\
24.212271973466	0.18727415080328 \\
24.3781094527363	0.185909376800537 \\
24.5439469320066	0.187064683881393 \\
24.7097844112769	0.184822945024489 \\
24.8756218905473	0.186493219083493 \\
25.0414593698176	0.186606906938133 \\
25.2072968490879	0.186686040826994 \\
25.3731343283582	0.188358582434982 \\
25.5389718076285	0.187363725287811 \\
25.7048092868988	0.188464115646412 \\
25.8706467661692	0.186649622695651 \\
26.0364842454395	0.1861934756851 \\
26.2023217247098	0.187744292063778 \\
26.3681592039801	0.185146505714471 \\
26.5339966832504	0.186636075424505 \\
26.6998341625207	0.187139076542195 \\
26.865671641791	0.19035379174307 \\
27.0315091210614	0.185838795903498 \\
27.1973466003317	0.190135355477431 \\
27.363184079602	0.184724733184412 \\
27.5290215588723	0.186883947705322 \\
27.6948590381426	0.186780274391284 \\
27.8606965174129	0.187731763864399 \\
28.0265339966832	0.187909780329396 \\
28.1923714759536	0.186723739232021 \\
28.3582089552239	0.189379501742006 \\
28.5240464344942	0.188505995505669 \\
28.6898839137645	0.189355709871922 \\
28.8557213930348	0.188539589188908 \\
29.0215588723051	0.190823166360826 \\
29.1873963515755	0.188207086166498 \\
29.3532338308458	0.190664221976582 \\
29.5190713101161	0.188972741175151 \\
29.6849087893864	0.189214511894813 \\
29.8507462686567	0.192658627035669 \\
30.016583747927	0.19034777451974 \\
30.1824212271973	0.190606552282219 \\
30.3482587064677	0.192227126554254 \\
30.514096185738	0.191137503229454 \\
30.6799336650083	0.189348377756004 \\
30.8457711442786	0.192181497207817 \\
31.0116086235489	0.191581987000874 \\
31.1774461028192	0.193428186813217 \\
31.3432835820896	0.193243179449773 \\
31.5091210613599	0.193055408559804 \\
31.6749585406302	0.191908326163381 \\
31.8407960199005	0.19483591000799 \\
32.0066334991708	0.192888716683977 \\
32.1724709784411	0.195406982049488 \\
32.3383084577114	0.195222260078963 \\
32.5041459369818	0.197237521795014 \\
32.6699834162521	0.196465150471984 \\
32.8358208955224	0.198299551095329 \\
33.0016583747927	0.198365276931265 \\
33.167495854063	0.196700253856049 \\
33.3333333333333	0.197142889625496 \\
33.4991708126036	0.198160624860534 \\
33.665008291874	0.199799760312548 \\
33.8308457711443	0.19998233267778 \\
33.9966832504146	0.198624553180704 \\
34.1625207296849	0.199807411419989 \\
34.3283582089552	0.201048328998216 \\
34.4941956882255	0.197689990668151 \\
34.6600331674959	0.199735071148715 \\
34.8258706467662	0.198763184170811 \\
34.9917081260365	0.20030486061658 \\
35.1575456053068	0.197457269069282 \\
35.3233830845771	0.201120308920517 \\
35.4892205638474	0.202320851353739 \\
35.6550580431177	0.200769309750688 \\
35.8208955223881	0.199268366617444 \\
35.9867330016584	0.198751319112133 \\
36.1525704809287	0.199740918731635 \\
36.318407960199	0.198507911512507 \\
36.4842454394693	0.201337967866123 \\
36.6500829187396	0.200983234683474 \\
36.81592039801	0.201048464055813 \\
36.9817578772803	0.200480121329692 \\
37.1475953565506	0.199958711103822 \\
37.3134328358209	0.199885377216953 \\
37.4792703150912	0.200223988432718 \\
37.6451077943615	0.202069933743515 \\
37.8109452736318	0.203792410479755 \\
37.9767827529022	0.203149234811571 \\
38.1426202321725	0.204125889590869 \\
38.3084577114428	0.202219602252015 \\
38.4742951907131	0.203313630377124 \\
38.6401326699834	0.204665581104645 \\
38.8059701492537	0.202413993864593 \\
38.971807628524	0.204342986498089 \\
39.1376451077944	0.202040192346432 \\
39.3034825870647	0.202640580325115 \\
39.469320066335	0.206088022206026 \\
39.6351575456053	0.203278597286725 \\
39.8009950248756	0.205364215127159 \\
39.9668325041459	0.206628695177487 \\
40.1326699834162	0.203177802419253 \\
40.2985074626866	0.205367425136044 \\
40.4643449419569	0.206082405248306 \\
40.6301824212272	0.205274626791026 \\
40.7960199004975	0.20589053449675 \\
40.9618573797678	0.206229952003683 \\
41.1276948590381	0.20460966932863 \\
41.2935323383085	0.20483561015886 \\
41.4593698175788	0.204820644607083 \\
41.6252072968491	0.207081459021945 \\
41.7910447761194	0.20604955293514 \\
41.9568822553897	0.205290105561372 \\
42.12271973466	0.206759048502228 \\
42.2885572139303	0.20505231033442 \\
42.4543946932007	0.207250008488776 \\
42.620232172471	0.207446312521176 \\
42.7860696517413	0.206040129559041 \\
42.9519071310116	0.208853920972511 \\
43.1177446102819	0.207565184964004 \\
43.2835820895522	0.205179409492771 \\
43.4494195688226	0.206721560949408 \\
43.6152570480929	0.208293901505077 \\
43.7810945273632	0.210023404231652 \\
43.9469320066335	0.208550599671552 \\
44.1127694859038	0.208603690601103 \\
44.2786069651741	0.209409471555443 \\
44.4444444444444	0.207448723733149 \\
44.6102819237148	0.207574359798971 \\
44.7761194029851	0.208349577151814 \\
44.9419568822554	0.211965848152219 \\
45.1077943615257	0.207968113473364 \\
45.273631840796	0.209113999168105 \\
45.4394693200663	0.210141605656378 \\
45.6053067993366	0.205354371974524 \\
45.771144278607	0.209117131609459 \\
45.9369817578773	0.209121727393312 \\
46.1028192371476	0.209103407621143 \\
46.2686567164179	0.206566458122249 \\
46.4344941956882	0.208557764700605 \\
46.6003316749585	0.209114329300772 \\
46.7661691542289	0.209553633404084 \\
46.9320066334992	0.206857001658453 \\
47.0978441127695	0.208098015416438 \\
47.2636815920398	0.209223146069071 \\
47.4295190713101	0.206648569322271 \\
47.5953565505804	0.207356644701017 \\
47.7611940298507	0.207622449646457 \\
47.9270315091211	0.208147338211933 \\
48.0928689883914	0.210719787055447 \\
48.2587064676617	0.207264510737576 \\
48.424543946932	0.208170777267788 \\
48.5903814262023	0.210214167248326 \\
48.7562189054726	0.208247588419994 \\
48.922056384743	0.208827090536129 \\
49.0878938640133	0.208097108165986 \\
49.2537313432836	0.20718906478912 \\
49.4195688225539	0.208763632984556 \\
49.5854063018242	0.208124396885301 \\
49.7512437810945	0.208342673499248 \\
49.9170812603648	0.208098524342605 \\
50.0829187396352	0.207772961700462 \\
50.2487562189055	0.206012106210796 \\
50.4145936981758	0.206866357774042 \\
50.5804311774461	0.209249877626244 \\
50.7462686567164	0.207988861970415 \\
50.9121061359867	0.207179127654755 \\
51.077943615257	0.205912016683772 \\
51.2437810945274	0.205151029801217 \\
51.4096185737977	0.204064084349585 \\
51.575456053068	0.203988883623863 \\
51.7412935323383	0.206404657475427 \\
51.9071310116086	0.2052818931477 \\
52.0729684908789	0.205195971975336 \\
52.2388059701493	0.203812621613826 \\
52.4046434494196	0.206603214963399 \\
52.5704809286899	0.201964420872763 \\
52.7363184079602	0.204056380937979 \\
52.9021558872305	0.202685244014561 \\
53.0679933665008	0.200523040678908 \\
53.2338308457711	0.200996743365689 \\
53.3996683250415	0.202235198613813 \\
53.5655058043118	0.200817389340497 \\
53.7313432835821	0.201876671812896 \\
53.8971807628524	0.199979095016695 \\
54.0630182421227	0.200920673423826 \\
54.228855721393	0.199579423014726 \\
54.3946932006633	0.19892865853918 \\
54.5605306799337	0.200411954914401 \\
54.726368159204	0.198398107960319 \\
54.8922056384743	0.200434716746395 \\
55.0580431177446	0.199325653934062 \\
55.2238805970149	0.198680178609728 \\
55.3897180762852	0.198453970305377 \\
55.5555555555556	0.196848024314993 \\
55.7213930348259	0.197427618395996 \\
55.8872305140962	0.193840467167712 \\
56.0530679933665	0.192545408443901 \\
56.2189054726368	0.19515415638292 \\
56.3847429519071	0.192427966689066 \\
56.5505804311774	0.195370930356272 \\
56.7164179104478	0.193902821751458 \\
56.8822553897181	0.194402160087556 \\
57.0480928689884	0.192909469373297 \\
57.2139303482587	0.192281015420785 \\
57.379767827529	0.190595285334519 \\
57.5456053067993	0.192626102787835 \\
57.7114427860696	0.192311018964137 \\
57.87728026534	0.191890162885267 \\
58.0431177446103	0.191025922620042 \\
58.2089552238806	0.190177703934566 \\
58.3747927031509	0.190493239220899 \\
58.5406301824212	0.189308088976823 \\
58.7064676616915	0.190698595916623 \\
58.8723051409619	0.187044715816322 \\
59.0381426202322	0.188554730075457 \\
59.2039800995025	0.185353537857788 \\
59.3698175787728	0.186481917295468 \\
59.5356550580431	0.183926845396201 \\
59.7014925373134	0.184372959573274 \\
59.8673300165837	0.186816885454428 \\
60.0331674958541	0.185714169545601 \\
60.1990049751244	0.187328299519435 \\
60.3648424543947	0.185668153425063 \\
60.530679933665	0.184671833110152 \\
60.6965174129353	0.186836349014876 \\
60.8623548922056	0.184824795024981 \\
61.028192371476	0.182327749809837 \\
61.1940298507463	0.181943957514952 \\
61.3598673300166	0.180938185666332 \\
61.5257048092869	0.182337885326601 \\
61.6915422885572	0.181575043776565 \\
61.8573797678275	0.179859599266248 \\
62.0232172470978	0.181604503133426 \\
62.1890547263682	0.178034629528188 \\
62.3548922056385	0.177662856028447 \\
62.5207296849088	0.175544273030962 \\
62.6865671641791	0.175829611803227 \\
62.8524046434494	0.176046874453448 \\
63.0182421227197	0.175928856163785 \\
63.18407960199	0.176672221843479 \\
63.3499170812604	0.174531798246977 \\
63.5157545605307	0.173414670399273 \\
63.681592039801	0.1743624118172 \\
63.8474295190713	0.171138875616185 \\
64.0132669983416	0.17234977307296 \\
64.1791044776119	0.17179110478081 \\
64.3449419568823	0.171822402018948 \\
64.5107794361526	0.170343239515659 \\
64.6766169154229	0.168672978056706 \\
64.8424543946932	0.170142552619651 \\
65.0082918739635	0.170362269063637 \\
65.1741293532338	0.16651749569259 \\
65.3399668325041	0.166644303008967 \\
65.5058043117745	0.168152027672343 \\
65.6716417910448	0.16752210848409 \\
65.8374792703151	0.167658480908094 \\
66.0033167495854	0.166188114376564 \\
66.1691542288557	0.166254633727141 \\
66.334991708126	0.16509926362067 \\
66.5008291873963	0.166695295065539 \\
66.6666666666667	0.165354299368584 \\
66.832504145937	0.164611582839213 \\
66.9983416252073	0.163368070080989 \\
67.1641791044776	0.16247530537368 \\
67.3300165837479	0.161800990480373 \\
67.4958540630182	0.160871390882328 \\
67.6616915422886	0.161457046043024 \\
67.8275290215589	0.161093314984766 \\
67.9933665008292	0.161231572926129 \\
68.1592039800995	0.159853626611199 \\
68.3250414593698	0.161846354524403 \\
68.4908789386401	0.159202258338082 \\
68.6567164179104	0.159836989957697 \\
68.8225538971808	0.160077467847674 \\
68.9883913764511	0.156142242668703 \\
69.1542288557214	0.15755440673504 \\
69.3200663349917	0.155817619083129 \\
69.485903814262	0.155432428721187 \\
69.6517412935323	0.15493169668803 \\
69.8175787728026	0.152821971078648 \\
69.983416252073	0.153826116074115 \\
70.1492537313433	0.153748340212944 \\
70.3150912106136	0.15399376156347 \\
70.4809286898839	0.150036756878028 \\
70.6467661691542	0.150340726991264 \\
70.8126036484245	0.151747875405179 \\
70.9784411276949	0.150671340529351 \\
71.1442786069652	0.150566560360403 \\
71.3101160862355	0.151411528168577 \\
71.4759535655058	0.148750624936246 \\
71.6417910447761	0.146888179482335 \\
71.8076285240464	0.146874452797563 \\
71.9734660033167	0.148219824456957 \\
72.1393034825871	0.146849739217012 \\
72.3051409618574	0.147534160128855 \\
72.4709784411277	0.146875559440296 \\
72.636815920398	0.144790569707801 \\
72.8026533996683	0.144756412628919 \\
72.9684908789386	0.145840021778688 \\
73.1343283582089	0.146466581104843 \\
73.3001658374793	0.146287190597145 \\
73.4660033167496	0.146114352129685 \\
73.6318407960199	0.1462835335481 \\
73.7976782752902	0.144205887365418 \\
73.9635157545605	0.143524276778001 \\
74.1293532338308	0.143860333746457 \\
74.2951907131012	0.144446636306168 \\
74.4610281923715	0.141952818583683 \\
74.6268656716418	0.144203294134238 \\
74.7927031509121	0.143824626961382 \\
74.9585406301824	0.141793176493026 \\
75.1243781094527	0.142990331266445 \\
75.290215588723	0.141432985033832 \\
75.4560530679934	0.142534994084952 \\
75.6218905472637	0.142839195617559 \\
75.787728026534	0.139727436050554 \\
75.9535655058043	0.142077073632411 \\
76.1194029850746	0.141240830404555 \\
76.2852404643449	0.139922473615181 \\
76.4510779436153	0.139805069355978 \\
76.6169154228856	0.139835392947337 \\
76.7827529021559	0.137301322357833 \\
76.9485903814262	0.137932865476684 \\
77.1144278606965	0.136327699598604 \\
77.2802653399668	0.137533983106461 \\
77.4461028192371	0.135725179302519 \\
77.6119402985075	0.135521952713202 \\
77.7777777777778	0.135249523186837 \\
77.9436152570481	0.134430715138677 \\
78.1094527363184	0.134630593278969 \\
78.2752902155887	0.134231841721674 \\
78.441127694859	0.134428879839065 \\
78.6069651741294	0.135604928883048 \\
78.7728026533997	0.133747274244692 \\
78.93864013267	0.132830838459084 \\
79.1044776119403	0.1314176007689 \\
79.2703150912106	0.129844706292652 \\
79.4361525704809	0.129621780503173 \\
79.6019900497512	0.130078928488738 \\
79.7678275290216	0.132222188658033 \\
79.9336650082919	0.126287040676127 \\
80.0995024875622	0.128177432044921 \\
80.2653399668325	0.128275921296781 \\
80.4311774461028	0.127397576874835 \\
80.5970149253731	0.125004845046044 \\
80.7628524046435	0.12525501342827 \\
80.9286898839138	0.123862630005903 \\
81.0945273631841	0.122868389434926 \\
81.2603648424544	0.121878128158434 \\
81.4262023217247	0.122248039691784 \\
81.592039800995	0.121652434394554 \\
81.7578772802653	0.117626617075746 \\
81.9237147595357	0.118377806132149 \\
82.089552238806	0.114932650785178 \\
82.2553897180763	0.114507226942157 \\
82.4212271973466	0.111789353426848 \\
82.5870646766169	0.114675475921365 \\
82.7529021558872	0.112262322751962 \\
82.9187396351575	0.111529933908481 \\
83.0845771144279	0.109392474948486 \\
83.2504145936982	0.107786179362116 \\
83.4162520729685	0.107884990203046 \\
83.5820895522388	0.104999612508736 \\
83.7479270315091	0.104138135761038 \\
83.9137645107794	0.10169651340388 \\
84.0796019900498	0.0999101893851433 \\
84.2454394693201	0.0994767075728093 \\
84.4112769485904	0.0962192031597349 \\
84.5771144278607	0.0947914435554818 \\
84.742951907131	0.0946420164090964 \\
84.9087893864013	0.0920419239577901 \\
85.0746268656716	0.0902454984420894 \\
85.240464344942	0.0895056519284391 \\
85.4063018242123	0.0904045614590372 \\
85.5721393034826	0.0874444916261013 \\
85.7379767827529	0.0884799078022926 \\
85.9038142620232	0.0858208942548451 \\
86.0696517412935	0.0847355833386864 \\
86.2354892205638	0.0844345774565314 \\
86.4013266998342	0.082140333533012 \\
86.5671641791045	0.0836721861214702 \\
86.7330016583748	0.0820527336287191 \\
86.8988391376451	0.0810407255960938 \\
87.0646766169154	0.080226302054266 \\
87.2305140961857	0.07765182329006 \\
87.3963515754561	0.0751416631023872 \\
87.5621890547264	0.0748193219046071 \\
87.7280265339967	0.072299644207078 \\
87.893864013267	0.07017235412468 \\
88.0597014925373	0.0688959900119004 \\
88.2255389718076	0.0664094997995763 \\
88.3913764510779	0.0667311750653359 \\
88.5572139303483	0.0646068655462159 \\
88.7230514096186	0.062131234095739 \\
88.8888888888889	0.0604736452815216 \\
89.0547263681592	0.0597269516131961 \\
89.2205638474295	0.0585765335310435 \\
89.3864013266998	0.0551884529686601 \\
89.5522388059701	0.0549321678438551 \\
89.7180762852405	0.0536351881882604 \\
89.8839137645108	0.0527875877491928 \\
90.0497512437811	0.05163220720717 \\
90.2155887230514	0.0508456287071172 \\
90.3814262023217	0.0488718110608515 \\
90.547263681592	0.0464747944754077 \\
90.7131011608624	0.0454053712533662 \\
90.8789386401327	0.044860095897077 \\
91.044776119403	0.0429406498799154 \\
91.2106135986733	0.0411530776722979 \\
91.3764510779436	0.0410246783874364 \\
91.5422885572139	0.0382963637598797 \\
91.7081260364842	0.0366949792914033 \\
91.8739635157546	0.0356994729327713 \\
92.0398009950249	0.033727314204264 \\
92.2056384742952	0.033725376956018 \\
92.3714759535655	0.0316191097003053 \\
92.5373134328358	0.0304457148814739 \\
92.7031509121061	0.0291115863738843 \\
92.8689883913764	0.0263929134530502 \\
93.0348258706468	0.0258357513246629 \\
93.2006633499171	0.0237943424010679 \\
93.3665008291874	0.0231868073008022 \\
93.5323383084577	0.0203717924184532 \\
93.698175787728	0.0188356736787791 \\
93.8640132669983	0.0182827708376867 \\
94.0298507462687	0.0160983853660059 \\
94.195688225539	0.0147426983434703 \\
94.3615257048093	0.0144441756620843 \\
94.5273631840796	0.0126643246574661 \\
94.6932006633499	0.01211113290411 \\
94.8590381426202	0.0109770371448502 \\
95.0248756218905	0.0102742259435938 \\
95.1907131011609	0.00932381851850254 \\
95.3565505804312	0.00874031471703326 \\
95.5223880597015	0.0080806184514206 \\
95.6882255389718	0.00752670841634869 \\
95.8540630182421	0.00732518419951982 \\
96.0199004975124	0.0069267161894606 \\
96.1857379767827	0.00636031040104379 \\
96.3515754560531	0.00591768007618774 \\
96.5174129353234	0.00582907898568786 \\
96.6832504145937	0.00506622274807914 \\
96.849087893864	0.00498826117311539 \\
97.0149253731343	0.00451189830559322 \\
97.1807628524046	0.00453945627885014 \\
97.3466003316749	0.00464244169201642 \\
97.5124378109453	0.00457284245527841 \\
97.6782752902156	0.00431245078326118 \\
97.8441127694859	0.00376428954731619 \\
98.0099502487562	0.00375290093862541 \\
98.1757877280265	0.00385409136187402 \\
98.3416252072968	0.00331386680882384 \\
98.5074626865672	0.00356299643004364 \\
98.6733001658375	0.00350290194155315 \\
98.8391376451078	0.00380282428088666 \\
99.0049751243781	0.00409009828748916 \\
99.1708126036484	0.00333172674793325 \\
99.3366500829187	0.00258970167901671 \\
99.502487562189	0.00201097299445934 \\
99.6683250414594	0.00148595951963239 \\
99.8341625207297	0.000620137274331274 \\
100	0 \\
};
% low rank
\addplot [line width=1.5, opacity=0.8, color1]
table [row sep=\\]{%
0	0.698581940877545 \\
0.340136054421769	0.701359296842056 \\
0.680272108843537	0.699380063022588 \\
1.02040816326531	0.694349496688382 \\
1.36054421768707	0.687981182738358 \\
1.70068027210884	0.674736305905242 \\
2.04081632653061	0.660995701293236 \\
2.38095238095238	0.643102136763874 \\
2.72108843537415	0.623244888774798 \\
3.06122448979592	0.600311865689838 \\
3.40136054421769	0.580309423518198 \\
3.74149659863946	0.552317077133762 \\
4.08163265306122	0.537574114823051 \\
4.42176870748299	0.515506266211691 \\
4.76190476190476	0.499608952183799 \\
5.10204081632653	0.476532309163039 \\
5.4421768707483	0.459882926270139 \\
5.78231292517007	0.441977728975571 \\
6.12244897959184	0.424838350944627 \\
6.46258503401361	0.412893455157374 \\
6.80272108843537	0.396720232831797 \\
7.14285714285714	0.378205234638396 \\
7.48299319727891	0.366941043505252 \\
7.82312925170068	0.350566170324058 \\
8.16326530612245	0.342913817094257 \\
8.50340136054422	0.329279484410537 \\
8.84353741496599	0.319431827370193 \\
9.18367346938775	0.305879195359145 \\
9.52380952380952	0.299685286975467 \\
9.86394557823129	0.291803870453381 \\
10.2040816326531	0.280586875565775 \\
10.5442176870748	0.274464394761196 \\
10.8843537414966	0.266708743004687 \\
11.2244897959184	0.261876943957021 \\
11.5646258503401	0.260575013736154 \\
11.9047619047619	0.25220737122676 \\
12.2448979591837	0.246540920665714 \\
12.5850340136054	0.241443412953741 \\
12.9251700680272	0.240756779391068 \\
13.265306122449	0.23930525692711 \\
13.6054421768707	0.229765474983674 \\
13.9455782312925	0.226635780057546 \\
14.2857142857143	0.224792915225011 \\
14.6258503401361	0.224806513408948 \\
14.9659863945578	0.221568777736573 \\
15.3061224489796	0.215020722790922 \\
15.6462585034014	0.213874994326744 \\
15.9863945578231	0.209862236399729 \\
16.3265306122449	0.20624352006813 \\
16.6666666666667	0.206502961728241 \\
17.0068027210884	0.200490680834543 \\
17.3469387755102	0.195886410694231 \\
17.687074829932	0.193728290244485 \\
18.0272108843537	0.189999768329173 \\
18.3673469387755	0.187903069211814 \\
18.7074829931973	0.190276911315232 \\
19.047619047619	0.188214914602096 \\
19.3877551020408	0.182542049830683 \\
19.7278911564626	0.180595235817451 \\
20.0680272108844	0.184748742509959 \\
20.4081632653061	0.174902655723918 \\
20.7482993197279	0.178322466773255 \\
21.0884353741497	0.174570112119459 \\
21.4285714285714	0.170811674133552 \\
21.7687074829932	0.168184006034487 \\
22.108843537415	0.168646451931981 \\
22.4489795918367	0.164615557417509 \\
22.7891156462585	0.166212051139047 \\
23.1292517006803	0.165358522588005 \\
23.469387755102	0.161464539300364 \\
23.8095238095238	0.157296174706208 \\
24.1496598639456	0.157714102947699 \\
24.4897959183673	0.160750248229779 \\
24.8299319727891	0.160203921777079 \\
25.1700680272109	0.160107433143997 \\
25.5102040816327	0.153586366760997 \\
25.8503401360544	0.150835028425992 \\
26.1904761904762	0.153138194884163 \\
26.530612244898	0.156805610118834 \\
26.8707482993197	0.152805269605931 \\
27.2108843537415	0.151810126503387 \\
27.5510204081633	0.15465284410646 \\
27.891156462585	0.149535459012333 \\
28.2312925170068	0.148926859027342 \\
28.5714285714286	0.152786871800137 \\
28.9115646258503	0.151509695183968 \\
29.2517006802721	0.148988417363817 \\
29.5918367346939	0.15086940970278 \\
29.9319727891156	0.151191989424427 \\
30.2721088435374	0.152007679673562 \\
30.6122448979592	0.14689654785482 \\
30.952380952381	0.14390945399744 \\
31.2925170068027	0.147267309343734 \\
31.6326530612245	0.149841990204292 \\
31.9727891156463	0.148468798059471 \\
32.312925170068	0.146746700482023 \\
32.6530612244898	0.144364261965108 \\
32.9931972789116	0.14491261519011 \\
33.3333333333333	0.14484762440039 \\
33.6734693877551	0.143818967829207 \\
34.0136054421769	0.145755707994145 \\
34.3537414965986	0.144193696211201 \\
34.6938775510204	0.14253028417977 \\
35.0340136054422	0.143660583914313 \\
35.3741496598639	0.148863231750022 \\
35.7142857142857	0.144839149355229 \\
36.0544217687075	0.143204211787159 \\
36.3945578231292	0.141530674363379 \\
36.734693877551	0.143237636035344 \\
37.0748299319728	0.143916082108045 \\
37.4149659863946	0.141411556524655 \\
37.7551020408163	0.139383098322397 \\
38.0952380952381	0.140239642245647 \\
38.4353741496599	0.141286839778977 \\
38.7755102040816	0.137941568521612 \\
39.1156462585034	0.139523158081627 \\
39.4557823129252	0.138799143397245 \\
39.7959183673469	0.137319933519208 \\
40.1360544217687	0.136904865398569 \\
40.4761904761905	0.135775932095816 \\
40.8163265306122	0.136571773454678 \\
41.156462585034	0.137910868735624 \\
41.4965986394558	0.132337416671649 \\
41.8367346938776	0.133385048272962 \\
42.1768707482993	0.134345423359746 \\
42.5170068027211	0.134147156333084 \\
42.8571428571429	0.134350134292368 \\
43.1972789115646	0.135258012162661 \\
43.5374149659864	0.133182889328673 \\
43.8775510204082	0.130383559536753 \\
44.2176870748299	0.132984258696483 \\
44.5578231292517	0.134710604986071 \\
44.8979591836735	0.128891498775849 \\
45.2380952380952	0.131459570078743 \\
45.578231292517	0.129806319916868 \\
45.9183673469388	0.128972780802135 \\
46.2585034013605	0.127365956484381 \\
46.5986394557823	0.125206565675126 \\
46.9387755102041	0.126656941841094 \\
47.2789115646259	0.129091122035867 \\
47.6190476190476	0.128518163806627 \\
47.9591836734694	0.126266680738925 \\
48.2993197278912	0.127652181959933 \\
48.6394557823129	0.125809929466089 \\
48.9795918367347	0.129491030740499 \\
49.3197278911565	0.124538521304466 \\
49.6598639455782	0.12614948957987 \\
50	0.117718411669261 \\
50.3401360544218	0.122747038301211 \\
50.6802721088435	0.121273258499898 \\
51.0204081632653	0.122162524396197 \\
51.3605442176871	0.122698293268056 \\
51.7006802721088	0.121306284506431 \\
52.0408163265306	0.118397703298645 \\
52.3809523809524	0.119382962872295 \\
52.7210884353741	0.118863423166749 \\
53.0612244897959	0.119312045828017 \\
53.4013605442177	0.115539748916452 \\
53.7414965986395	0.11957989812243 \\
54.0816326530612	0.119659112393003 \\
54.421768707483	0.119366478733239 \\
54.7619047619048	0.115234631591084 \\
55.1020408163265	0.116385922366783 \\
55.4421768707483	0.117033022642043 \\
55.7823129251701	0.121184542585427 \\
56.1224489795918	0.117709765658572 \\
56.4625850340136	0.116023531733475 \\
56.8027210884354	0.117375637857565 \\
57.1428571428571	0.118569482081236 \\
57.4829931972789	0.11626658521231 \\
57.8231292517007	0.117945672546329 \\
58.1632653061224	0.111575818776723 \\
58.5034013605442	0.116257199123062 \\
58.843537414966	0.114204760921254 \\
59.1836734693878	0.114460536189118 \\
59.5238095238095	0.111524219568347 \\
59.8639455782313	0.110481673662597 \\
60.2040816326531	0.110800512893538 \\
60.5442176870748	0.108160214301208 \\
60.8843537414966	0.110911937505511 \\
61.2244897959184	0.113055959198607 \\
61.5646258503401	0.108981061190988 \\
61.9047619047619	0.105589476526939 \\
62.2448979591837	0.106651980851786 \\
62.5850340136054	0.100435292316381 \\
62.9251700680272	0.107293996745223 \\
63.265306122449	0.108637317697109 \\
63.6054421768707	0.101941696485364 \\
63.9455782312925	0.10327984493543 \\
64.2857142857143	0.101202963828772 \\
64.6258503401361	0.100194527446309 \\
64.9659863945578	0.103161135716036 \\
65.3061224489796	0.0999280643088976 \\
65.6462585034014	0.101261457227798 \\
65.9863945578231	0.09777027618209 \\
66.3265306122449	0.100620859822324 \\
66.6666666666667	0.0954024102670846 \\
67.0068027210884	0.0993461153920268 \\
67.3469387755102	0.100503118110754 \\
67.687074829932	0.096750511232339 \\
68.0272108843537	0.0989499862480416 \\
68.3673469387755	0.0941502974596985 \\
68.7074829931973	0.0972983594755782 \\
69.0476190476191	0.0953814006180697 \\
69.3877551020408	0.0952768722946851 \\
69.7278911564626	0.0936539634692278 \\
70.0680272108844	0.09103288856822 \\
70.4081632653061	0.094419413314796 \\
70.7482993197279	0.094578266111949 \\
71.0884353741497	0.0917277475008609 \\
71.4285714285714	0.0894913993596025 \\
71.7687074829932	0.0932616977961221 \\
72.108843537415	0.0892591154061033 \\
72.4489795918367	0.0883983841487004 \\
72.7891156462585	0.0910828133451211 \\
73.1292517006803	0.0899673556202125 \\
73.469387755102	0.0900227933077868 \\
73.8095238095238	0.0900271444558282 \\
74.1496598639456	0.0816063652591794 \\
74.4897959183673	0.0866347104943788 \\
74.8299319727891	0.0862519139655941 \\
75.1700680272109	0.0823510628303225 \\
75.5102040816327	0.0803750468053484 \\
75.8503401360544	0.0838516340934687 \\
76.1904761904762	0.0800425572117315 \\
76.530612244898	0.0794117644364879 \\
76.8707482993197	0.0808955840900136 \\
77.2108843537415	0.0747475496017025 \\
77.5510204081633	0.0735315525310283 \\
77.891156462585	0.0741022602142463 \\
78.2312925170068	0.0710850066719772 \\
78.5714285714286	0.0716458988303421 \\
78.9115646258503	0.07422418871194 \\
79.2517006802721	0.0707275486016032 \\
79.5918367346939	0.0713407889793716 \\
79.9319727891156	0.069732331362468 \\
80.2721088435374	0.0687237762585645 \\
80.6122448979592	0.0695734217179863 \\
80.9523809523809	0.0681510794418149 \\
81.2925170068027	0.0701364047624213 \\
81.6326530612245	0.0653591621323955 \\
81.9727891156463	0.0671430050306252 \\
82.312925170068	0.0686134033930073 \\
82.6530612244898	0.0689708743003504 \\
82.9931972789116	0.0651100501471086 \\
83.3333333333333	0.065865791343682 \\
83.6734693877551	0.0637630359280729 \\
84.0136054421769	0.0642190729338711 \\
84.3537414965986	0.0635984787359236 \\
84.6938775510204	0.0614855223079062 \\
85.0340136054422	0.0629332088773177 \\
85.3741496598639	0.059829069475538 \\
85.7142857142857	0.0611109942075284 \\
86.0544217687075	0.0567416303807434 \\
86.3945578231292	0.056058690201666 \\
86.734693877551	0.0525636676407611 \\
87.0748299319728	0.0532709981889841 \\
87.4149659863945	0.0524738827798289 \\
87.7551020408163	0.0519712578114253 \\
88.0952380952381	0.0520015502675282 \\
88.4353741496599	0.0533078197956579 \\
88.7755102040816	0.0525948961442656 \\
89.1156462585034	0.0515298284770205 \\
89.4557823129252	0.0479787066241867 \\
89.7959183673469	0.0473048392427735 \\
90.1360544217687	0.0441061039638519 \\
90.4761904761905	0.0434496486420157 \\
90.8163265306122	0.0450078243768913 \\
91.156462585034	0.0432085245991695 \\
91.4965986394558	0.0412749174608979 \\
91.8367346938775	0.0411316897050348 \\
92.1768707482993	0.0393568269228401 \\
92.5170068027211	0.0380093422590905 \\
92.8571428571429	0.0350719155476903 \\
93.1972789115646	0.0320737173242001 \\
93.5374149659864	0.0305370627201511 \\
93.8775510204082	0.029062434126754 \\
94.2176870748299	0.0285717928125217 \\
94.5578231292517	0.0261827688267926 \\
94.8979591836735	0.0207876805732289 \\
95.2380952380952	0.0192057678029821 \\
95.578231292517	0.0151560461632225 \\
95.9183673469388	0.0141011824464123 \\
96.2585034013605	0.0109639692618251 \\
96.5986394557823	0.0105516545060928 \\
96.9387755102041	0.0104703952277875 \\
97.2789115646258	0.00977790215706718 \\
97.6190476190476	0.0086564156857847 \\
97.9591836734694	0.0080507561578524 \\
98.2993197278912	0.00692169440860202 \\
98.6394557823129	0.00637949556890369 \\
98.9795918367347	0.00618862278176095 \\
99.3197278911565	0.00709006628407072 \\
99.6598639455782	0.00660302441590252 \\
100	0 \\
};
% shap
\addplot [line width=1.5, opacity=0.8, color2]
table [row sep=\\]{%
0	0.718796617407473 \\
0.165837479270315	0.71850389841082 \\
0.33167495854063	0.719902968273334 \\
0.497512437810945	0.721489199422795 \\
0.66334991708126	0.721705270538163 \\
0.829187396351575	0.722745290187517 \\
0.99502487562189	0.723060037602648 \\
1.16086235489221	0.723342406675953 \\
1.32669983416252	0.723335836400919 \\
1.49253731343284	0.724333183530182 \\
1.65837479270315	0.723185898341276 \\
1.82421227197347	0.723004619801827 \\
1.99004975124378	0.722571795957518 \\
2.1558872305141	0.722295527382723 \\
2.32172470978441	0.721708891814538 \\
2.48756218905473	0.72149560873196 \\
2.65339966832504	0.721081352273994 \\
2.81923714759536	0.720803925286549 \\
2.98507462686567	0.721202055461135 \\
3.15091210613599	0.72092193875446 \\
3.3167495854063	0.71925791580179 \\
3.48258706467662	0.719962277383918 \\
3.64842454394693	0.718062046511824 \\
3.81426202321725	0.718099897722953 \\
3.98009950248756	0.718704513416411 \\
4.14593698175788	0.717024047708117 \\
4.31177446102819	0.716452587333012 \\
4.47761194029851	0.715514246285523 \\
4.64344941956882	0.714432959426726 \\
4.80928689883914	0.714145542240955 \\
4.97512437810945	0.712948968341783 \\
5.14096185737977	0.713107377886716 \\
5.30679933665008	0.712021582696676 \\
5.4726368159204	0.710958333584435 \\
5.63847429519071	0.709242879889564 \\
5.80431177446103	0.709128673319403 \\
5.97014925373134	0.707934852068102 \\
6.13598673300166	0.70820801287939 \\
6.30182421227197	0.706671781161804 \\
6.46766169154229	0.706217209067477 \\
6.6334991708126	0.705583244557569 \\
6.79933665008292	0.704789707083416 \\
6.96517412935323	0.703418444507013 \\
7.13101160862355	0.701498112296764 \\
7.29684908789386	0.702429839622697 \\
7.46268656716418	0.700882164543969 \\
7.62852404643449	0.700622998662673 \\
7.79436152570481	0.699595389201925 \\
7.96019900497512	0.700255718906921 \\
8.12603648424544	0.698683524340275 \\
8.29187396351576	0.696787745470441 \\
8.45771144278607	0.695815061726698 \\
8.62354892205638	0.695319557056507 \\
8.7893864013267	0.694382702850757 \\
8.95522388059701	0.694331969022972 \\
9.12106135986733	0.693152263497546 \\
9.28689883913765	0.69323187569629 \\
9.45273631840796	0.692090977947739 \\
9.61857379767828	0.690292315964473 \\
9.78441127694859	0.68886220836557 \\
9.9502487562189	0.688507725775421 \\
10.1160862354892	0.688063524091349 \\
10.2819237147595	0.686470380802005 \\
10.4477611940298	0.684595681823511 \\
10.6135986733002	0.684848363172387 \\
10.7794361525705	0.682623085714661 \\
10.9452736318408	0.683978314054664 \\
11.1111111111111	0.683779641604657 \\
11.2769485903814	0.683068599909686 \\
11.4427860696517	0.681459161588448 \\
11.6086235489221	0.679466887164582 \\
11.7744610281924	0.679167652288004 \\
11.9402985074627	0.678639836992647 \\
12.106135986733	0.680649089180982 \\
12.2719734660033	0.677316496554375 \\
12.4378109452736	0.677545581871551 \\
12.6036484245439	0.675144970263699 \\
12.7694859038143	0.67530223431174 \\
12.9353233830846	0.674970477200189 \\
13.1011608623549	0.674371726802438 \\
13.2669983416252	0.675543511776359 \\
13.4328358208955	0.674381526931269 \\
13.5986733001658	0.675683769389623 \\
13.7645107794362	0.673415407077222 \\
13.9303482587065	0.672497492647594 \\
14.0961857379768	0.67549531662096 \\
14.2620232172471	0.672494728323359 \\
14.4278606965174	0.673588477146497 \\
14.5936981757877	0.672187713370571 \\
14.759535655058	0.673897245208074 \\
14.9253731343284	0.672573866455451 \\
15.0912106135987	0.671598842043845 \\
15.257048092869	0.671545552096899 \\
15.4228855721393	0.670921045907579 \\
15.5887230514096	0.670963437183419 \\
15.7545605306799	0.670095959048072 \\
15.9203980099502	0.670764280526484 \\
16.0862354892206	0.669847390460446 \\
16.2520729684909	0.669929105485868 \\
16.4179104477612	0.669666474604969 \\
16.5837479270315	0.66906026282867 \\
16.7495854063018	0.668715607509924 \\
16.9154228855721	0.666628968804793 \\
17.0812603648425	0.66844215540537 \\
17.2470978441128	0.666788941271456 \\
17.4129353233831	0.667689299526659 \\
17.5787728026534	0.667151653388514 \\
17.7446102819237	0.66646457875755 \\
17.910447761194	0.667117447707697 \\
18.0762852404643	0.665288518777398 \\
18.2421227197347	0.665047139228384 \\
18.407960199005	0.664343417308611 \\
18.5737976782753	0.662865209985786 \\
18.7396351575456	0.665081164389673 \\
18.9054726368159	0.665341934507169 \\
19.0713101160862	0.663615314545632 \\
19.2371475953566	0.662425459348038 \\
19.4029850746269	0.662122314937153 \\
19.5688225538972	0.661617295830714 \\
19.7346600331675	0.661527071178973 \\
19.9004975124378	0.661490027346156 \\
20.0663349917081	0.661893291801272 \\
20.2321724709784	0.661836357925426 \\
20.3980099502488	0.662234074779485 \\
20.5638474295191	0.661102988759525 \\
20.7296849087894	0.660702908929085 \\
20.8955223880597	0.659692929151283 \\
21.06135986733	0.659991073143033 \\
21.2271973466003	0.659573089146566 \\
21.3930348258706	0.659000008198326 \\
21.558872305141	0.659527690969415 \\
21.7247097844113	0.658791183087798 \\
21.8905472636816	0.65558592638585 \\
22.0563847429519	0.657993891836999 \\
22.2222222222222	0.658718743146661 \\
22.3880597014925	0.658059444666689 \\
22.5538971807629	0.659433674086635 \\
22.7197346600332	0.656382345311946 \\
22.8855721393035	0.657149972773402 \\
23.0514096185738	0.654190999778279 \\
23.2172470978441	0.654498946561922 \\
23.3830845771144	0.655074780480827 \\
23.5489220563847	0.655293344197011 \\
23.7147595356551	0.655526934264277 \\
23.8805970149254	0.653204875093108 \\
24.0464344941957	0.654071013490698 \\
24.212271973466	0.654267264887959 \\
24.3781094527363	0.654508639755254 \\
24.5439469320066	0.652023975513672 \\
24.7097844112769	0.651514477845208 \\
24.8756218905473	0.650491253441891 \\
25.0414593698176	0.650335739139341 \\
25.2072968490879	0.649443141339299 \\
25.3731343283582	0.649863237735577 \\
25.5389718076285	0.649656158947075 \\
25.7048092868988	0.64876222505185 \\
25.8706467661692	0.649227073998733 \\
26.0364842454395	0.648075812307227 \\
26.2023217247098	0.646188013091973 \\
26.3681592039801	0.646951635086995 \\
26.5339966832504	0.645628259986742 \\
26.6998341625207	0.644070371591667 \\
26.865671641791	0.645639302252876 \\
27.0315091210614	0.64386446009881 \\
27.1973466003317	0.643821796140061 \\
27.363184079602	0.642631866519669 \\
27.5290215588723	0.641253609157111 \\
27.6948590381426	0.64299210241587 \\
27.8606965174129	0.644000811034325 \\
28.0265339966832	0.641466647277674 \\
28.1923714759536	0.640415754065149 \\
28.3582089552239	0.63995442684432 \\
28.5240464344942	0.639473712801486 \\
28.6898839137645	0.641042952889967 \\
28.8557213930348	0.640523435806282 \\
29.0215588723051	0.639008029690036 \\
29.1873963515755	0.63944697992574 \\
29.3532338308458	0.639853215137531 \\
29.5190713101161	0.639271489359213 \\
29.6849087893864	0.637975988403613 \\
29.8507462686567	0.638444439464242 \\
30.016583747927	0.638401138374132 \\
30.1824212271973	0.638278975358753 \\
30.3482587064677	0.636804324441714 \\
30.514096185738	0.636201371043174 \\
30.6799336650083	0.635136121059466 \\
30.8457711442786	0.635704672270981 \\
31.0116086235489	0.634158545682199 \\
31.1774461028192	0.634681768895191 \\
31.3432835820896	0.63588225038549 \\
31.5091210613599	0.633438692921731 \\
31.6749585406302	0.63199664874235 \\
31.8407960199005	0.632864516497847 \\
32.0066334991708	0.632966173005579 \\
32.1724709784411	0.630172351037716 \\
32.3383084577114	0.630608929141907 \\
32.5041459369818	0.631184383533855 \\
32.6699834162521	0.628062399757961 \\
32.8358208955224	0.629389395765268 \\
33.0016583747927	0.629496531156239 \\
33.167495854063	0.62840776560818 \\
33.3333333333333	0.629363924923444 \\
33.4991708126036	0.62884171895746 \\
33.665008291874	0.628400946265985 \\
33.8308457711443	0.628291809944826 \\
33.9966832504146	0.625999687332017 \\
34.1625207296849	0.625371716037578 \\
34.3283582089552	0.624608272570816 \\
34.4941956882255	0.626232741138117 \\
34.6600331674959	0.623566397781883 \\
34.8258706467662	0.626076926703512 \\
34.9917081260365	0.623023661295935 \\
35.1575456053068	0.624463051299249 \\
35.3233830845771	0.624499182341414 \\
35.4892205638474	0.624565177372806 \\
35.6550580431177	0.624279988200934 \\
35.8208955223881	0.624797949736702 \\
35.9867330016584	0.6231271750885 \\
36.1525704809287	0.620882416886007 \\
36.318407960199	0.623407171383144 \\
36.4842454394693	0.621547778239069 \\
36.6500829187396	0.623271518847523 \\
36.81592039801	0.621944314002526 \\
36.9817578772803	0.620636593811654 \\
37.1475953565506	0.618871784546177 \\
37.3134328358209	0.619432216367039 \\
37.4792703150912	0.619425846525156 \\
37.6451077943615	0.619335348785965 \\
37.8109452736318	0.619528620240903 \\
37.9767827529022	0.61926681266805 \\
38.1426202321725	0.617650536698503 \\
38.3084577114428	0.616571588101541 \\
38.4742951907131	0.616158798218606 \\
38.6401326699834	0.615708300603986 \\
38.8059701492537	0.615808633264209 \\
38.971807628524	0.615355879731254 \\
39.1376451077944	0.615336935543603 \\
39.3034825870647	0.615036966545771 \\
39.469320066335	0.61325606513687 \\
39.6351575456053	0.615279037346418 \\
39.8009950248756	0.611787766062514 \\
39.9668325041459	0.612193301236935 \\
40.1326699834162	0.612689115594065 \\
40.2985074626866	0.612246557705526 \\
40.4643449419569	0.610094421982431 \\
40.6301824212272	0.612141620072091 \\
40.7960199004975	0.612630647857534 \\
40.9618573797678	0.610222970052438 \\
41.1276948590381	0.60895563171778 \\
41.2935323383085	0.609479835737519 \\
41.4593698175788	0.608830009052673 \\
41.6252072968491	0.609210790986355 \\
41.7910447761194	0.609343795197117 \\
41.9568822553897	0.608346176875486 \\
42.12271973466	0.60802051966501 \\
42.2885572139303	0.607460801451569 \\
42.4543946932007	0.60737854744519 \\
42.620232172471	0.606419897842374 \\
42.7860696517413	0.607683068671823 \\
42.9519071310116	0.608850860742379 \\
43.1177446102819	0.606163837184371 \\
43.2835820895522	0.604781378158753 \\
43.4494195688226	0.606803345980222 \\
43.6152570480929	0.603203313548443 \\
43.7810945273632	0.603435630464272 \\
43.9469320066335	0.604329911528803 \\
44.1127694859038	0.60342549565732 \\
44.2786069651741	0.602455033299997 \\
44.4444444444444	0.602339964604187 \\
44.6102819237148	0.604168862365328 \\
44.7761194029851	0.601313052278532 \\
44.9419568822554	0.597815058921868 \\
45.1077943615257	0.600179577101701 \\
45.273631840796	0.598420236953897 \\
45.4394693200663	0.598409614654744 \\
45.6053067993366	0.597539754229797 \\
45.771144278607	0.598026966282357 \\
45.9369817578773	0.598087732444237 \\
46.1028192371476	0.597708986963471 \\
46.2686567164179	0.596642344884774 \\
46.4344941956882	0.595384491865143 \\
46.6003316749585	0.597048611550336 \\
46.7661691542289	0.596642007486014 \\
46.9320066334992	0.596185694715279 \\
47.0978441127695	0.593727711084426 \\
47.2636815920398	0.594353962127742 \\
47.4295190713101	0.594432802164182 \\
47.5953565505804	0.594321569591923 \\
47.7611940298507	0.592897243811607 \\
47.9270315091211	0.594283586671196 \\
48.0928689883914	0.592062240985831 \\
48.2587064676617	0.592453909547427 \\
48.424543946932	0.592910062749218 \\
48.5903814262023	0.590078086790458 \\
48.7562189054726	0.590555558568124 \\
48.922056384743	0.591349219733754 \\
49.0878938640133	0.589748396716051 \\
49.2537313432836	0.589295680381463 \\
49.4195688225539	0.588845697447722 \\
49.5854063018242	0.589048430599297 \\
49.7512437810945	0.589380621383294 \\
49.9170812603648	0.587857178778695 \\
50.0829187396352	0.589788449232048 \\
50.2487562189055	0.588114223942526 \\
50.4145936981758	0.589617560495543 \\
50.5804311774461	0.587120580428518 \\
50.7462686567164	0.587211980161284 \\
50.9121061359867	0.586272934578753 \\
51.077943615257	0.58585515535962 \\
51.2437810945274	0.584828198698733 \\
51.4096185737977	0.584954813185017 \\
51.575456053068	0.585675294078541 \\
51.7412935323383	0.584722546250482 \\
51.9071310116086	0.582972528463944 \\
52.0729684908789	0.58322225326772 \\
52.2388059701493	0.583084706179621 \\
52.4046434494196	0.580443214208481 \\
52.5704809286899	0.579516255366134 \\
52.7363184079602	0.581026658750925 \\
52.9021558872305	0.580203295717036 \\
53.0679933665008	0.580424992873917 \\
53.2338308457711	0.580335980829586 \\
53.3996683250415	0.579387061202213 \\
53.5655058043118	0.57825127193173 \\
53.7313432835821	0.5776508217594 \\
53.8971807628524	0.575321768158812 \\
54.0630182421227	0.574140224607754 \\
54.228855721393	0.576030008485176 \\
54.3946932006633	0.57329652325452 \\
54.5605306799337	0.575991124462478 \\
54.726368159204	0.575153040722814 \\
54.8922056384743	0.574953181224042 \\
55.0580431177446	0.574489698233982 \\
55.2238805970149	0.572826988798824 \\
55.3897180762852	0.572577146778065 \\
55.5555555555556	0.571335221935062 \\
55.7213930348259	0.570396429774068 \\
55.8872305140962	0.573135915687618 \\
56.0530679933665	0.569371041384882 \\
56.2189054726368	0.571771272555047 \\
56.3847429519071	0.56814341433444 \\
56.5505804311774	0.567634168104483 \\
56.7164179104478	0.567463827075541 \\
56.8822553897181	0.567015943090012 \\
57.0480928689884	0.568766671933988 \\
57.2139303482587	0.567113675349152 \\
57.379767827529	0.565703047308967 \\
57.5456053067993	0.567124853565254 \\
57.7114427860696	0.564185567479368 \\
57.87728026534	0.565563475283707 \\
58.0431177446103	0.566306763968928 \\
58.2089552238806	0.566147327514267 \\
58.3747927031509	0.563337588981902 \\
58.5406301824212	0.561605667193279 \\
58.7064676616915	0.563119356076132 \\
58.8723051409619	0.558658099525815 \\
59.0381426202322	0.560474864844969 \\
59.2039800995025	0.560253805113755 \\
59.3698175787728	0.55930181607386 \\
59.5356550580431	0.558352703147352 \\
59.7014925373134	0.558691254755221 \\
59.8673300165837	0.558636384014973 \\
60.0331674958541	0.557630975478193 \\
60.1990049751244	0.554746220993443 \\
60.3648424543947	0.556536913748306 \\
60.530679933665	0.55520633576579 \\
60.6965174129353	0.553418492185503 \\
60.8623548922056	0.556211378850846 \\
61.028192371476	0.552208618414837 \\
61.1940298507463	0.552195936883576 \\
61.3598673300166	0.549620605730372 \\
61.5257048092869	0.549937921292839 \\
61.6915422885572	0.549805660613676 \\
61.8573797678275	0.549128384895994 \\
62.0232172470978	0.547670329290846 \\
62.1890547263682	0.547913498968959 \\
62.3548922056385	0.547683074145253 \\
62.5207296849088	0.549166116573393 \\
62.6865671641791	0.544839597529511 \\
62.8524046434494	0.544635859082872 \\
63.0182421227197	0.546427191862754 \\
63.18407960199	0.545107572388797 \\
63.3499170812604	0.543567259648789 \\
63.5157545605307	0.542913703572029 \\
63.681592039801	0.542414698140738 \\
63.8474295190713	0.542373152392286 \\
64.0132669983416	0.54145199752744 \\
64.1791044776119	0.537748909653843 \\
64.3449419568823	0.540961988908865 \\
64.5107794361526	0.53753129788667 \\
64.6766169154229	0.535908005563582 \\
64.8424543946932	0.535162484432233 \\
65.0082918739635	0.535882770480786 \\
65.1741293532338	0.53306803562313 \\
65.3399668325041	0.532010469728282 \\
65.5058043117745	0.535574855793938 \\
65.6716417910448	0.531408131039005 \\
65.8374792703151	0.532184765125768 \\
66.0033167495854	0.530384572738886 \\
66.1691542288557	0.530959627662906 \\
66.334991708126	0.52889277393167 \\
66.5008291873963	0.528618600099098 \\
66.6666666666667	0.524586576347153 \\
66.832504145937	0.526165703815187 \\
66.9983416252073	0.526536357361954 \\
67.1641791044776	0.525367411133085 \\
67.3300165837479	0.524669885466214 \\
67.4958540630182	0.522521288252409 \\
67.6616915422886	0.522040421252622 \\
67.8275290215589	0.522922272828144 \\
67.9933665008292	0.520792774026323 \\
68.1592039800995	0.517067947284975 \\
68.3250414593698	0.517041435515707 \\
68.4908789386401	0.518642969519571 \\
68.6567164179104	0.516955000067253 \\
68.8225538971808	0.516303863216511 \\
68.9883913764511	0.514215507050312 \\
69.1542288557214	0.514122887491542 \\
69.3200663349917	0.514943854382948 \\
69.485903814262	0.512422133460049 \\
69.6517412935323	0.511900189126258 \\
69.8175787728026	0.511395032303278 \\
69.983416252073	0.510960691027729 \\
70.1492537313433	0.509717875495675 \\
70.3150912106136	0.509134613877648 \\
70.4809286898839	0.507975774044958 \\
70.6467661691542	0.507102950593202 \\
70.8126036484245	0.505417115857336 \\
70.9784411276949	0.503610716152492 \\
71.1442786069652	0.501809580708899 \\
71.3101160862355	0.501676554908795 \\
71.4759535655058	0.49914363867939 \\
71.6417910447761	0.497972474421864 \\
71.8076285240464	0.499197765587142 \\
71.9734660033167	0.497467989139402 \\
72.1393034825871	0.496684920432169 \\
72.3051409618574	0.495395107683756 \\
72.4709784411277	0.49249495954582 \\
72.636815920398	0.494228984069781 \\
72.8026533996683	0.491528908689684 \\
72.9684908789386	0.490517451618204 \\
73.1343283582089	0.489817198769941 \\
73.3001658374793	0.487643671890785 \\
73.4660033167496	0.487171265461388 \\
73.6318407960199	0.486564521321018 \\
73.7976782752902	0.487550217187907 \\
73.9635157545605	0.48545786931884 \\
74.1293532338308	0.483593503260388 \\
74.2951907131012	0.483984434040234 \\
74.4610281923715	0.482947291383537 \\
74.6268656716418	0.480380970570943 \\
74.7927031509121	0.478435006492937 \\
74.9585406301824	0.478905335401737 \\
75.1243781094527	0.476653721337559 \\
75.290215588723	0.4757366016612 \\
75.4560530679934	0.475520084128308 \\
75.6218905472637	0.473614954983151 \\
75.787728026534	0.474078923527644 \\
75.9535655058043	0.470618159226816 \\
76.1194029850746	0.471637036367372 \\
76.2852404643449	0.471291064948005 \\
76.4510779436153	0.467202256732447 \\
76.6169154228856	0.467497145314985 \\
76.7827529021559	0.464112580862556 \\
76.9485903814262	0.46440874132594 \\
77.1144278606965	0.462222755597188 \\
77.2802653399668	0.460305366183355 \\
77.4461028192371	0.459017377156298 \\
77.6119402985075	0.459412067531588 \\
77.7777777777778	0.458789454050675 \\
77.9436152570481	0.45432123623539 \\
78.1094527363184	0.455282369043795 \\
78.2752902155887	0.454483236111426 \\
78.441127694859	0.454040279143817 \\
78.6069651741294	0.450383470282202 \\
78.7728026533997	0.452847126465795 \\
78.93864013267	0.450410252569715 \\
79.1044776119403	0.448553360136494 \\
79.2703150912106	0.447359215785592 \\
79.4361525704809	0.447290212096832 \\
79.6019900497512	0.443116856682873 \\
79.7678275290216	0.443899453491408 \\
79.9336650082919	0.442147000181269 \\
80.0995024875622	0.439104844897219 \\
80.2653399668325	0.43990099981723 \\
80.4311774461028	0.436223904014126 \\
80.5970149253731	0.433389287955226 \\
80.7628524046435	0.433229493464251 \\
80.9286898839138	0.431860417626117 \\
81.0945273631841	0.42802242081594 \\
81.2603648424544	0.424608546190804 \\
81.4262023217247	0.425258491435718 \\
81.592039800995	0.422008070551104 \\
81.7578772802653	0.423515820664404 \\
81.9237147595357	0.420742539253333 \\
82.089552238806	0.420468140359037 \\
82.2553897180763	0.416958552154293 \\
82.4212271973466	0.414730369826219 \\
82.5870646766169	0.413285606591531 \\
82.7529021558872	0.413643066266715 \\
82.9187396351575	0.408343534739358 \\
83.0845771144279	0.410360305140848 \\
83.2504145936982	0.407197638593019 \\
83.4162520729685	0.407301235149741 \\
83.5820895522388	0.403970150160354 \\
83.7479270315091	0.400914909723754 \\
83.9137645107794	0.400923055316698 \\
84.0796019900498	0.399531451069106 \\
84.2454394693201	0.396630030500328 \\
84.4112769485904	0.396502570038912 \\
84.5771144278607	0.394613114027066 \\
84.742951907131	0.391534537715245 \\
84.9087893864013	0.388808972800214 \\
85.0746268656716	0.389181734435242 \\
85.240464344942	0.386974576156792 \\
85.4063018242123	0.382824312720651 \\
85.5721393034826	0.382442440939772 \\
85.7379767827529	0.378711435338702 \\
85.9038142620232	0.375735789835725 \\
86.0696517412935	0.373580192015585 \\
86.2354892205638	0.370206067685317 \\
86.4013266998342	0.366872989351325 \\
86.5671641791045	0.365441176677964 \\
86.7330016583748	0.363501427543736 \\
86.8988391376451	0.359987186893161 \\
87.0646766169154	0.355814603372548 \\
87.2305140961857	0.3512232090612 \\
87.3963515754561	0.347526016562333 \\
87.5621890547264	0.342994792195333 \\
87.7280265339967	0.342295867165536 \\
87.893864013267	0.335443414084246 \\
88.0597014925373	0.333462787717672 \\
88.2255389718076	0.330637489205536 \\
88.3913764510779	0.326637362731919 \\
88.5572139303483	0.32090876923484 \\
88.7230514096186	0.316121656478256 \\
88.8888888888889	0.31426132479457 \\
89.0547263681592	0.306910778830816 \\
89.2205638474295	0.30593922050864 \\
89.3864013266998	0.30039400994453 \\
89.5522388059701	0.295051166948218 \\
89.7180762852405	0.285885503200727 \\
89.8839137645108	0.282629006332826 \\
90.0497512437811	0.279820920195128 \\
90.2155887230514	0.272759507114679 \\
90.3814262023217	0.266431853095864 \\
90.547263681592	0.262399783499535 \\
90.7131011608624	0.255798417585006 \\
90.8789386401327	0.252221987570549 \\
91.044776119403	0.248367102005238 \\
91.2106135986733	0.245703325589511 \\
91.3764510779436	0.242238353500136 \\
91.5422885572139	0.236062201521244 \\
91.7081260364842	0.23011646712221 \\
91.8739635157546	0.225977175154495 \\
92.0398009950249	0.22290416666441 \\
92.2056384742952	0.214118157535442 \\
92.3714759535655	0.210861940539267 \\
92.5373134328358	0.204400083907923 \\
92.7031509121061	0.196920487193394 \\
92.8689883913764	0.192695558538796 \\
93.0348258706468	0.187091297306884 \\
93.2006633499171	0.182560525103758 \\
93.3665008291874	0.177721728032823 \\
93.5323383084577	0.172925823849365 \\
93.698175787728	0.169332600953141 \\
93.8640132669983	0.164449878904344 \\
94.0298507462687	0.162299562869348 \\
94.195688225539	0.158069619775527 \\
94.3615257048093	0.155286290688831 \\
94.5273631840796	0.152959018627517 \\
94.6932006633499	0.149702228019139 \\
94.8590381426202	0.14483534297723 \\
95.0248756218905	0.14180781171199 \\
95.1907131011609	0.140264670404598 \\
95.3565505804312	0.134678323093118 \\
95.5223880597015	0.131338077851473 \\
95.6882255389718	0.128071448737954 \\
95.8540630182421	0.12335896034016 \\
96.0199004975124	0.118325292088224 \\
96.1857379767827	0.115192461331597 \\
96.3515754560531	0.108780849575866 \\
96.5174129353234	0.1068051054535 \\
96.6832504145937	0.0996190618024213 \\
96.849087893864	0.0953640591896657 \\
97.0149253731343	0.0911369459402656 \\
97.1807628524046	0.0861369777819478 \\
97.3466003316749	0.0820390515106795 \\
97.5124378109453	0.0767029991378062 \\
97.6782752902156	0.0721623346591714 \\
97.8441127694859	0.0691816249903596 \\
98.0099502487562	0.0636931877308768 \\
98.1757877280265	0.0602301997698749 \\
98.3416252072968	0.0557786578344653 \\
98.5074626865672	0.0513463949944791 \\
98.6733001658375	0.0472200229785783 \\
98.8391376451078	0.0425045012500403 \\
99.0049751243781	0.0397997528917632 \\
99.1708126036484	0.0312205302624351 \\
99.3366500829187	0.0228034092769191 \\
99.502487562189	0.0162971955475536 \\
99.6683250414594	0.00984217008628278 \\
99.8341625207297	0.00437042599080792 \\
100	0 \\
};
% lime
\addplot [line width=1.5, opacity=0.8, color3]
table [row sep=\\]{%
0	0.719380592431576 \\
0.165837479270315	0.718468383059943 \\
0.33167495854063	0.718760124742022 \\
0.497512437810945	0.719074376147286 \\
0.66334991708126	0.719320914975288 \\
0.829187396351575	0.71931040251864 \\
0.99502487562189	0.719385835575943 \\
1.16086235489221	0.719167465890308 \\
1.32669983416252	0.719384559088156 \\
1.49253731343284	0.720352384064486 \\
1.65837479270315	0.720858397123394 \\
1.82421227197347	0.719989929577042 \\
1.99004975124378	0.717492931814713 \\
2.1558872305141	0.717973928609122 \\
2.32172470978441	0.720301970643547 \\
2.48756218905473	0.720583517712964 \\
2.65339966832504	0.72057955823272 \\
2.81923714759536	0.720591510267476 \\
2.98507462686567	0.720406414025468 \\
3.15091210613599	0.719689723992803 \\
3.3167495854063	0.719557476388298 \\
3.48258706467662	0.72118642885516 \\
3.64842454394693	0.722820821906782 \\
3.81426202321725	0.72022964104839 \\
3.98009950248756	0.720354743419585 \\
4.14593698175788	0.720595184343458 \\
4.31177446102819	0.719790010806618 \\
4.47761194029851	0.717071263945623 \\
4.64344941956882	0.71559049761057 \\
4.80928689883914	0.713475074072405 \\
4.97512437810945	0.711754285970587 \\
5.14096185737977	0.711427037742821 \\
5.30679933665008	0.710197724060992 \\
5.4726368159204	0.708483464504794 \\
5.63847429519071	0.70797281076809 \\
5.80431177446103	0.707956436964606 \\
5.97014925373134	0.706823875776353 \\
6.13598673300166	0.706780818875453 \\
6.30182421227197	0.708616193253453 \\
6.46766169154229	0.706309613025033 \\
6.6334991708126	0.707287231038888 \\
6.79933665008292	0.709169312955004 \\
6.96517412935323	0.709456925549749 \\
7.13101160862355	0.707772561663862 \\
7.29684908789386	0.707337731444497 \\
7.46268656716418	0.704345916151729 \\
7.62852404643449	0.703004915536678 \\
7.79436152570481	0.700819795580816 \\
7.96019900497512	0.694554728678193 \\
8.12603648424544	0.692149532228194 \\
8.29187396351576	0.687260669319893 \\
8.45771144278607	0.683051100493914 \\
8.62354892205638	0.682098868297512 \\
8.7893864013267	0.680318327150095 \\
8.95522388059701	0.679448141321998 \\
9.12106135986733	0.67813384276621 \\
9.28689883913765	0.675626725493632 \\
9.45273631840796	0.675013810701085 \\
9.61857379767828	0.672297599404817 \\
9.78441127694859	0.670215165675012 \\
9.9502487562189	0.668099168064117 \\
10.1160862354892	0.669506272898565 \\
10.2819237147595	0.670385905475528 \\
10.4477611940298	0.670821101097762 \\
10.6135986733002	0.669188550028967 \\
10.7794361525705	0.670419866440489 \\
10.9452736318408	0.670607835298933 \\
11.1111111111111	0.670480078599272 \\
11.2769485903814	0.668680336170637 \\
11.4427860696517	0.665305046417713 \\
11.6086235489221	0.662515627074333 \\
11.7744610281924	0.660636009236602 \\
11.9402985074627	0.658609410779288 \\
12.106135986733	0.657372704741009 \\
12.2719734660033	0.655888110170142 \\
12.4378109452736	0.655850667626107 \\
12.6036484245439	0.653190681077536 \\
12.7694859038143	0.650175988308138 \\
12.9353233830846	0.649248209774034 \\
13.1011608623549	0.649220483800251 \\
13.2669983416252	0.646202411016839 \\
13.4328358208955	0.648722848885237 \\
13.5986733001658	0.646626650939527 \\
13.7645107794362	0.646128264293737 \\
13.9303482587065	0.643654794436361 \\
14.0961857379768	0.641366317087165 \\
14.2620232172471	0.639781765076638 \\
14.4278606965174	0.637488966793988 \\
14.5936981757877	0.637973274897192 \\
14.759535655058	0.638478979560314 \\
14.9253731343284	0.638284270435697 \\
15.0912106135987	0.636772347084795 \\
15.257048092869	0.636337567662742 \\
15.4228855721393	0.635482196833407 \\
15.5887230514096	0.629536669486418 \\
15.7545605306799	0.627893080070786 \\
15.9203980099502	0.624468192279 \\
16.0862354892206	0.622974781970512 \\
16.2520729684909	0.622443180179503 \\
16.4179104477612	0.620028729399596 \\
16.5837479270315	0.618687240224722 \\
16.7495854063018	0.613439620513919 \\
16.9154228855721	0.614391451101549 \\
17.0812603648425	0.606156136252754 \\
17.2470978441128	0.605946072687543 \\
17.4129353233831	0.60459393553275 \\
17.5787728026534	0.603448186932434 \\
17.7446102819237	0.599073031242148 \\
17.910447761194	0.598678287833137 \\
18.0762852404643	0.59580245296831 \\
18.2421227197347	0.595660112526424 \\
18.407960199005	0.594538116351454 \\
18.5737976782753	0.593334272871204 \\
18.7396351575456	0.587437116359442 \\
18.9054726368159	0.5844743263271 \\
19.0713101160862	0.582632256220839 \\
19.2371475953566	0.579017620057758 \\
19.4029850746269	0.578605956070998 \\
19.5688225538972	0.577035134036084 \\
19.7346600331675	0.576551252264042 \\
19.9004975124378	0.573926761150353 \\
20.0663349917081	0.573247535598608 \\
20.2321724709784	0.571042870251955 \\
20.3980099502488	0.567703307874549 \\
20.5638474295191	0.566875639389775 \\
20.7296849087894	0.56516495046798 \\
20.8955223880597	0.562569437481733 \\
21.06135986733	0.563806626415569 \\
21.2271973466003	0.561817624011545 \\
21.3930348258706	0.561638042897582 \\
21.558872305141	0.562325876831003 \\
21.7247097844113	0.555368460918591 \\
21.8905472636816	0.55564202626918 \\
22.0563847429519	0.553736853626033 \\
22.2222222222222	0.552917935657263 \\
22.3880597014925	0.550801087507048 \\
22.5538971807629	0.54938710689202 \\
22.7197346600332	0.546384796615362 \\
22.8855721393035	0.547138937715248 \\
23.0514096185738	0.544037004642119 \\
23.2172470978441	0.542383223440698 \\
23.3830845771144	0.539334451741236 \\
23.5489220563847	0.540296642151949 \\
23.7147595356551	0.53619952803749 \\
23.8805970149254	0.533461073359425 \\
24.0464344941957	0.53147838320824 \\
24.212271973466	0.529272132998776 \\
24.3781094527363	0.52529285605272 \\
24.5439469320066	0.520626022651934 \\
24.7097844112769	0.518673561924396 \\
24.8756218905473	0.518020382404126 \\
25.0414593698176	0.515304174248926 \\
25.2072968490879	0.515128662132023 \\
25.3731343283582	0.513454198092453 \\
25.5389718076285	0.510817265224894 \\
25.7048092868988	0.50775880281735 \\
25.8706467661692	0.510946271267562 \\
26.0364842454395	0.510516511408599 \\
26.2023217247098	0.510735720877608 \\
26.3681592039801	0.512329871457658 \\
26.5339966832504	0.509205077509369 \\
26.6998341625207	0.509734686534662 \\
26.865671641791	0.507630003582769 \\
27.0315091210614	0.508291689524108 \\
27.1973466003317	0.50770717062469 \\
27.363184079602	0.507141983137624 \\
27.5290215588723	0.507698897984685 \\
27.6948590381426	0.505537273410576 \\
27.8606965174129	0.50488079111853 \\
28.0265339966832	0.503127951159155 \\
28.1923714759536	0.501904772564567 \\
28.3582089552239	0.501497929612553 \\
28.5240464344942	0.500440963882711 \\
28.6898839137645	0.501444523762225 \\
28.8557213930348	0.498564096984832 \\
29.0215588723051	0.495557921158611 \\
29.1873963515755	0.498613665809778 \\
29.3532338308458	0.496861741681474 \\
29.5190713101161	0.495055595599698 \\
29.6849087893864	0.492460614957125 \\
29.8507462686567	0.492242334895805 \\
30.016583747927	0.491359340455814 \\
30.1824212271973	0.487295139052408 \\
30.3482587064677	0.487166327782219 \\
30.514096185738	0.486164632556724 \\
30.6799336650083	0.484861202074504 \\
30.8457711442786	0.48034133018821 \\
31.0116086235489	0.476593126824613 \\
31.1774461028192	0.475918980575859 \\
31.3432835820896	0.47407197920497 \\
31.5091210613599	0.473154610743213 \\
31.6749585406302	0.471401499053786 \\
31.8407960199005	0.471619584208812 \\
32.0066334991708	0.470653279769711 \\
32.1724709784411	0.472900048020456 \\
32.3383084577114	0.472524543887985 \\
32.5041459369818	0.471108001139543 \\
32.6699834162521	0.471278733134267 \\
32.8358208955224	0.468923980147567 \\
33.0016583747927	0.470850407257044 \\
33.167495854063	0.47184460002818 \\
33.3333333333333	0.466616566325144 \\
33.4991708126036	0.466621957401498 \\
33.665008291874	0.467745335255285 \\
33.8308457711443	0.467581250271495 \\
33.9966832504146	0.464635975465793 \\
34.1625207296849	0.465791829251572 \\
34.3283582089552	0.465816838760118 \\
34.4941956882255	0.465055596536812 \\
34.6600331674959	0.464227402691093 \\
34.8258706467662	0.462277981901019 \\
34.9917081260365	0.451230663508292 \\
35.1575456053068	0.445303248569486 \\
35.3233830845771	0.44418815453013 \\
35.4892205638474	0.443529994179766 \\
35.6550580431177	0.44535316989284 \\
35.8208955223881	0.443221350868447 \\
35.9867330016584	0.44364594187374 \\
36.1525704809287	0.444845240335562 \\
36.318407960199	0.444725385048731 \\
36.4842454394693	0.442949962616367 \\
36.6500829187396	0.441531811983461 \\
36.81592039801	0.441311529326968 \\
36.9817578772803	0.43746509897963 \\
37.1475953565506	0.437298520276039 \\
37.3134328358209	0.438336870519321 \\
37.4792703150912	0.437616109562131 \\
37.6451077943615	0.43557217510772 \\
37.8109452736318	0.434411606744317 \\
37.9767827529022	0.432541117005086 \\
38.1426202321725	0.430670736857913 \\
38.3084577114428	0.432166091509697 \\
38.4742951907131	0.429702827034443 \\
38.6401326699834	0.428796400407187 \\
38.8059701492537	0.426663409970358 \\
38.971807628524	0.427644345955872 \\
39.1376451077944	0.426154359911727 \\
39.3034825870647	0.424577638098733 \\
39.469320066335	0.424257255964346 \\
39.6351575456053	0.424000855797038 \\
39.8009950248756	0.423395788319743 \\
39.9668325041459	0.423820749181121 \\
40.1326699834162	0.4222699977665 \\
40.2985074626866	0.418022528946082 \\
40.4643449419569	0.419616545562235 \\
40.6301824212272	0.417885080667303 \\
40.7960199004975	0.416567104126639 \\
40.9618573797678	0.412951313242038 \\
41.1276948590381	0.411127856709836 \\
41.2935323383085	0.412614940711495 \\
41.4593698175788	0.413480805488773 \\
41.6252072968491	0.411392328941174 \\
41.7910447761194	0.412297613425414 \\
41.9568822553897	0.414329042444321 \\
42.12271973466	0.414545339230818 \\
42.2885572139303	0.414598361928018 \\
42.4543946932007	0.415807469329627 \\
42.620232172471	0.414383998440102 \\
42.7860696517413	0.410492073244817 \\
42.9519071310116	0.409700806024756 \\
43.1177446102819	0.406263382221644 \\
43.2835820895522	0.404619900518507 \\
43.4494195688226	0.402525021421534 \\
43.6152570480929	0.402697614915421 \\
43.7810945273632	0.401435742589445 \\
43.9469320066335	0.400968841718142 \\
44.1127694859038	0.398215596226486 \\
44.2786069651741	0.397012119979479 \\
44.4444444444444	0.397838168251405 \\
44.6102819237148	0.39689856575381 \\
44.7761194029851	0.394733292856773 \\
44.9419568822554	0.393583492253999 \\
45.1077943615257	0.394876467064845 \\
45.273631840796	0.390108798579336 \\
45.4394693200663	0.387637823638666 \\
45.6053067993366	0.384852842591631 \\
45.771144278607	0.385696989966706 \\
45.9369817578773	0.382895471587288 \\
46.1028192371476	0.383859385191427 \\
46.2686567164179	0.37709944811357 \\
46.4344941956882	0.375430367527153 \\
46.6003316749585	0.372032708049636 \\
46.7661691542289	0.373775512209066 \\
46.9320066334992	0.372413310726854 \\
47.0978441127695	0.370899480433913 \\
47.2636815920398	0.369588169607134 \\
47.4295190713101	0.366485102276877 \\
47.5953565505804	0.368045725683593 \\
47.7611940298507	0.367226934503429 \\
47.9270315091211	0.364395473607651 \\
48.0928689883914	0.364857212408649 \\
48.2587064676617	0.3658546812516 \\
48.424543946932	0.361712446537549 \\
48.5903814262023	0.36051799770605 \\
48.7562189054726	0.359011586043358 \\
48.922056384743	0.358102194759383 \\
49.0878938640133	0.352527412651735 \\
49.2537313432836	0.351646434616419 \\
49.4195688225539	0.352072328248728 \\
49.5854063018242	0.35170195517055 \\
49.7512437810945	0.352209756437233 \\
49.9170812603648	0.349197108371615 \\
50.0829187396352	0.349332773609087 \\
50.2487562189055	0.348985827258433 \\
50.4145936981758	0.349350237158486 \\
50.5804311774461	0.350733806269898 \\
50.7462686567164	0.349773394770609 \\
50.9121061359867	0.34904709661391 \\
51.077943615257	0.346701189577365 \\
51.2437810945274	0.345501955060755 \\
51.4096185737977	0.342771346486081 \\
51.575456053068	0.341614772847676 \\
51.7412935323383	0.341303124314917 \\
51.9071310116086	0.337224182489186 \\
52.0729684908789	0.338408005019958 \\
52.2388059701493	0.335815646171818 \\
52.4046434494196	0.336671520035748 \\
52.5704809286899	0.337408044568982 \\
52.7363184079602	0.335984756185731 \\
52.9021558872305	0.335227644383012 \\
53.0679933665008	0.333511251904892 \\
53.2338308457711	0.331575774047009 \\
53.3996683250415	0.332137308594424 \\
53.5655058043118	0.332340780372127 \\
53.7313432835821	0.329953632995976 \\
53.8971807628524	0.333879234571855 \\
54.0630182421227	0.332496017120276 \\
54.228855721393	0.33438113334555 \\
54.3946932006633	0.33579470113799 \\
54.5605306799337	0.333188661343638 \\
54.726368159204	0.331246720966885 \\
54.8922056384743	0.331350039561087 \\
55.0580431177446	0.331664768128345 \\
55.2238805970149	0.327222365217684 \\
55.3897180762852	0.326567385430051 \\
55.5555555555556	0.32700040639793 \\
55.7213930348259	0.325051245099556 \\
55.8872305140962	0.321449748669721 \\
56.0530679933665	0.320442720113843 \\
56.2189054726368	0.319324511490533 \\
56.3847429519071	0.317260040248949 \\
56.5505804311774	0.314553905728394 \\
56.7164179104478	0.314538527587365 \\
56.8822553897181	0.314480464020195 \\
57.0480928689884	0.312641872999628 \\
57.2139303482587	0.314841616141333 \\
57.379767827529	0.313293149568494 \\
57.5456053067993	0.31192365460438 \\
57.7114427860696	0.307901951980443 \\
57.87728026534	0.306120218384372 \\
58.0431177446103	0.303694747374553 \\
58.2089552238806	0.30503739440992 \\
58.3747927031509	0.304013691849573 \\
58.5406301824212	0.29864690541636 \\
58.7064676616915	0.296939651590186 \\
58.8723051409619	0.296020681870154 \\
59.0381426202322	0.29748005466447 \\
59.2039800995025	0.29621089800154 \\
59.3698175787728	0.296120460897905 \\
59.5356550580431	0.295628284869721 \\
59.7014925373134	0.29418043720903 \\
59.8673300165837	0.294981579984272 \\
60.0331674958541	0.294117126882199 \\
60.1990049751244	0.293807767760866 \\
60.3648424543947	0.291899375175552 \\
60.530679933665	0.29265593733777 \\
60.6965174129353	0.290241601752762 \\
60.8623548922056	0.290082541908728 \\
61.028192371476	0.290208605073375 \\
61.1940298507463	0.288905305890946 \\
61.3598673300166	0.286965820285698 \\
61.5257048092869	0.283726890850223 \\
61.6915422885572	0.284898854644049 \\
61.8573797678275	0.280884523525915 \\
62.0232172470978	0.279617769317294 \\
62.1890547263682	0.279075725729791 \\
62.3548922056385	0.279480573429174 \\
62.5207296849088	0.281442461344569 \\
62.6865671641791	0.282034767598693 \\
62.8524046434494	0.280489199018978 \\
63.0182421227197	0.278230767469669 \\
63.18407960199	0.278301479251726 \\
63.3499170812604	0.274910803708283 \\
63.5157545605307	0.273947425525267 \\
63.681592039801	0.271286277164702 \\
63.8474295190713	0.266934463545372 \\
64.0132669983416	0.267671427317499 \\
64.1791044776119	0.26905109754713 \\
64.3449419568823	0.266766204667628 \\
64.5107794361526	0.267030602225967 \\
64.6766169154229	0.265566721616214 \\
64.8424543946932	0.261753351152831 \\
65.0082918739635	0.257728205458806 \\
65.1741293532338	0.252291398466886 \\
65.3399668325041	0.252834478846181 \\
65.5058043117745	0.246637539618142 \\
65.6716417910448	0.245617150869682 \\
65.8374792703151	0.241438681743774 \\
66.0033167495854	0.238417043042374 \\
66.1691542288557	0.235924717556488 \\
66.334991708126	0.23707181610839 \\
66.5008291873963	0.238089819529463 \\
66.6666666666667	0.236065921108335 \\
66.832504145937	0.232831750344114 \\
66.9983416252073	0.228547991396049 \\
67.1641791044776	0.227321248044757 \\
67.3300165837479	0.225369017125007 \\
67.4958540630182	0.221488103286129 \\
67.6616915422886	0.221076208957111 \\
67.8275290215589	0.220259628929191 \\
67.9933665008292	0.219780649753204 \\
68.1592039800995	0.220197725541816 \\
68.3250414593698	0.220164155967218 \\
68.4908789386401	0.216924322085777 \\
68.6567164179104	0.21547879948223 \\
68.8225538971808	0.214415422253223 \\
68.9883913764511	0.212392121093266 \\
69.1542288557214	0.211437455613269 \\
69.3200663349917	0.210567470285599 \\
69.485903814262	0.207800792477671 \\
69.6517412935323	0.20325897955324 \\
69.8175787728026	0.20254551794831 \\
69.983416252073	0.206701519571226 \\
70.1492537313433	0.202996937999976 \\
70.3150912106136	0.202163668077801 \\
70.4809286898839	0.201494656970675 \\
70.6467661691542	0.196595352302381 \\
70.8126036484245	0.192541585605467 \\
70.9784411276949	0.194268042853403 \\
71.1442786069652	0.192970053482075 \\
71.3101160862355	0.191678052523946 \\
71.4759535655058	0.186723229736307 \\
71.6417910447761	0.184816049118207 \\
71.8076285240464	0.182020709224247 \\
71.9734660033167	0.182049011352054 \\
72.1393034825871	0.177857017324438 \\
72.3051409618574	0.179551113965238 \\
72.4709784411277	0.176926197874764 \\
72.636815920398	0.171686475889781 \\
72.8026533996683	0.169602918371156 \\
72.9684908789386	0.167191733166786 \\
73.1343283582089	0.168748104817403 \\
73.3001658374793	0.165260061857267 \\
73.4660033167496	0.166941959314615 \\
73.6318407960199	0.165634194491441 \\
73.7976782752902	0.161337055346011 \\
73.9635157545605	0.158004227631105 \\
74.1293532338308	0.151883800351667 \\
74.2951907131012	0.147066607053995 \\
74.4610281923715	0.140221299627723 \\
74.6268656716418	0.136808036734743 \\
74.7927031509121	0.130527498834221 \\
74.9585406301824	0.129994311608602 \\
75.1243781094527	0.128748473595933 \\
75.290215588723	0.129142227835889 \\
75.4560530679934	0.127061501386718 \\
75.6218905472637	0.127600805909712 \\
75.787728026534	0.125528657879615 \\
75.9535655058043	0.126539673292676 \\
76.1194029850746	0.120428805895206 \\
76.2852404643449	0.119175375458142 \\
76.4510779436153	0.118107306271959 \\
76.6169154228856	0.116724695533947 \\
76.7827529021559	0.115565464254004 \\
76.9485903814262	0.115424100457556 \\
77.1144278606965	0.115568357658531 \\
77.2802653399668	0.113039970957544 \\
77.4461028192371	0.113625293652942 \\
77.6119402985075	0.113131047985191 \\
77.7777777777778	0.113427898841368 \\
77.9436152570481	0.108389315177661 \\
78.1094527363184	0.105673871562444 \\
78.2752902155887	0.104739561994124 \\
78.441127694859	0.0993665759605681 \\
78.6069651741294	0.0975715814641661 \\
78.7728026533997	0.0994733123547186 \\
78.93864013267	0.100193933947921 \\
79.1044776119403	0.100068869477507 \\
79.2703150912106	0.100165292208217 \\
79.4361525704809	0.0994221947272546 \\
79.6019900497512	0.0989301860182555 \\
79.7678275290216	0.0977870438203912 \\
79.9336650082919	0.0971598618181335 \\
80.0995024875622	0.0959280837343314 \\
80.2653399668325	0.0931255383291385 \\
80.4311774461028	0.0906761571854057 \\
80.5970149253731	0.0867093551089213 \\
80.7628524046435	0.0859846131577657 \\
80.9286898839138	0.0846293456803408 \\
81.0945273631841	0.0823169681218759 \\
81.2603648424544	0.0813319938713702 \\
81.4262023217247	0.0805340794152956 \\
81.592039800995	0.0807654292619425 \\
81.7578772802653	0.0801732812330037 \\
81.9237147595357	0.0790308790908788 \\
82.089552238806	0.0785097154515669 \\
82.2553897180763	0.0782240057165663 \\
82.4212271973466	0.0790476856502671 \\
82.5870646766169	0.0763454157676616 \\
82.7529021558872	0.0750081378536147 \\
82.9187396351575	0.0736055494836167 \\
83.0845771144279	0.0693556548568709 \\
83.2504145936982	0.0699802009197026 \\
83.4162520729685	0.0685509409534174 \\
83.5820895522388	0.066685380419783 \\
83.7479270315091	0.0652402876707594 \\
83.9137645107794	0.0661656512052982 \\
84.0796019900498	0.0656287128048071 \\
84.2454394693201	0.0647316680347043 \\
84.4112769485904	0.0652184234103786 \\
84.5771144278607	0.0646083143282534 \\
84.742951907131	0.062955432966747 \\
84.9087893864013	0.0604993974414031 \\
85.0746268656716	0.0579415665863673 \\
85.240464344942	0.0591999111525059 \\
85.4063018242123	0.056684232779998 \\
85.5721393034826	0.0546610853665613 \\
85.7379767827529	0.0551708581064703 \\
85.9038142620232	0.0546444951785592 \\
86.0696517412935	0.054728330185544 \\
86.2354892205638	0.0549855093020457 \\
86.4013266998342	0.0514616302574336 \\
86.5671641791045	0.0468495941069813 \\
86.7330016583748	0.0452405257263843 \\
86.8988391376451	0.0432796485024648 \\
87.0646766169154	0.0437176861957344 \\
87.2305140961857	0.0419474253807863 \\
87.3963515754561	0.041143947732387 \\
87.5621890547264	0.0364044154191138 \\
87.7280265339967	0.0353199551398645 \\
87.893864013267	0.0333994343087676 \\
88.0597014925373	0.0329798244242645 \\
88.2255389718076	0.0318926516116966 \\
88.3913764510779	0.0323369368979378 \\
88.5572139303483	0.0314651686461485 \\
88.7230514096186	0.0305454478694795 \\
88.8888888888889	0.0286250829568714 \\
89.0547263681592	0.0281035613124809 \\
89.2205638474295	0.0281646384863525 \\
89.3864013266998	0.0274451448090468 \\
89.5522388059701	0.0266703690716878 \\
89.7180762852405	0.0265657435958868 \\
89.8839137645108	0.0253562200527223 \\
90.0497512437811	0.0238001196034793 \\
90.2155887230514	0.0229452773454196 \\
90.3814262023217	0.0227684870099177 \\
90.547263681592	0.0233550924953916 \\
90.7131011608624	0.0229039627234353 \\
90.8789386401327	0.0214124923469487 \\
91.044776119403	0.0208653658534419 \\
91.2106135986733	0.0198234103600253 \\
91.3764510779436	0.0195258774090517 \\
91.5422885572139	0.0185590144716804 \\
91.7081260364842	0.0167857033071399 \\
91.8739635157546	0.013269892241724 \\
92.0398009950249	0.0145844432814216 \\
92.2056384742952	0.0143550957446164 \\
92.3714759535655	0.0128025641566959 \\
92.5373134328358	0.0118496166700267 \\
92.7031509121061	0.0111077301746327 \\
92.8689883913764	0.0110269407764197 \\
93.0348258706468	0.0104245782181357 \\
93.2006633499171	0.0101016723023258 \\
93.3665008291874	0.00973270879081385 \\
93.5323383084577	0.0099455157523437 \\
93.698175787728	0.00955958997150356 \\
93.8640132669983	0.0093019295164866 \\
94.0298507462687	0.00908658457368485 \\
94.195688225539	0.00940869536356368 \\
94.3615257048093	0.00935410012005605 \\
94.5273631840796	0.00906864945860104 \\
94.6932006633499	0.00866191916480794 \\
94.8590381426202	0.0083017231293328 \\
95.0248756218905	0.00839765632959272 \\
95.1907131011609	0.00796336775478755 \\
95.3565505804312	0.00807805864645291 \\
95.5223880597015	0.00820035810798043 \\
95.6882255389718	0.00748988142271529 \\
95.8540630182421	0.00778535039732967 \\
96.0199004975124	0.0078405263473441 \\
96.1857379767827	0.00678601430517887 \\
96.3515754560531	0.00677460923078749 \\
96.5174129353234	0.00581805502788777 \\
96.6832504145937	0.00527001909076533 \\
96.849087893864	0.00495550648512749 \\
97.0149253731343	0.00422898494872925 \\
97.1807628524046	0.00349628572899327 \\
97.3466003316749	0.00433596986219486 \\
97.5124378109453	0.00413033976168308 \\
97.6782752902156	0.00378395757707752 \\
97.8441127694859	0.00315279131950989 \\
98.0099502487562	0.00319694478069508 \\
98.1757877280265	0.0031438355937599 \\
98.3416252072968	0.00329579295146603 \\
98.5074626865672	0.00308931110500042 \\
98.6733001658375	0.00332871936701844 \\
98.8391376451078	0.00344518021697581 \\
99.0049751243781	0.00359706738990759 \\
99.1708126036484	0.00396239151594621 \\
99.3366500829187	0.00255726338637176 \\
99.502487562189	0.00250274628249542 \\
99.6683250414594	0.00190111972542171 \\
99.8341625207297	0.00119777400093319 \\
100	0 \\
};
% lrp-a-flat
\addplot [line width=1.5, opacity=0.8, color4]
table [row sep=\\]{%
0	0.718913074929431 \\
0.165837479270315	0.718744521343825 \\
0.33167495854063	0.720552504953943 \\
0.497512437810945	0.722916476706983 \\
0.66334991708126	0.722519368642839 \\
0.829187396351575	0.719577062707976 \\
0.99502487562189	0.717502803967868 \\
1.16086235489221	0.715198350099253 \\
1.32669983416252	0.710581320582935 \\
1.49253731343284	0.703222660667096 \\
1.65837479270315	0.692005006936654 \\
1.82421227197347	0.680056998533728 \\
1.99004975124378	0.67160087085115 \\
2.1558872305141	0.663780702382959 \\
2.32172470978441	0.658342961477775 \\
2.48756218905473	0.651326977462449 \\
2.65339966832504	0.640858252560823 \\
2.81923714759536	0.634274521168625 \\
2.98507462686567	0.625523488696839 \\
3.15091210613599	0.619689860068279 \\
3.3167495854063	0.61400434626625 \\
3.48258706467662	0.605772733085017 \\
3.64842454394693	0.597268629741185 \\
3.81426202321725	0.586473300079581 \\
3.98009950248756	0.578774607536899 \\
4.14593698175788	0.572927364096931 \\
4.31177446102819	0.563180332002146 \\
4.47761194029851	0.556236326523657 \\
4.64344941956882	0.549263567157642 \\
4.80928689883914	0.538565458634643 \\
4.97512437810945	0.529290754027142 \\
5.14096185737977	0.524559806619216 \\
5.30679933665008	0.512889593001391 \\
5.4726368159204	0.505328022820354 \\
5.63847429519071	0.49664268996907 \\
5.80431177446103	0.488449288826104 \\
5.97014925373134	0.479960024226875 \\
6.13598673300166	0.47659549206428 \\
6.30182421227197	0.470871664120326 \\
6.46766169154229	0.465287839124968 \\
6.6334991708126	0.458611335789679 \\
6.79933665008292	0.451118630263415 \\
6.96517412935323	0.439261115141674 \\
7.13101160862355	0.433579507034146 \\
7.29684908789386	0.427827280492284 \\
7.46268656716418	0.423016531042792 \\
7.62852404643449	0.414305958142379 \\
7.79436152570481	0.412284628922049 \\
7.96019900497512	0.405975294100931 \\
8.12603648424544	0.40137494444752 \\
8.29187396351576	0.398106219410479 \\
8.45771144278607	0.391886016851784 \\
8.62354892205638	0.38716048930894 \\
8.7893864013267	0.383866317049427 \\
8.95522388059701	0.380844594544006 \\
9.12106135986733	0.376618994530521 \\
9.28689883913765	0.372777165972016 \\
9.45273631840796	0.368173640594952 \\
9.61857379767828	0.363005647573356 \\
9.78441127694859	0.357520693943257 \\
9.9502487562189	0.352485424474706 \\
10.1160862354892	0.349713410883428 \\
10.2819237147595	0.343764365528651 \\
10.4477611940298	0.339198627502312 \\
10.6135986733002	0.339989633316719 \\
10.7794361525705	0.334744479840217 \\
10.9452736318408	0.330615751065077 \\
11.1111111111111	0.326189290246743 \\
11.2769485903814	0.324426644202972 \\
11.4427860696517	0.322732096152749 \\
11.6086235489221	0.314237987471955 \\
11.7744610281924	0.312174301243916 \\
11.9402985074627	0.309945559677364 \\
12.106135986733	0.307655850202066 \\
12.2719734660033	0.305502021710665 \\
12.4378109452736	0.30421876493819 \\
12.6036484245439	0.302168512523595 \\
12.7694859038143	0.299498202583225 \\
12.9353233830846	0.295786040560777 \\
13.1011608623549	0.2944269230158 \\
13.2669983416252	0.290709591688184 \\
13.4328358208955	0.289890606376424 \\
13.5986733001658	0.288645063350589 \\
13.7645107794362	0.286735131557381 \\
13.9303482587065	0.287942556613896 \\
14.0961857379768	0.285843047236066 \\
14.2620232172471	0.285152298064818 \\
14.4278606965174	0.283098772007109 \\
14.5936981757877	0.278300827104902 \\
14.759535655058	0.279500933823756 \\
14.9253731343284	0.277652936232803 \\
15.0912106135987	0.273146913703041 \\
15.257048092869	0.270732914959782 \\
15.4228855721393	0.269625145049161 \\
15.5887230514096	0.267975787316739 \\
15.7545605306799	0.263916324891505 \\
15.9203980099502	0.263507172928023 \\
16.0862354892206	0.263260640653873 \\
16.2520729684909	0.259767977012093 \\
16.4179104477612	0.255305162209466 \\
16.5837479270315	0.255794793932289 \\
16.7495854063018	0.251971248841473 \\
16.9154228855721	0.251317158125311 \\
17.0812603648425	0.250378534500886 \\
17.2470978441128	0.246008825092334 \\
17.4129353233831	0.245281203942336 \\
17.5787728026534	0.242088067728059 \\
17.7446102819237	0.237376224122438 \\
17.910447761194	0.234107171143685 \\
18.0762852404643	0.231501859399104 \\
18.2421227197347	0.230335618882617 \\
18.407960199005	0.226801286896924 \\
18.5737976782753	0.223095948539572 \\
18.7396351575456	0.221906960583738 \\
18.9054726368159	0.22047328918705 \\
19.0713101160862	0.216839315727187 \\
19.2371475953566	0.216335463846364 \\
19.4029850746269	0.215241597023586 \\
19.5688225538972	0.213245692085947 \\
19.7346600331675	0.211983796825754 \\
19.9004975124378	0.209687521584433 \\
20.0663349917081	0.206275546992925 \\
20.2321724709784	0.206184153037472 \\
20.3980099502488	0.203494237609178 \\
20.5638474295191	0.200769600868596 \\
20.7296849087894	0.200717785640777 \\
20.8955223880597	0.199843892882064 \\
21.06135986733	0.197051065398596 \\
21.2271973466003	0.196555614312427 \\
21.3930348258706	0.195507463811306 \\
21.558872305141	0.194387815448349 \\
21.7247097844113	0.192414904415592 \\
21.8905472636816	0.19031706260741 \\
22.0563847429519	0.188533066950606 \\
22.2222222222222	0.186043543269251 \\
22.3880597014925	0.185226653039607 \\
22.5538971807629	0.182835294930179 \\
22.7197346600332	0.180244391937353 \\
22.8855721393035	0.180742900331242 \\
23.0514096185738	0.177344626390015 \\
23.2172470978441	0.173907230277987 \\
23.3830845771144	0.172825220591209 \\
23.5489220563847	0.169541278535916 \\
23.7147595356551	0.167805182797336 \\
23.8805970149254	0.166290758698566 \\
24.0464344941957	0.165947306497652 \\
24.212271973466	0.163458550714862 \\
24.3781094527363	0.161435887433885 \\
24.5439469320066	0.160697687711054 \\
24.7097844112769	0.158950446388261 \\
24.8756218905473	0.157975186390867 \\
25.0414593698176	0.155917998803527 \\
25.2072968490879	0.154306723819079 \\
25.3731343283582	0.1542979261782 \\
25.5389718076285	0.152090741166266 \\
25.7048092868988	0.151574451676117 \\
25.8706467661692	0.150932508132442 \\
26.0364842454395	0.148728907396485 \\
26.2023217247098	0.146869194113168 \\
26.3681592039801	0.14675340424438 \\
26.5339966832504	0.146117900733017 \\
26.6998341625207	0.142499666737528 \\
26.865671641791	0.142951188721738 \\
27.0315091210614	0.143661962751531 \\
27.1973466003317	0.140093715148323 \\
27.363184079602	0.13984140158813 \\
27.5290215588723	0.137114906774923 \\
27.6948590381426	0.136261373272673 \\
27.8606965174129	0.13660242237654 \\
28.0265339966832	0.13429964245754 \\
28.1923714759536	0.133512799666049 \\
28.3582089552239	0.131605088991252 \\
28.5240464344942	0.132402988438267 \\
28.6898839137645	0.133180515433465 \\
28.8557213930348	0.132187968179281 \\
29.0215588723051	0.130558840848355 \\
29.1873963515755	0.13051623737859 \\
29.3532338308458	0.129621379812911 \\
29.5190713101161	0.128375183213929 \\
29.6849087893864	0.126274752453253 \\
29.8507462686567	0.12715088590592 \\
30.016583747927	0.125266132036141 \\
30.1824212271973	0.124329267101773 \\
30.3482587064677	0.123845895195665 \\
30.514096185738	0.123736051884413 \\
30.6799336650083	0.122239531832994 \\
30.8457711442786	0.121111308797572 \\
31.0116086235489	0.120246686450925 \\
31.1774461028192	0.120737202559188 \\
31.3432835820896	0.119936360555613 \\
31.5091210613599	0.119558538206367 \\
31.6749585406302	0.12001420195473 \\
31.8407960199005	0.117869758823791 \\
32.0066334991708	0.117587933519978 \\
32.1724709784411	0.115998586676856 \\
32.3383084577114	0.115943866234809 \\
32.5041459369818	0.114398271848469 \\
32.6699834162521	0.112251576197416 \\
32.8358208955224	0.109822273913834 \\
33.0016583747927	0.108611795942281 \\
33.167495854063	0.109227122586933 \\
33.3333333333333	0.106505801759273 \\
33.4991708126036	0.105811380834352 \\
33.665008291874	0.105360102283508 \\
33.8308457711443	0.10256333481654 \\
33.9966832504146	0.102292326930539 \\
34.1625207296849	0.101491326442723 \\
34.3283582089552	0.099654346057685 \\
34.4941956882255	0.0975441259204004 \\
34.6600331674959	0.0973056046593248 \\
34.8258706467662	0.0949286812676131 \\
34.9917081260365	0.0926721980235038 \\
35.1575456053068	0.0909651180904703 \\
35.3233830845771	0.089888179303616 \\
35.4892205638474	0.0877644794418436 \\
35.6550580431177	0.0863637775681236 \\
35.8208955223881	0.0858601111663938 \\
35.9867330016584	0.0880076108950533 \\
36.1525704809287	0.0863810707550699 \\
36.318407960199	0.0848362514118007 \\
36.4842454394693	0.0837017601862235 \\
36.6500829187396	0.0832632976570216 \\
36.81592039801	0.0844280487753825 \\
36.9817578772803	0.0834454805945122 \\
37.1475953565506	0.0813545952410592 \\
37.3134328358209	0.0822682560125541 \\
37.4792703150912	0.0817442087794963 \\
37.6451077943615	0.0813194919289623 \\
37.8109452736318	0.0803373812253857 \\
37.9767827529022	0.079451811068008 \\
38.1426202321725	0.078282343939835 \\
38.3084577114428	0.075557500587479 \\
38.4742951907131	0.0767864659408595 \\
38.6401326699834	0.0770911657363702 \\
38.8059701492537	0.077047996407011 \\
38.971807628524	0.0757556983191437 \\
39.1376451077944	0.0749688094034993 \\
39.3034825870647	0.0735174503281869 \\
39.469320066335	0.0733681811780958 \\
39.6351575456053	0.0726980438943663 \\
39.8009950248756	0.0731518101309608 \\
39.9668325041459	0.0706883520556898 \\
40.1326699834162	0.069654642047586 \\
40.2985074626866	0.0691042603671926 \\
40.4643449419569	0.0681583368705803 \\
40.6301824212272	0.0669298377853459 \\
40.7960199004975	0.0655820002859457 \\
40.9618573797678	0.0645400153684993 \\
41.1276948590381	0.0641238398835255 \\
41.2935323383085	0.0620187021710846 \\
41.4593698175788	0.0594409111760312 \\
41.6252072968491	0.0596754819160691 \\
41.7910447761194	0.0592844140777504 \\
41.9568822553897	0.0572904726877997 \\
42.12271973466	0.0571841229933843 \\
42.2885572139303	0.0562513777486165 \\
42.4543946932007	0.0547164396350015 \\
42.620232172471	0.0518714415376225 \\
42.7860696517413	0.051415685827993 \\
42.9519071310116	0.051076992960333 \\
43.1177446102819	0.0494167552900606 \\
43.2835820895522	0.0490616854756436 \\
43.4494195688226	0.0482093912660275 \\
43.6152570480929	0.0474901186761611 \\
43.7810945273632	0.0462966173361091 \\
43.9469320066335	0.0460141604625504 \\
44.1127694859038	0.0451817499944007 \\
44.2786069651741	0.0434201335785485 \\
44.4444444444444	0.0426833972391716 \\
44.6102819237148	0.0414141581556709 \\
44.7761194029851	0.0411670679859234 \\
44.9419568822554	0.0393617489883671 \\
45.1077943615257	0.0392570323564674 \\
45.273631840796	0.038553107659075 \\
45.4394693200663	0.0374905391555485 \\
45.6053067993366	0.0378562782260885 \\
45.771144278607	0.0367919342722756 \\
45.9369817578773	0.0368181695689068 \\
46.1028192371476	0.0360530817019548 \\
46.2686567164179	0.0361548822004447 \\
46.4344941956882	0.035658062688783 \\
46.6003316749585	0.03467453348568 \\
46.7661691542289	0.0338559421408041 \\
46.9320066334992	0.0339913263615494 \\
47.0978441127695	0.0339810588629161 \\
47.2636815920398	0.0330162889859989 \\
47.4295190713101	0.0323876547816821 \\
47.5953565505804	0.0320988767427766 \\
47.7611940298507	0.031702408103069 \\
47.9270315091211	0.0309916720706941 \\
48.0928689883914	0.031245674996671 \\
48.2587064676617	0.0314725453726052 \\
48.424543946932	0.0306454287048621 \\
48.5903814262023	0.0292696767281641 \\
48.7562189054726	0.0298226877621809 \\
48.922056384743	0.0285258438804656 \\
49.0878938640133	0.0282680786012437 \\
49.2537313432836	0.0280091801436223 \\
49.4195688225539	0.0278732356375287 \\
49.5854063018242	0.0277282269895233 \\
49.7512437810945	0.027584573093138 \\
49.9170812603648	0.0272028471376354 \\
50.0829187396352	0.0265025916434265 \\
50.2487562189055	0.0268339130066155 \\
50.4145936981758	0.0267015969959618 \\
50.5804311774461	0.0270279964010044 \\
50.7462686567164	0.0256080190405604 \\
50.9121061359867	0.0256513327554367 \\
51.077943615257	0.0252470483587635 \\
51.2437810945274	0.0236919795564719 \\
51.4096185737977	0.0237799882008911 \\
51.575456053068	0.0244247313142612 \\
51.7412935323383	0.0243781862700311 \\
51.9071310116086	0.0239952247019387 \\
52.0729684908789	0.0230404495468493 \\
52.2388059701493	0.0229581282189751 \\
52.4046434494196	0.0225168401251554 \\
52.5704809286899	0.0228458096009884 \\
52.7363184079602	0.0222346744905423 \\
52.9021558872305	0.0221130786729077 \\
53.0679933665008	0.0210962110428707 \\
53.2338308457711	0.0208469004769145 \\
53.3996683250415	0.0199161963737285 \\
53.5655058043118	0.0205529250693256 \\
53.7313432835821	0.0202660836856539 \\
53.8971807628524	0.020008751171134 \\
54.0630182421227	0.0193155545011772 \\
54.228855721393	0.0189484493382304 \\
54.3946932006633	0.0200459037623807 \\
54.5605306799337	0.0192350205934996 \\
54.726368159204	0.0200352438430262 \\
54.8922056384743	0.0189775666497881 \\
55.0580431177446	0.0193310982579331 \\
55.2238805970149	0.0186567909759512 \\
55.3897180762852	0.0185093188062883 \\
55.5555555555556	0.0186570531565748 \\
55.7213930348259	0.0185257527032358 \\
55.8872305140962	0.0174240328297157 \\
56.0530679933665	0.0160129032309629 \\
56.2189054726368	0.0156067567072085 \\
56.3847429519071	0.0152808852464624 \\
56.5505804311774	0.0150756315223637 \\
56.7164179104478	0.0151749626527229 \\
56.8822553897181	0.0150574613926929 \\
57.0480928689884	0.0145873720405459 \\
57.2139303482587	0.0144246693170686 \\
57.379767827529	0.0151328317905924 \\
57.5456053067993	0.0136788336245948 \\
57.7114427860696	0.0134275705782865 \\
57.87728026534	0.0139357240974087 \\
58.0431177446103	0.0139474514538931 \\
58.2089552238806	0.0130781458501449 \\
58.3747927031509	0.0133564871985643 \\
58.5406301824212	0.0128998422343708 \\
58.7064676616915	0.0126653687817493 \\
58.8723051409619	0.0118844474822953 \\
59.0381426202322	0.0116944718544616 \\
59.2039800995025	0.0118208990695383 \\
59.3698175787728	0.0110224053221152 \\
59.5356550580431	0.0101275234902167 \\
59.7014925373134	0.00948187150866263 \\
59.8673300165837	0.00907693374005143 \\
60.0331674958541	0.00889768143168071 \\
60.1990049751244	0.009206206203283 \\
60.3648424543947	0.00902159024195438 \\
60.530679933665	0.00935923889011484 \\
60.6965174129353	0.00856340623129242 \\
60.8623548922056	0.00826467769771718 \\
61.028192371476	0.00791852690969025 \\
61.1940298507463	0.00747631610571505 \\
61.3598673300166	0.00710441992167057 \\
61.5257048092869	0.00732597907639571 \\
61.6915422885572	0.00762574802818481 \\
61.8573797678275	0.00771089447798364 \\
62.0232172470978	0.00736834761520829 \\
62.1890547263682	0.00678654284351882 \\
62.3548922056385	0.00701088664341846 \\
62.5207296849088	0.0065977445268763 \\
62.6865671641791	0.00570757983734481 \\
62.8524046434494	0.00572249855427865 \\
63.0182421227197	0.00550365944081351 \\
63.18407960199	0.00583910641592988 \\
63.3499170812604	0.00593311903279607 \\
63.5157545605307	0.00548409060565454 \\
63.681592039801	0.00537047267689516 \\
63.8474295190713	0.0052114456801649 \\
64.0132669983416	0.00455939052668819 \\
64.1791044776119	0.00455203530493039 \\
64.3449419568823	0.00479435664155268 \\
64.5107794361526	0.00427787408072897 \\
64.6766169154229	0.00405543235880808 \\
64.8424543946932	0.00377189846162885 \\
65.0082918739635	0.00413685577820978 \\
65.1741293532338	0.00450387407942742 \\
65.3399668325041	0.00466164374483224 \\
65.5058043117745	0.004646538972301 \\
65.6716417910448	0.00486627998577731 \\
65.8374792703151	0.00485388488850676 \\
66.0033167495854	0.0045358513335453 \\
66.1691542288557	0.00454608652136184 \\
66.334991708126	0.00437440461804297 \\
66.5008291873963	0.00429688548569921 \\
66.6666666666667	0.00415019759703416 \\
66.832504145937	0.00368522039496016 \\
66.9983416252073	0.0037499670161494 \\
67.1641791044776	0.00351291324825242 \\
67.3300165837479	0.00322264341795718 \\
67.4958540630182	0.00309645111972289 \\
67.6616915422886	0.00280285707400077 \\
67.8275290215589	0.00280857537351551 \\
67.9933665008292	0.00280705143975228 \\
68.1592039800995	0.00286767750472459 \\
68.3250414593698	0.00247216860273213 \\
68.4908789386401	0.00241585055168692 \\
68.6567164179104	0.00235795388884192 \\
68.8225538971808	0.00228500830923117 \\
68.9883913764511	0.00215783267253572 \\
69.1542288557214	0.00212666600121715 \\
69.3200663349917	0.0020725432424895 \\
69.485903814262	0.00183278309132135 \\
69.6517412935323	0.00204239651152529 \\
69.8175787728026	0.00202805870853782 \\
69.983416252073	0.00192749024613313 \\
70.1492537313433	0.00167752222407401 \\
70.3150912106136	0.00162228831789548 \\
70.4809286898839	0.00168119717816326 \\
70.6467661691542	0.00187708564960801 \\
70.8126036484245	0.0019837942168521 \\
70.9784411276949	0.00186588446565985 \\
71.1442786069652	0.00182445408193551 \\
71.3101160862355	0.001901839596784 \\
71.4759535655058	0.002049093801922 \\
71.6417910447761	0.00195014515254735 \\
71.8076285240464	0.00221712240936249 \\
71.9734660033167	0.00233866360531195 \\
72.1393034825871	0.00244769264336227 \\
72.3051409618574	0.00224392368780649 \\
72.4709784411277	0.00237707083719295 \\
72.636815920398	0.00241958634880838 \\
72.8026533996683	0.0024462708721034 \\
72.9684908789386	0.00259931786956031 \\
73.1343283582089	0.00262359223032909 \\
73.3001658374793	0.00260607144591901 \\
73.4660033167496	0.00282599995977785 \\
73.6318407960199	0.00275833920953758 \\
73.7976782752902	0.00293233531562052 \\
73.9635157545605	0.00289117391163188 \\
74.1293532338308	0.00316003970636638 \\
74.2951907131012	0.002785806343635 \\
74.4610281923715	0.00287924256745059 \\
74.6268656716418	0.00305473995858991 \\
74.7927031509121	0.00284811469140692 \\
74.9585406301824	0.00286547742280241 \\
75.1243781094527	0.00291903445772398 \\
75.290215588723	0.00284735601679365 \\
75.4560530679934	0.00295713594167374 \\
75.6218905472637	0.0030396935444457 \\
75.787728026534	0.00289676888773684 \\
75.9535655058043	0.00299077138402652 \\
76.1194029850746	0.00302187870342074 \\
76.2852404643449	0.00290069318834057 \\
76.4510779436153	0.00301468365799138 \\
76.6169154228856	0.00306108288080338 \\
76.7827529021559	0.00307198589493979 \\
76.9485903814262	0.00312719451323517 \\
77.1144278606965	0.00318318028785711 \\
77.2802653399668	0.0032026819624808 \\
77.4461028192371	0.00308160449872354 \\
77.6119402985075	0.00314153245357192 \\
77.7777777777778	0.00306744636613653 \\
77.9436152570481	0.00310175901737523 \\
78.1094527363184	0.00325263192668992 \\
78.2752902155887	0.0030479676566079 \\
78.441127694859	0.00300885709887233 \\
78.6069651741294	0.00307542708554188 \\
78.7728026533997	0.00308571802703916 \\
78.93864013267	0.00310255726545634 \\
79.1044776119403	0.00306886902524205 \\
79.2703150912106	0.00297096840589766 \\
79.4361525704809	0.00289613867373813 \\
79.6019900497512	0.00289974700357114 \\
79.7678275290216	0.00283309819316727 \\
79.9336650082919	0.00273774829238064 \\
80.0995024875622	0.00286189272800799 \\
80.2653399668325	0.0027314983923141 \\
80.4311774461028	0.00275785215227431 \\
80.5970149253731	0.00285335847591037 \\
80.7628524046435	0.00285665981606025 \\
80.9286898839138	0.00298140299173726 \\
81.0945273631841	0.00292827122973096 \\
81.2603648424544	0.00301716501926769 \\
81.4262023217247	0.00311560551612738 \\
81.592039800995	0.00332615082457203 \\
81.7578772802653	0.00331508381580983 \\
81.9237147595357	0.00329850553543466 \\
82.089552238806	0.0032054227266299 \\
82.2553897180763	0.00323232902164762 \\
82.4212271973466	0.00310864207602117 \\
82.5870646766169	0.00288388236420987 \\
82.7529021558872	0.0028587001963411 \\
82.9187396351575	0.00269496741002065 \\
83.0845771144279	0.00244928945020755 \\
83.2504145936982	0.00241014382033727 \\
83.4162520729685	0.00241578379897406 \\
83.5820895522388	0.00235878754160575 \\
83.7479270315091	0.00234288358394467 \\
83.9137645107794	0.00224512516752769 \\
84.0796019900498	0.00230154427547895 \\
84.2454394693201	0.0022592986648565 \\
84.4112769485904	0.00228113906267836 \\
84.5771144278607	0.00223154734011459 \\
84.742951907131	0.00213836336688033 \\
84.9087893864013	0.00189931022521039 \\
85.0746268656716	0.00174309667224762 \\
85.240464344942	0.00173818507657879 \\
85.4063018242123	0.00163391598762049 \\
85.5721393034826	0.00159512934251282 \\
85.7379767827529	0.00161276350070871 \\
85.9038142620232	0.00162963560803881 \\
86.0696517412935	0.00161485748254528 \\
86.2354892205638	0.0016205121891973 \\
86.4013266998342	0.00163990686469859 \\
86.5671641791045	0.00161543636910409 \\
86.7330016583748	0.00163793603061116 \\
86.8988391376451	0.00165807605929325 \\
87.0646766169154	0.00171603559650507 \\
87.2305140961857	0.00173554260797147 \\
87.3963515754561	0.00171890049922197 \\
87.5621890547264	0.00172043087899006 \\
87.7280265339967	0.00175954381166704 \\
87.893864013267	0.00177648780818872 \\
88.0597014925373	0.00161891306767467 \\
88.2255389718076	0.00163036121056365 \\
88.3913764510779	0.00165417636252684 \\
88.5572139303483	0.00159985752417485 \\
88.7230514096186	0.00167909409567024 \\
88.8888888888889	0.00182357186575297 \\
89.0547263681592	0.00188812083534074 \\
89.2205638474295	0.00184359501005886 \\
89.3864013266998	0.00186911236221421 \\
89.5522388059701	0.00195519702258986 \\
89.7180762852405	0.00190206616347654 \\
89.8839137645108	0.00189835043565454 \\
90.0497512437811	0.00201436231489502 \\
90.2155887230514	0.00190875780771345 \\
90.3814262023217	0.00193318747327767 \\
90.547263681592	0.00194069536037263 \\
90.7131011608624	0.00201674554686422 \\
90.8789386401327	0.00214003877722035 \\
91.044776119403	0.00209427392334764 \\
91.2106135986733	0.00219708681089275 \\
91.3764510779436	0.00208738357104695 \\
91.5422885572139	0.00215349487897543 \\
91.7081260364842	0.00205840129870674 \\
91.8739635157546	0.00200103433677462 \\
92.0398009950249	0.00204016687968927 \\
92.2056384742952	0.00207553377763002 \\
92.3714759535655	0.00199768212851994 \\
92.5373134328358	0.00205302758286415 \\
92.7031509121061	0.0019888972316803 \\
92.8689883913764	0.00193450522111982 \\
93.0348258706468	0.00189219371446185 \\
93.2006633499171	0.0018710546579862 \\
93.3665008291874	0.00190260485033805 \\
93.5323383084577	0.00176095775194824 \\
93.698175787728	0.00172795111146346 \\
93.8640132669983	0.00163802679557451 \\
94.0298507462687	0.00178102285743293 \\
94.195688225539	0.00162039722819467 \\
94.3615257048093	0.00162590435019375 \\
94.5273631840796	0.00160829029128209 \\
94.6932006633499	0.00143991001098534 \\
94.8590381426202	0.00152855329677799 \\
95.0248756218905	0.00138337849621493 \\
95.1907131011609	0.00120010024703618 \\
95.3565505804312	0.00111960048305029 \\
95.5223880597015	0.000959869944502785 \\
95.6882255389718	0.000946317871724034 \\
95.8540630182421	0.00085117305162214 \\
96.0199004975124	0.000821632341871208 \\
96.1857379767827	0.000818794700157159 \\
96.3515754560531	0.000828266147427712 \\
96.5174129353234	0.000842730130680849 \\
96.6832504145937	0.000791491791317966 \\
96.849087893864	0.000840258640183809 \\
97.0149253731343	0.000817854614207949 \\
97.1807628524046	0.000787212800622399 \\
97.3466003316749	0.00074582323248416 \\
97.5124378109453	0.000687930460559247 \\
97.6782752902156	0.000673055166914978 \\
97.8441127694859	0.000564670363069197 \\
98.0099502487562	0.000550437625810361 \\
98.1757877280265	0.000514853567695823 \\
98.3416252072968	0.000395213155696368 \\
98.5074626865672	0.000343291330806199 \\
98.6733001658375	0.00030155095494429 \\
98.8391376451078	0.000292296152935823 \\
99.0049751243781	0.0002594367793386 \\
99.1708126036484	0.000241955121349324 \\
99.3366500829187	0.000154456545505042 \\
99.502487562189	7.22453478584129e-05 \\
99.6683250414594	3.61659552951465e-05 \\
99.8341625207297	3.2246720534701e-05 \\
100	0 \\
};
% deep taylor
\addplot [line width=1.5, opacity=0.8, color5]
table [row sep=\\]{%
0	0.718585800953206 \\
0.165837479270315	0.718478906004327 \\
0.33167495854063	0.720268823261603 \\
0.497512437810945	0.720884880554387 \\
0.66334991708126	0.719037746818859 \\
0.829187396351575	0.717354794364775 \\
0.99502487562189	0.712776272184501 \\
1.16086235489221	0.708030346359505 \\
1.32669983416252	0.70222786036217 \\
1.49253731343284	0.69632983933924 \\
1.65837479270315	0.688393252005698 \\
1.82421227197347	0.679803227128362 \\
1.99004975124378	0.670670397389624 \\
2.1558872305141	0.664687185870944 \\
2.32172470978441	0.656507245147026 \\
2.48756218905473	0.648251033314663 \\
2.65339966832504	0.638742284830965 \\
2.81923714759536	0.631613440934597 \\
2.98507462686567	0.621817252990565 \\
3.15091210613599	0.61417652986385 \\
3.3167495854063	0.606435951108409 \\
3.48258706467662	0.598013812104752 \\
3.64842454394693	0.590714439732493 \\
3.81426202321725	0.582903293598683 \\
3.98009950248756	0.57896242590174 \\
4.14593698175788	0.569275357348964 \\
4.31177446102819	0.562469473758349 \\
4.47761194029851	0.557104611769489 \\
4.64344941956882	0.552264491357791 \\
4.80928689883914	0.54755356737963 \\
4.97512437810945	0.545883335234836 \\
5.14096185737977	0.539425519987364 \\
5.30679933665008	0.534599540407815 \\
5.4726368159204	0.530986507607472 \\
5.63847429519071	0.526431251072451 \\
5.80431177446103	0.521416729768433 \\
5.97014925373134	0.517244256908976 \\
6.13598673300166	0.511162787794941 \\
6.30182421227197	0.50936465023076 \\
6.46766169154229	0.504997869916732 \\
6.6334991708126	0.499653416861981 \\
6.79933665008292	0.49196764465554 \\
6.96517412935323	0.486724031360333 \\
7.13101160862355	0.481542730426562 \\
7.29684908789386	0.475080312948233 \\
7.46268656716418	0.469693421032955 \\
7.62852404643449	0.463312173052163 \\
7.79436152570481	0.457983178829647 \\
7.96019900497512	0.45597277765823 \\
8.12603648424544	0.450084269323635 \\
8.29187396351576	0.443095719955081 \\
8.45771144278607	0.440239211294931 \\
8.62354892205638	0.438628018766819 \\
8.7893864013267	0.431622988146341 \\
8.95522388059701	0.427215555364586 \\
9.12106135986733	0.423396695387078 \\
9.28689883913765	0.420719834665141 \\
9.45273631840796	0.41250830797018 \\
9.61857379767828	0.407368777863211 \\
9.78441127694859	0.405776093308874 \\
9.9502487562189	0.399585107354709 \\
10.1160862354892	0.396339285427337 \\
10.2819237147595	0.393358373764164 \\
10.4477611940298	0.383864140448461 \\
10.6135986733002	0.379651988434882 \\
10.7794361525705	0.377182862821513 \\
10.9452736318408	0.376978194902722 \\
11.1111111111111	0.370298724290729 \\
11.2769485903814	0.366919656678855 \\
11.4427860696517	0.363203354393074 \\
11.6086235489221	0.361325814247509 \\
11.7744610281924	0.356973978995892 \\
11.9402985074627	0.356971149069177 \\
12.106135986733	0.353155829382308 \\
12.2719734660033	0.348691596260931 \\
12.4378109452736	0.347178212215067 \\
12.6036484245439	0.342195147657107 \\
12.7694859038143	0.341675292018493 \\
12.9353233830846	0.335974807318577 \\
13.1011608623549	0.335267215924122 \\
13.2669983416252	0.330745782403585 \\
13.4328358208955	0.330300596406222 \\
13.5986733001658	0.326047326678078 \\
13.7645107794362	0.325672697415452 \\
13.9303482587065	0.325305359199192 \\
14.0961857379768	0.320229970231638 \\
14.2620232172471	0.321748166392844 \\
14.4278606965174	0.315246832551864 \\
14.5936981757877	0.314711147608297 \\
14.759535655058	0.308263966746179 \\
14.9253731343284	0.308323670687879 \\
15.0912106135987	0.303292016454115 \\
15.257048092869	0.303485716015297 \\
15.4228855721393	0.299500161540798 \\
15.5887230514096	0.298252182771658 \\
15.7545605306799	0.296752690922953 \\
15.9203980099502	0.293694305680128 \\
16.0862354892206	0.291590256212552 \\
16.2520729684909	0.290280557479066 \\
16.4179104477612	0.289242715804293 \\
16.5837479270315	0.288262748450953 \\
16.7495854063018	0.288502875992592 \\
16.9154228855721	0.283948494172167 \\
17.0812603648425	0.283064127979869 \\
17.2470978441128	0.281969404689514 \\
17.4129353233831	0.281829010874187 \\
17.5787728026534	0.282840430118066 \\
17.7446102819237	0.282372430297488 \\
17.910447761194	0.280084727887586 \\
18.0762852404643	0.279388818134862 \\
18.2421227197347	0.28047552856586 \\
18.407960199005	0.277776944741071 \\
18.5737976782753	0.275707596482948 \\
18.7396351575456	0.277099302278837 \\
18.9054726368159	0.275274717604836 \\
19.0713101160862	0.27718859226675 \\
19.2371475953566	0.274439910819566 \\
19.4029850746269	0.271550933654854 \\
19.5688225538972	0.268999801667613 \\
19.7346600331675	0.265187569223932 \\
19.9004975124378	0.265268582562057 \\
20.0663349917081	0.265310020451358 \\
20.2321724709784	0.262214023777776 \\
20.3980099502488	0.262033434457956 \\
20.5638474295191	0.259114721356308 \\
20.7296849087894	0.258585678728969 \\
20.8955223880597	0.255724131215697 \\
21.06135986733	0.256863043103634 \\
21.2271973466003	0.252706338585947 \\
21.3930348258706	0.252824420464039 \\
21.558872305141	0.251294200314828 \\
21.7247097844113	0.248783569949471 \\
21.8905472636816	0.245991960315409 \\
22.0563847429519	0.246592685101093 \\
22.2222222222222	0.24455251340318 \\
22.3880597014925	0.242325376734995 \\
22.5538971807629	0.241670522121173 \\
22.7197346600332	0.238696497913532 \\
22.8855721393035	0.237078767863056 \\
23.0514096185738	0.234624112899884 \\
23.2172470978441	0.23263629561056 \\
23.3830845771144	0.231690784172374 \\
23.5489220563847	0.228843529767287 \\
23.7147595356551	0.229836689502271 \\
23.8805970149254	0.227508773833129 \\
24.0464344941957	0.226172484789691 \\
24.212271973466	0.223772009205274 \\
24.3781094527363	0.2225600531269 \\
24.5439469320066	0.221669133449624 \\
24.7097844112769	0.220636737251514 \\
24.8756218905473	0.218975725281249 \\
25.0414593698176	0.219507786821759 \\
25.2072968490879	0.217184039783855 \\
25.3731343283582	0.216374660579852 \\
25.5389718076285	0.214256961463788 \\
25.7048092868988	0.212739957659383 \\
25.8706467661692	0.211603923456242 \\
26.0364842454395	0.210622906853066 \\
26.2023217247098	0.211103705550897 \\
26.3681592039801	0.208597955731886 \\
26.5339966832504	0.206270599178598 \\
26.6998341625207	0.205323550546458 \\
26.865671641791	0.204000864230328 \\
27.0315091210614	0.203418598046902 \\
27.1973466003317	0.202509899418229 \\
27.363184079602	0.200847157127253 \\
27.5290215588723	0.201399141199016 \\
27.6948590381426	0.200689877645274 \\
27.8606965174129	0.199138826753781 \\
28.0265339966832	0.201045260459476 \\
28.1923714759536	0.198795605844885 \\
28.3582089552239	0.19814442072223 \\
28.5240464344942	0.195856926800788 \\
28.6898839137645	0.191776164795723 \\
28.8557213930348	0.192323585297315 \\
29.0215588723051	0.191760288555015 \\
29.1873963515755	0.190461092190874 \\
29.3532338308458	0.190349298783212 \\
29.5190713101161	0.187944899263919 \\
29.6849087893864	0.187435416737617 \\
29.8507462686567	0.184823653396904 \\
30.016583747927	0.183958445850509 \\
30.1824212271973	0.183693862404599 \\
30.3482587064677	0.18076501246353 \\
30.514096185738	0.178030253406719 \\
30.6799336650083	0.175409800786266 \\
30.8457711442786	0.173712636960085 \\
31.0116086235489	0.172772247444863 \\
31.1774461028192	0.170274255121055 \\
31.3432835820896	0.169722271383035 \\
31.5091210613599	0.168906726305679 \\
31.6749585406302	0.170617668476912 \\
31.8407960199005	0.16828576714911 \\
32.0066334991708	0.16801208341767 \\
32.1724709784411	0.165954437171384 \\
32.3383084577114	0.164521264725622 \\
32.5041459369818	0.164419707946026 \\
32.6699834162521	0.164681446794194 \\
32.8358208955224	0.163092164832434 \\
33.0016583747927	0.160488264838559 \\
33.167495854063	0.16011931971143 \\
33.3333333333333	0.158513197507274 \\
33.4991708126036	0.158079622276883 \\
33.665008291874	0.160458248188005 \\
33.8308457711443	0.158388269476943 \\
33.9966832504146	0.157699688879702 \\
34.1625207296849	0.157230521993067 \\
34.3283582089552	0.157055624589284 \\
34.4941956882255	0.156700187788747 \\
34.6600331674959	0.154759451548328 \\
34.8258706467662	0.156461622626632 \\
34.9917081260365	0.154220180854112 \\
35.1575456053068	0.152163682040103 \\
35.3233830845771	0.152309833251599 \\
35.4892205638474	0.151431541386414 \\
35.6550580431177	0.149620466698534 \\
35.8208955223881	0.148284871586223 \\
35.9867330016584	0.148518892619781 \\
36.1525704809287	0.148833233102068 \\
36.318407960199	0.146202685945329 \\
36.4842454394693	0.143667342550257 \\
36.6500829187396	0.141818750024792 \\
36.81592039801	0.141688054782344 \\
36.9817578772803	0.138819535797667 \\
37.1475953565506	0.139448725271175 \\
37.3134328358209	0.137635076006971 \\
37.4792703150912	0.138106903028532 \\
37.6451077943615	0.135436113724863 \\
37.8109452736318	0.135177438520475 \\
37.9767827529022	0.132806239822491 \\
38.1426202321725	0.130127693471212 \\
38.3084577114428	0.12835279406123 \\
38.4742951907131	0.128450946284843 \\
38.6401326699834	0.126335780421258 \\
38.8059701492537	0.124861004441952 \\
38.971807628524	0.123052343585846 \\
39.1376451077944	0.122308027616586 \\
39.3034825870647	0.120812690393161 \\
39.469320066335	0.119321268844162 \\
39.6351575456053	0.116659623331306 \\
39.8009950248756	0.115313780306013 \\
39.9668325041459	0.114059389037744 \\
40.1326699834162	0.112227730475696 \\
40.2985074626866	0.111332379564579 \\
40.4643449419569	0.110449375823467 \\
40.6301824212272	0.109502561221822 \\
40.7960199004975	0.10789916844601 \\
40.9618573797678	0.107199740509768 \\
41.1276948590381	0.107286456181686 \\
41.2935323383085	0.104365031554957 \\
41.4593698175788	0.103613872629457 \\
41.6252072968491	0.101672648396323 \\
41.7910447761194	0.101714528318599 \\
41.9568822553897	0.102606270650821 \\
42.12271973466	0.102955617734308 \\
42.2885572139303	0.101972640085795 \\
42.4543946932007	0.0984037755102514 \\
42.620232172471	0.0975567569386714 \\
42.7860696517413	0.0955695074914755 \\
42.9519071310116	0.0945331310970922 \\
43.1177446102819	0.0925951713404823 \\
43.2835820895522	0.0902065652758406 \\
43.4494195688226	0.0888032148245483 \\
43.6152570480929	0.0897615456469704 \\
43.7810945273632	0.0881458959160411 \\
43.9469320066335	0.0872402381621887 \\
44.1127694859038	0.0877160348381761 \\
44.2786069651741	0.086248982892402 \\
44.4444444444444	0.0857864294717764 \\
44.6102819237148	0.0852560915915266 \\
44.7761194029851	0.0830407885739425 \\
44.9419568822554	0.0836911613938109 \\
45.1077943615257	0.080780356817959 \\
45.273631840796	0.0815321948210311 \\
45.4394693200663	0.081309889538875 \\
45.6053067993366	0.0787146589345761 \\
45.771144278607	0.0799072658379932 \\
45.9369817578773	0.0788927610078897 \\
46.1028192371476	0.079898257855017 \\
46.2686567164179	0.0767115345894979 \\
46.4344941956882	0.076080841100541 \\
46.6003316749585	0.0760752127313781 \\
46.7661691542289	0.074909013975399 \\
46.9320066334992	0.0742913080787622 \\
47.0978441127695	0.074117436629132 \\
47.2636815920398	0.0727857813036576 \\
47.4295190713101	0.0720341416966605 \\
47.5953565505804	0.0720879685901386 \\
47.7611940298507	0.0704342020445549 \\
47.9270315091211	0.0705093303389605 \\
48.0928689883914	0.0713481666863232 \\
48.2587064676617	0.0710689872510263 \\
48.424543946932	0.0701590582894121 \\
48.5903814262023	0.0671574746644976 \\
48.7562189054726	0.0671847218913466 \\
48.922056384743	0.0667853583837648 \\
49.0878938640133	0.0660078611947809 \\
49.2537313432836	0.0648265833294687 \\
49.4195688225539	0.0648298824988755 \\
49.5854063018242	0.0629378921772804 \\
49.7512437810945	0.0626101444344835 \\
49.9170812603648	0.062120071558988 \\
50.0829187396352	0.0624140513386549 \\
50.2487562189055	0.0612662597459926 \\
50.4145936981758	0.0609415080719746 \\
50.5804311774461	0.0602946028055604 \\
50.7462686567164	0.0591697154039079 \\
50.9121061359867	0.0596603826530796 \\
51.077943615257	0.0585371784062203 \\
51.2437810945274	0.0580354016504679 \\
51.4096185737977	0.0572269659871525 \\
51.575456053068	0.0567622557680498 \\
51.7412935323383	0.0568899735442275 \\
51.9071310116086	0.0559835021387392 \\
52.0729684908789	0.0557172653969563 \\
52.2388059701493	0.0549642869607471 \\
52.4046434494196	0.0553926654478046 \\
52.5704809286899	0.0542972126611813 \\
52.7363184079602	0.0546626590058333 \\
52.9021558872305	0.0532896081181794 \\
53.0679933665008	0.052704690475308 \\
53.2338308457711	0.0521408370346355 \\
53.3996683250415	0.0513463417702748 \\
53.5655058043118	0.0521026113118791 \\
53.7313432835821	0.0508672681427363 \\
53.8971807628524	0.0498282790878869 \\
54.0630182421227	0.0494616111956251 \\
54.228855721393	0.0494118463136079 \\
54.3946932006633	0.0491699985889624 \\
54.5605306799337	0.0482998118715041 \\
54.726368159204	0.0475728718847668 \\
54.8922056384743	0.0467573223305436 \\
55.0580431177446	0.0471033722001762 \\
55.2238805970149	0.046180619104977 \\
55.3897180762852	0.0450850422286669 \\
55.5555555555556	0.0451103518958329 \\
55.7213930348259	0.04496739228701 \\
55.8872305140962	0.0438325434466309 \\
56.0530679933665	0.043317123389116 \\
56.2189054726368	0.0447122814894757 \\
56.3847429519071	0.0435898248116105 \\
56.5505804311774	0.0431092277528237 \\
56.7164179104478	0.0434183344252177 \\
56.8822553897181	0.0425216055929038 \\
57.0480928689884	0.0415668474748647 \\
57.2139303482587	0.0413594263999963 \\
57.379767827529	0.0407987781807878 \\
57.5456053067993	0.0398897654948174 \\
57.7114427860696	0.0397168139999459 \\
57.87728026534	0.0397344343038097 \\
58.0431177446103	0.0394893261407146 \\
58.2089552238806	0.0382437516954958 \\
58.3747927031509	0.0379816940778558 \\
58.5406301824212	0.0373118973502518 \\
58.7064676616915	0.0372762207923092 \\
58.8723051409619	0.0368828570367978 \\
59.0381426202322	0.0363787741468961 \\
59.2039800995025	0.0364034533155544 \\
59.3698175787728	0.0353525973580715 \\
59.5356550580431	0.0359854047216828 \\
59.7014925373134	0.0350715651979978 \\
59.8673300165837	0.0352084886875106 \\
60.0331674958541	0.0347459927481056 \\
60.1990049751244	0.0344023201895479 \\
60.3648424543947	0.0340140554691117 \\
60.530679933665	0.0330097370871703 \\
60.6965174129353	0.033137410108352 \\
60.8623548922056	0.0327179725903915 \\
61.028192371476	0.0323514101879742 \\
61.1940298507463	0.0317309412729185 \\
61.3598673300166	0.0315334476669888 \\
61.5257048092869	0.031288093748059 \\
61.6915422885572	0.0304480019215272 \\
61.8573797678275	0.0307760579838156 \\
62.0232172470978	0.0305754329322216 \\
62.1890547263682	0.0303235158598161 \\
62.3548922056385	0.0304395309001716 \\
62.5207296849088	0.0301384134196613 \\
62.6865671641791	0.030248837784656 \\
62.8524046434494	0.0289324557107725 \\
63.0182421227197	0.0292450185861078 \\
63.18407960199	0.0289178172885198 \\
63.3499170812604	0.0280080336496546 \\
63.5157545605307	0.0276011653851787 \\
63.681592039801	0.0278809921520317 \\
63.8474295190713	0.0266225617090944 \\
64.0132669983416	0.0268639134594325 \\
64.1791044776119	0.0267712809903347 \\
64.3449419568823	0.0264834509875685 \\
64.5107794361526	0.0259411550976231 \\
64.6766169154229	0.0255314591804211 \\
64.8424543946932	0.0256694614519469 \\
65.0082918739635	0.025535890262561 \\
65.1741293532338	0.0252416069691128 \\
65.3399668325041	0.024592310047814 \\
65.5058043117745	0.0244219732044781 \\
65.6716417910448	0.0231552953476384 \\
65.8374792703151	0.0240196483824498 \\
66.0033167495854	0.0233185519698609 \\
66.1691542288557	0.023791429281963 \\
66.334991708126	0.0228709052893479 \\
66.5008291873963	0.0224547005517778 \\
66.6666666666667	0.0225251370537627 \\
66.832504145937	0.0226491027634523 \\
66.9983416252073	0.0218698568401653 \\
67.1641791044776	0.0216012081788129 \\
67.3300165837479	0.0215238284725871 \\
67.4958540630182	0.0215953744543125 \\
67.6616915422886	0.0213089824064939 \\
67.8275290215589	0.0208971176911833 \\
67.9933665008292	0.0206862641402747 \\
68.1592039800995	0.0201045582492939 \\
68.3250414593698	0.0200572836119423 \\
68.4908789386401	0.0197708685536302 \\
68.6567164179104	0.0199520451297676 \\
68.8225538971808	0.0192355449217739 \\
68.9883913764511	0.0190130147603403 \\
69.1542288557214	0.0188158008727773 \\
69.3200663349917	0.0181804498116643 \\
69.485903814262	0.0180081529655884 \\
69.6517412935323	0.0184681829109339 \\
69.8175787728026	0.017803969413915 \\
69.983416252073	0.0177679771293831 \\
70.1492537313433	0.0173809810361777 \\
70.3150912106136	0.0172531679554088 \\
70.4809286898839	0.0171248551648873 \\
70.6467661691542	0.0167795063197315 \\
70.8126036484245	0.0167493218744991 \\
70.9784411276949	0.0170650905106524 \\
71.1442786069652	0.0173288328105345 \\
71.3101160862355	0.0165576408198302 \\
71.4759535655058	0.0170765685742635 \\
71.6417910447761	0.0168301755187317 \\
71.8076285240464	0.0161267615448836 \\
71.9734660033167	0.0161568856281312 \\
72.1393034825871	0.0161708890549085 \\
72.3051409618574	0.0164894122901449 \\
72.4709784411277	0.0163264070023596 \\
72.636815920398	0.0158678296969371 \\
72.8026533996683	0.0161168984399862 \\
72.9684908789386	0.0158311646376283 \\
73.1343283582089	0.0159061251007515 \\
73.3001658374793	0.0158737273455469 \\
73.4660033167496	0.0159400354319415 \\
73.6318407960199	0.0161417875831036 \\
73.7976782752902	0.0159899765303609 \\
73.9635157545605	0.0156548063708514 \\
74.1293532338308	0.0161725488152841 \\
74.2951907131012	0.0154906370972557 \\
74.4610281923715	0.0158028898810503 \\
74.6268656716418	0.0153749357615987 \\
74.7927031509121	0.0156594139164675 \\
74.9585406301824	0.0152855125467866 \\
75.1243781094527	0.015066048391576 \\
75.290215588723	0.0150011102322997 \\
75.4560530679934	0.014533225667958 \\
75.6218905472637	0.0145362553197358 \\
75.787728026534	0.0142466814564439 \\
75.9535655058043	0.0144063924067584 \\
76.1194029850746	0.0139961220606766 \\
76.2852404643449	0.0136473340079209 \\
76.4510779436153	0.0133504944026623 \\
76.6169154228856	0.0127483776553999 \\
76.7827529021559	0.0129002125380987 \\
76.9485903814262	0.0127845120451483 \\
77.1144278606965	0.012627210678179 \\
77.2802653399668	0.0124757561352892 \\
77.4461028192371	0.0119381645658174 \\
77.6119402985075	0.0118355263281988 \\
77.7777777777778	0.0117489253070996 \\
77.9436152570481	0.0117054080880908 \\
78.1094527363184	0.0112824576156411 \\
78.2752902155887	0.0110016161256606 \\
78.441127694859	0.0105756251197805 \\
78.6069651741294	0.0102742977355494 \\
78.7728026533997	0.0100097869033426 \\
78.93864013267	0.0103945088526712 \\
79.1044776119403	0.00995132380946425 \\
79.2703150912106	0.00968805479132422 \\
79.4361525704809	0.00942496679939992 \\
79.6019900497512	0.00899653545157236 \\
79.7678275290216	0.00897591709854192 \\
79.9336650082919	0.0086385217259372 \\
80.0995024875622	0.00849584821775993 \\
80.2653399668325	0.00816775333621424 \\
80.4311774461028	0.00839556406411377 \\
80.5970149253731	0.00821818720585995 \\
80.7628524046435	0.00776422011685677 \\
80.9286898839138	0.00773849935456145 \\
81.0945273631841	0.00746568766755455 \\
81.2603648424544	0.0071537181618644 \\
81.4262023217247	0.00711555730643072 \\
81.592039800995	0.00676301091444479 \\
81.7578772802653	0.00662524773688178 \\
81.9237147595357	0.00649468107954577 \\
82.089552238806	0.00621710791450589 \\
82.2553897180763	0.00608805570194379 \\
82.4212271973466	0.00601362788063698 \\
82.5870646766169	0.0058149367591618 \\
82.7529021558872	0.00557228582429108 \\
82.9187396351575	0.00553928144696764 \\
83.0845771144279	0.00552247810395016 \\
83.2504145936982	0.00527008066433481 \\
83.4162520729685	0.00490148509635548 \\
83.5820895522388	0.00488051428028172 \\
83.7479270315091	0.00484665745223843 \\
83.9137645107794	0.00462580544460637 \\
84.0796019900498	0.00478099574829155 \\
84.2454394693201	0.0047440288154845 \\
84.4112769485904	0.0045812082512955 \\
84.5771144278607	0.00477575992370513 \\
84.742951907131	0.00461181043409285 \\
84.9087893864013	0.00467713421160456 \\
85.0746268656716	0.00471671748319235 \\
85.240464344942	0.00463227707799724 \\
85.4063018242123	0.00474137391020442 \\
85.5721393034826	0.00468020159386974 \\
85.7379767827529	0.00474028952162337 \\
85.9038142620232	0.00514985499211413 \\
86.0696517412935	0.00515788789285176 \\
86.2354892205638	0.00496592171448107 \\
86.4013266998342	0.00505812146290689 \\
86.5671641791045	0.00508705517679758 \\
86.7330016583748	0.00506612777092542 \\
86.8988391376451	0.00480695264707885 \\
87.0646766169154	0.00506346932758129 \\
87.2305140961857	0.00501967127330438 \\
87.3963515754561	0.00471985481856713 \\
87.5621890547264	0.00467213552020043 \\
87.7280265339967	0.00461487288854201 \\
87.893864013267	0.00460273140370312 \\
88.0597014925373	0.0046639058024445 \\
88.2255389718076	0.00466753284614818 \\
88.3913764510779	0.00433726805776288 \\
88.5572139303483	0.00445212185076802 \\
88.7230514096186	0.00441983967187726 \\
88.8888888888889	0.00425621050923667 \\
89.0547263681592	0.00408053027933315 \\
89.2205638474295	0.0039149825198041 \\
89.3864013266998	0.00411018629797121 \\
89.5522388059701	0.00399838956936408 \\
89.7180762852405	0.0039626884199941 \\
89.8839137645108	0.00372211268140887 \\
90.0497512437811	0.00365065108478051 \\
90.2155887230514	0.00368826632330846 \\
90.3814262023217	0.00366648742952053 \\
90.547263681592	0.00344734801187414 \\
90.7131011608624	0.00349563142163904 \\
90.8789386401327	0.0034577423695165 \\
91.044776119403	0.00339216072123527 \\
91.2106135986733	0.00337833894812357 \\
91.3764510779436	0.00330406914107522 \\
91.5422885572139	0.00336415412897303 \\
91.7081260364842	0.00320362775679605 \\
91.8739635157546	0.00312211819899868 \\
92.0398009950249	0.00308063721275595 \\
92.2056384742952	0.00300179499067607 \\
92.3714759535655	0.00308251248554413 \\
92.5373134328358	0.0030329901793767 \\
92.7031509121061	0.00300405180673 \\
92.8689883913764	0.00309836695503435 \\
93.0348258706468	0.00296667806330044 \\
93.2006633499171	0.00285634923317788 \\
93.3665008291874	0.00290107274831799 \\
93.5323383084577	0.00282569802558221 \\
93.698175787728	0.00282280228608593 \\
93.8640132669983	0.002777003888962 \\
94.0298507462687	0.00266306626175407 \\
94.195688225539	0.00258157822761056 \\
94.3615257048093	0.00261386168738982 \\
94.5273631840796	0.0025955290160077 \\
94.6932006633499	0.00246344779220852 \\
94.8590381426202	0.00245960262499878 \\
95.0248756218905	0.00254374888340209 \\
95.1907131011609	0.00248109536114884 \\
95.3565505804312	0.00233692566108958 \\
95.5223880597015	0.00227799292778721 \\
95.6882255389718	0.00223275488785866 \\
95.8540630182421	0.00219740075829513 \\
96.0199004975124	0.00210651441021355 \\
96.1857379767827	0.00203340099717162 \\
96.3515754560531	0.00185405313769017 \\
96.5174129353234	0.00178233742095188 \\
96.6832504145937	0.00171765969216558 \\
96.849087893864	0.00172329670833273 \\
97.0149253731343	0.00169081185544812 \\
97.1807628524046	0.00161301631231169 \\
97.3466003316749	0.00143985568239772 \\
97.5124378109453	0.00141861510629186 \\
97.6782752902156	0.00128677859406135 \\
97.8441127694859	0.00116772367200127 \\
98.0099502487562	0.00103983079235007 \\
98.1757877280265	0.000909952264869265 \\
98.3416252072968	0.000877663902190804 \\
98.5074626865672	0.000805332232341005 \\
98.6733001658375	0.000799034803406222 \\
98.8391376451078	0.000683301092871993 \\
99.0049751243781	0.000589978569970899 \\
99.1708126036484	0.000516423896582978 \\
99.3366500829187	0.000484808193316937 \\
99.502487562189	0.000391693687844157 \\
99.6683250414594	0.000256169448715013 \\
99.8341625207297	2.84910165840557e-05 \\
100	0 \\
};
% sensitivity
\addplot [line width=1.5, opacity=0.8, color6]
table [row sep=\\]{%
0	0.718110035737277 \\
0.165837479270315	0.718167211044776 \\
0.33167495854063	0.719524703957794 \\
0.497512437810945	0.719173965712796 \\
0.66334991708126	0.720265163637059 \\
0.829187396351575	0.718931770630392 \\
0.99502487562189	0.719686986809582 \\
1.16086235489221	0.718420226632951 \\
1.32669983416252	0.718754149027854 \\
1.49253731343284	0.719705036154113 \\
1.65837479270315	0.719835039362408 \\
1.82421227197347	0.71921092755329 \\
1.99004975124378	0.718998324870851 \\
2.1558872305141	0.72040711758455 \\
2.32172470978441	0.718912770288975 \\
2.48756218905473	0.71988498285981 \\
2.65339966832504	0.719005954917462 \\
2.81923714759536	0.71964781214628 \\
2.98507462686567	0.719450665421186 \\
3.15091210613599	0.719204227237793 \\
3.3167495854063	0.720078426590132 \\
3.48258706467662	0.720786378012141 \\
3.64842454394693	0.719565137449584 \\
3.81426202321725	0.719774863602638 \\
3.98009950248756	0.719384015401243 \\
4.14593698175788	0.720519386565655 \\
4.31177446102819	0.719716571156752 \\
4.47761194029851	0.720341531062597 \\
4.64344941956882	0.721285434811318 \\
4.80928689883914	0.720897742368581 \\
4.97512437810945	0.721751757382418 \\
5.14096185737977	0.72146125525122 \\
5.30679933665008	0.721415365795325 \\
5.4726368159204	0.721203043881202 \\
5.63847429519071	0.721673989342922 \\
5.80431177446103	0.720995595181578 \\
5.97014925373134	0.721575923722408 \\
6.13598673300166	0.722309537430461 \\
6.30182421227197	0.723130587129474 \\
6.46766169154229	0.722397491745775 \\
6.6334991708126	0.722468168393628 \\
6.79933665008292	0.723257241227276 \\
6.96517412935323	0.722237188430063 \\
7.13101160862355	0.722053821639614 \\
7.29684908789386	0.722884215653623 \\
7.46268656716418	0.721590017013821 \\
7.62852404643449	0.722036547549637 \\
7.79436152570481	0.721522172704233 \\
7.96019900497512	0.721871735707502 \\
8.12603648424544	0.721688628935625 \\
8.29187396351576	0.722601439624274 \\
8.45771144278607	0.721985084847511 \\
8.62354892205638	0.721607956644317 \\
8.7893864013267	0.721472509031627 \\
8.95522388059701	0.721011140154991 \\
9.12106135986733	0.720952555465679 \\
9.28689883913765	0.721020541785527 \\
9.45273631840796	0.721265234773907 \\
9.61857379767828	0.722040000776537 \\
9.78441127694859	0.721131672398112 \\
9.9502487562189	0.721852364057082 \\
10.1160862354892	0.722081201960804 \\
10.2819237147595	0.721853367079669 \\
10.4477611940298	0.72218287744469 \\
10.6135986733002	0.720325609208719 \\
10.7794361525705	0.720264475338962 \\
10.9452736318408	0.720764807606686 \\
11.1111111111111	0.719077921123522 \\
11.2769485903814	0.720899534720909 \\
11.4427860696517	0.719073717219348 \\
11.6086235489221	0.718257093127092 \\
11.7744610281924	0.718355300160644 \\
11.9402985074627	0.717921604334278 \\
12.106135986733	0.717232248711154 \\
12.2719734660033	0.71678731423399 \\
12.4378109452736	0.716154427084952 \\
12.6036484245439	0.715750420482867 \\
12.7694859038143	0.715220782783123 \\
12.9353233830846	0.714943939341313 \\
13.1011608623549	0.71545854126467 \\
13.2669983416252	0.714357008171687 \\
13.4328358208955	0.713952419931951 \\
13.5986733001658	0.711439711914514 \\
13.7645107794362	0.71167332503994 \\
13.9303482587065	0.712822846921346 \\
14.0961857379768	0.711471685008161 \\
14.2620232172471	0.711205957900779 \\
14.4278606965174	0.709606006702324 \\
14.5936981757877	0.709684226242169 \\
14.759535655058	0.708363902534864 \\
14.9253731343284	0.710253164613293 \\
15.0912106135987	0.708212104673101 \\
15.257048092869	0.707287642579682 \\
15.4228855721393	0.705581968856034 \\
15.5887230514096	0.706032793237857 \\
15.7545605306799	0.705901033971759 \\
15.9203980099502	0.703472833705913 \\
16.0862354892206	0.703369186402087 \\
16.2520729684909	0.702764683486273 \\
16.4179104477612	0.701408624204937 \\
16.5837479270315	0.700176284046606 \\
16.7495854063018	0.698922170476923 \\
16.9154228855721	0.699699665395677 \\
17.0812603648425	0.696566631790478 \\
17.2470978441128	0.696869931153886 \\
17.4129353233831	0.695735034811361 \\
17.5787728026534	0.693042741834553 \\
17.7446102819237	0.692274082849507 \\
17.910447761194	0.691797715530083 \\
18.0762852404643	0.689445528735612 \\
18.2421227197347	0.689722295972738 \\
18.407960199005	0.688426003108478 \\
18.5737976782753	0.689178051078228 \\
18.7396351575456	0.688158919469389 \\
18.9054726368159	0.68556859871116 \\
19.0713101160862	0.684248820763082 \\
19.2371475953566	0.684140998793877 \\
19.4029850746269	0.683090754487509 \\
19.5688225538972	0.681583853215178 \\
19.7346600331675	0.6802216404793 \\
19.9004975124378	0.678133659504394 \\
20.0663349917081	0.679618152102145 \\
20.2321724709784	0.676023153188244 \\
20.3980099502488	0.675249657887192 \\
20.5638474295191	0.675828548458708 \\
20.7296849087894	0.674895841519012 \\
20.8955223880597	0.67435289649594 \\
21.06135986733	0.673789233743326 \\
21.2271973466003	0.674157915046731 \\
21.3930348258706	0.670259575653155 \\
21.558872305141	0.669677372694477 \\
21.7247097844113	0.670721530235441 \\
21.8905472636816	0.66839310152078 \\
22.0563847429519	0.667666905930186 \\
22.2222222222222	0.667675792151822 \\
22.3880597014925	0.666771233374665 \\
22.5538971807629	0.665589436641547 \\
22.7197346600332	0.663771309794035 \\
22.8855721393035	0.663814695820034 \\
23.0514096185738	0.663540695863461 \\
23.2172470978441	0.66288555071571 \\
23.3830845771144	0.66084029894314 \\
23.5489220563847	0.65986298290006 \\
23.7147595356551	0.660631682480786 \\
23.8805970149254	0.658461425982532 \\
24.0464344941957	0.658335914617977 \\
24.212271973466	0.656361716229629 \\
24.3781094527363	0.655875952871315 \\
24.5439469320066	0.654104417333968 \\
24.7097844112769	0.654240240562793 \\
24.8756218905473	0.653814306163008 \\
25.0414593698176	0.653154129751651 \\
25.2072968490879	0.652192746050471 \\
25.3731343283582	0.653235110789992 \\
25.5389718076285	0.651999334414299 \\
25.7048092868988	0.649417536437856 \\
25.8706467661692	0.649745800568472 \\
26.0364842454395	0.64801570232176 \\
26.2023217247098	0.646910518589361 \\
26.3681592039801	0.646750847273287 \\
26.5339966832504	0.646224371627019 \\
26.6998341625207	0.646306547171277 \\
26.865671641791	0.645561116938605 \\
27.0315091210614	0.64591776771597 \\
27.1973466003317	0.64407701431033 \\
27.363184079602	0.64336560420111 \\
27.5290215588723	0.641677843550601 \\
27.6948590381426	0.641401039466775 \\
27.8606965174129	0.641980687330089 \\
28.0265339966832	0.641824534734075 \\
28.1923714759536	0.640938914135859 \\
28.3582089552239	0.640864306928535 \\
28.5240464344942	0.637962822341463 \\
28.6898839137645	0.638303358720091 \\
28.8557213930348	0.63730413520121 \\
29.0215588723051	0.637097996182196 \\
29.1873963515755	0.635320530415521 \\
29.3532338308458	0.632861403879975 \\
29.5190713101161	0.633382363038626 \\
29.6849087893864	0.631982038257728 \\
29.8507462686567	0.632149732033801 \\
30.016583747927	0.633144067285211 \\
30.1824212271973	0.632078493939135 \\
30.3482587064677	0.630851703928908 \\
30.514096185738	0.629210789995226 \\
30.6799336650083	0.627976540359472 \\
30.8457711442786	0.626755350729336 \\
31.0116086235489	0.626565126329088 \\
31.1774461028192	0.625937076583435 \\
31.3432835820896	0.625974045297673 \\
31.5091210613599	0.62532493084749 \\
31.6749585406302	0.623259384810655 \\
31.8407960199005	0.623313561007346 \\
32.0066334991708	0.6225878610948 \\
32.1724709784411	0.621205474308307 \\
32.3383084577114	0.620251948270509 \\
32.5041459369818	0.620552251353049 \\
32.6699834162521	0.61818805941991 \\
32.8358208955224	0.616125062176167 \\
33.0016583747927	0.615967135790416 \\
33.167495854063	0.612799623056368 \\
33.3333333333333	0.614433530624419 \\
33.4991708126036	0.612458570943588 \\
33.665008291874	0.612942194190852 \\
33.8308457711443	0.611221699579612 \\
33.9966832504146	0.610716831040791 \\
34.1625207296849	0.607561585124511 \\
34.3283582089552	0.608901485525556 \\
34.4941956882255	0.607825134305352 \\
34.6600331674959	0.604972744499745 \\
34.8258706467662	0.605035073099296 \\
34.9917081260365	0.603079202412211 \\
35.1575456053068	0.603607969541395 \\
35.3233830845771	0.602235485514581 \\
35.4892205638474	0.598184622594019 \\
35.6550580431177	0.598577062620546 \\
35.8208955223881	0.597751838959333 \\
35.9867330016584	0.597334178701416 \\
36.1525704809287	0.595583094670648 \\
36.318407960199	0.593553364007681 \\
36.4842454394693	0.595430277616157 \\
36.6500829187396	0.592084695345669 \\
36.81592039801	0.590736850166614 \\
36.9817578772803	0.590045070947396 \\
37.1475953565506	0.589759542751166 \\
37.3134328358209	0.587578449069245 \\
37.4792703150912	0.584980171664933 \\
37.6451077943615	0.587184429882961 \\
37.8109452736318	0.58302493039162 \\
37.9767827529022	0.582607844913407 \\
38.1426202321725	0.582912544485758 \\
38.3084577114428	0.579920224759186 \\
38.4742951907131	0.578609492120898 \\
38.6401326699834	0.57858567345644 \\
38.8059701492537	0.576162688434158 \\
38.971807628524	0.572315260772322 \\
39.1376451077944	0.573814940307645 \\
39.3034825870647	0.569746179858665 \\
39.469320066335	0.570715746660684 \\
39.6351575456053	0.568513543811266 \\
39.8009950248756	0.56495590538757 \\
39.9668325041459	0.563868202633621 \\
40.1326699834162	0.562966201772238 \\
40.2985074626866	0.562201782766629 \\
40.4643449419569	0.560477465295285 \\
40.6301824212272	0.55998093095678 \\
40.7960199004975	0.558402960950181 \\
40.9618573797678	0.556049512463766 \\
41.1276948590381	0.55668078109435 \\
41.2935323383085	0.555528130049884 \\
41.4593698175788	0.55418097987317 \\
41.6252072968491	0.551177454453911 \\
41.7910447761194	0.551441900436713 \\
41.9568822553897	0.550281037135356 \\
42.12271973466	0.54575198692123 \\
42.2885572139303	0.54543614732141 \\
42.4543946932007	0.542748880335595 \\
42.620232172471	0.541424032017414 \\
42.7860696517413	0.541481341673874 \\
42.9519071310116	0.538093929541723 \\
43.1177446102819	0.536068972870435 \\
43.2835820895522	0.535805258654794 \\
43.4494195688226	0.53379146539653 \\
43.6152570480929	0.53091172032157 \\
43.7810945273632	0.530532678568044 \\
43.9469320066335	0.528621443035098 \\
44.1127694859038	0.523419310003325 \\
44.2786069651741	0.523509217684081 \\
44.4444444444444	0.522162741439294 \\
44.6102819237148	0.519328711985062 \\
44.7761194029851	0.52021819518313 \\
44.9419568822554	0.515931973206307 \\
45.1077943615257	0.514871099380863 \\
45.273631840796	0.513409408997727 \\
45.4394693200663	0.510463706996556 \\
45.6053067993366	0.511370756374597 \\
45.771144278607	0.510512579570317 \\
45.9369817578773	0.506933208867812 \\
46.1028192371476	0.503989407620069 \\
46.2686567164179	0.50274774695702 \\
46.4344941956882	0.501793520730689 \\
46.6003316749585	0.498898433772163 \\
46.7661691542289	0.500205843226208 \\
46.9320066334992	0.497644288794089 \\
47.0978441127695	0.495289628332705 \\
47.2636815920398	0.493201321319154 \\
47.4295190713101	0.48958033050275 \\
47.5953565505804	0.488848138368582 \\
47.7611940298507	0.485705947837519 \\
47.9270315091211	0.481238920331831 \\
48.0928689883914	0.480397315363314 \\
48.2587064676617	0.478451482927507 \\
48.424543946932	0.476664564279364 \\
48.5903814262023	0.478756801397926 \\
48.7562189054726	0.472450798303288 \\
48.922056384743	0.469835855123525 \\
49.0878938640133	0.46981756554869 \\
49.2537313432836	0.46586525669514 \\
49.4195688225539	0.465471498015612 \\
49.5854063018242	0.463341424144252 \\
49.7512437810945	0.461819451265497 \\
49.9170812603648	0.460770071838237 \\
50.0829187396352	0.458030230360024 \\
50.2487562189055	0.45778423418097 \\
50.4145936981758	0.455406261804769 \\
50.5804311774461	0.451857415206062 \\
50.7462686567164	0.450851454073181 \\
50.9121061359867	0.44732186316168 \\
51.077943615257	0.445533982900979 \\
51.2437810945274	0.443130359919222 \\
51.4096185737977	0.443956418870929 \\
51.575456053068	0.440772861110543 \\
51.7412935323383	0.438744491432854 \\
51.9071310116086	0.433685222970315 \\
52.0729684908789	0.435356640621278 \\
52.2388059701493	0.431971270894828 \\
52.4046434494196	0.430087841187996 \\
52.5704809286899	0.431388365069693 \\
52.7363184079602	0.426935976704116 \\
52.9021558872305	0.4262341746021 \\
53.0679933665008	0.422197486733429 \\
53.2338308457711	0.422083458890323 \\
53.3996683250415	0.417250474088799 \\
53.5655058043118	0.417414462758285 \\
53.7313432835821	0.41353190207584 \\
53.8971807628524	0.411446111068644 \\
54.0630182421227	0.409802469652011 \\
54.228855721393	0.408147635576926 \\
54.3946932006633	0.404287846842458 \\
54.5605306799337	0.40331373606091 \\
54.726368159204	0.404297061433065 \\
54.8922056384743	0.399034576829037 \\
55.0580431177446	0.397013828087877 \\
55.2238805970149	0.396555844810818 \\
55.3897180762852	0.394795494800539 \\
55.5555555555556	0.391964320238077 \\
55.7213930348259	0.391130106928193 \\
55.8872305140962	0.388191775192392 \\
56.0530679933665	0.388656872195985 \\
56.2189054726368	0.386624431864454 \\
56.3847429519071	0.380943021524681 \\
56.5505804311774	0.37817213158734 \\
56.7164179104478	0.377677907169783 \\
56.8822553897181	0.373122914400124 \\
57.0480928689884	0.373972179725079 \\
57.2139303482587	0.370099731372195 \\
57.379767827529	0.368340481472539 \\
57.5456053067993	0.369269724829609 \\
57.7114427860696	0.367195510124159 \\
57.87728026534	0.364487519556364 \\
58.0431177446103	0.362803057429752 \\
58.2089552238806	0.358242551812903 \\
58.3747927031509	0.358234007637069 \\
58.5406301824212	0.354255232094008 \\
58.7064676616915	0.35336094652572 \\
58.8723051409619	0.348996798387372 \\
59.0381426202322	0.348284055473604 \\
59.2039800995025	0.343060098781904 \\
59.3698175787728	0.342301879893261 \\
59.5356550580431	0.342248482917603 \\
59.7014925373134	0.336791668317777 \\
59.8673300165837	0.335824946531547 \\
60.0331674958541	0.332547840815467 \\
60.1990049751244	0.333707430281339 \\
60.3648424543947	0.330943828398935 \\
60.530679933665	0.326534015993671 \\
60.6965174129353	0.324785876497859 \\
60.8623548922056	0.324063746615462 \\
61.028192371476	0.321498571387687 \\
61.1940298507463	0.316900168639353 \\
61.3598673300166	0.315520170594979 \\
61.5257048092869	0.30928761366772 \\
61.6915422885572	0.310181583318743 \\
61.8573797678275	0.308639041480501 \\
62.0232172470978	0.304350031532344 \\
62.1890547263682	0.302000475081671 \\
62.3548922056385	0.300558994055048 \\
62.5207296849088	0.298595346156864 \\
62.6865671641791	0.297705940411147 \\
62.8524046434494	0.294706955807281 \\
63.0182421227197	0.291354473830112 \\
63.18407960199	0.288290598131829 \\
63.3499170812604	0.287940753143501 \\
63.5157545605307	0.286934325260124 \\
63.681592039801	0.284564533270476 \\
63.8474295190713	0.281939049658791 \\
64.0132669983416	0.276573908555902 \\
64.1791044776119	0.27656324338306 \\
64.3449419568823	0.276270038645532 \\
64.5107794361526	0.273790192945321 \\
64.6766169154229	0.271198916932725 \\
64.8424543946932	0.269817242261657 \\
65.0082918739635	0.265968400692604 \\
65.1741293532338	0.264246020333832 \\
65.3399668325041	0.26175087621117 \\
65.5058043117745	0.258956352746142 \\
65.6716417910448	0.256381326506559 \\
65.8374792703151	0.254397020233839 \\
66.0033167495854	0.254324688430454 \\
66.1691542288557	0.253325283944559 \\
66.334991708126	0.249128974275229 \\
66.5008291873963	0.250758315402023 \\
66.6666666666667	0.246261514905323 \\
66.832504145937	0.242338951683909 \\
66.9983416252073	0.243240461726766 \\
67.1641791044776	0.242581481716204 \\
67.3300165837479	0.235903062024503 \\
67.4958540630182	0.236322743683268 \\
67.6616915422886	0.23587340240264 \\
67.8275290215589	0.233281860991875 \\
67.9933665008292	0.230694634933152 \\
68.1592039800995	0.228833914236377 \\
68.3250414593698	0.225747456114078 \\
68.4908789386401	0.223070372066498 \\
68.6567164179104	0.223125177008379 \\
68.8225538971808	0.221988530986924 \\
68.9883913764511	0.218451832505835 \\
69.1542288557214	0.218288244046967 \\
69.3200663349917	0.215110113721103 \\
69.485903814262	0.211407044700603 \\
69.6517412935323	0.210133599779318 \\
69.8175787728026	0.210388906048985 \\
69.983416252073	0.209537101895639 \\
70.1492537313433	0.20606784707348 \\
70.3150912106136	0.203274144839103 \\
70.4809286898839	0.201618799995212 \\
70.6467661691542	0.199928076472223 \\
70.8126036484245	0.198601060288522 \\
70.9784411276949	0.196409896358553 \\
71.1442786069652	0.197151964929304 \\
71.3101160862355	0.194322224775268 \\
71.4759535655058	0.193350636551703 \\
71.6417910447761	0.193908535595203 \\
71.8076285240464	0.1919164526232 \\
71.9734660033167	0.188579663822845 \\
72.1393034825871	0.184875662417179 \\
72.3051409618574	0.182135031336031 \\
72.4709784411277	0.182665114395753 \\
72.636815920398	0.178501805782553 \\
72.8026533996683	0.178257738514521 \\
72.9684908789386	0.176999620963462 \\
73.1343283582089	0.177417668055466 \\
73.3001658374793	0.176402399549457 \\
73.4660033167496	0.172624127001354 \\
73.6318407960199	0.170842683395887 \\
73.7976782752902	0.169690306541542 \\
73.9635157545605	0.165689790105525 \\
74.1293532338308	0.166009916264034 \\
74.2951907131012	0.163173192520353 \\
74.4610281923715	0.161154172937456 \\
74.6268656716418	0.160661948603798 \\
74.7927031509121	0.156642650797753 \\
74.9585406301824	0.154088792437807 \\
75.1243781094527	0.153526713408214 \\
75.290215588723	0.150141498646428 \\
75.4560530679934	0.147167407239091 \\
75.6218905472637	0.146047716925495 \\
75.787728026534	0.145066349759523 \\
75.9535655058043	0.14253717458665 \\
76.1194029850746	0.139692506989995 \\
76.2852404643449	0.140005663743021 \\
76.4510779436153	0.136979385183744 \\
76.6169154228856	0.136752022594854 \\
76.7827529021559	0.135961495061554 \\
76.9485903814262	0.133939057211064 \\
77.1144278606965	0.131793924469657 \\
77.2802653399668	0.130672149804371 \\
77.4461028192371	0.129468163926284 \\
77.6119402985075	0.127478696580087 \\
77.7777777777778	0.124333432677042 \\
77.9436152570481	0.125194266608591 \\
78.1094527363184	0.122567051152764 \\
78.2752902155887	0.12010576816187 \\
78.441127694859	0.117285009579121 \\
78.6069651741294	0.117698363621037 \\
78.7728026533997	0.116949590368725 \\
78.93864013267	0.115729374051608 \\
79.1044776119403	0.113058830056832 \\
79.2703150912106	0.112864120783113 \\
79.4361525704809	0.111113615820224 \\
79.6019900497512	0.110908368611975 \\
79.7678275290216	0.108069875054314 \\
79.9336650082919	0.105622019032793 \\
80.0995024875622	0.106066892128592 \\
80.2653399668325	0.103894072786214 \\
80.4311774461028	0.103178099687338 \\
80.5970149253731	0.101195418125641 \\
80.7628524046435	0.0986556900748966 \\
80.9286898839138	0.0986088243374652 \\
81.0945273631841	0.0959822962171354 \\
81.2603648424544	0.0964648311424562 \\
81.4262023217247	0.0951314984916305 \\
81.592039800995	0.0937330574043924 \\
81.7578772802653	0.0933856314357061 \\
81.9237147595357	0.0921357125864138 \\
82.089552238806	0.092784462944731 \\
82.2553897180763	0.0912194158370194 \\
82.4212271973466	0.0902551621720002 \\
82.5870646766169	0.0902425230727108 \\
82.7529021558872	0.0877796738768023 \\
82.9187396351575	0.0858113935979389 \\
83.0845771144279	0.0860233207928835 \\
83.2504145936982	0.0841538597595039 \\
83.4162520729685	0.0830616004428964 \\
83.5820895522388	0.0809778626064847 \\
83.7479270315091	0.0796654844901808 \\
83.9137645107794	0.0804763440972405 \\
84.0796019900498	0.0772095654917705 \\
84.2454394693201	0.0769078294308885 \\
84.4112769485904	0.0759032044698835 \\
84.5771144278607	0.0739460529547881 \\
84.742951907131	0.0729687681249877 \\
84.9087893864013	0.0729878593673053 \\
85.0746268656716	0.0708922951476586 \\
85.240464344942	0.0705771444800261 \\
85.4063018242123	0.0686051594878452 \\
85.5721393034826	0.0666565590568715 \\
85.7379767827529	0.0660785695143328 \\
85.9038142620232	0.0655100125917841 \\
86.0696517412935	0.0642798564642797 \\
86.2354892205638	0.0634177270871503 \\
86.4013266998342	0.0620948501243702 \\
86.5671641791045	0.0601672992957026 \\
86.7330016583748	0.0593828706508241 \\
86.8988391376451	0.0581345984129121 \\
87.0646766169154	0.0584982304999542 \\
87.2305140961857	0.0561654499580267 \\
87.3963515754561	0.0553438261405477 \\
87.5621890547264	0.053926843879173 \\
87.7280265339967	0.0518031091238942 \\
87.893864013267	0.0512277850959519 \\
88.0597014925373	0.0499640757578513 \\
88.2255389718076	0.0484577395300538 \\
88.3913764510779	0.0473434577164634 \\
88.5572139303483	0.0460418025720443 \\
88.7230514096186	0.0445005079092159 \\
88.8888888888889	0.04293949615927 \\
89.0547263681592	0.0420508254891801 \\
89.2205638474295	0.0413592827178021 \\
89.3864013266998	0.0397592463338594 \\
89.5522388059701	0.0386476081788444 \\
89.7180762852405	0.0377188729677035 \\
89.8839137645108	0.0370841766942652 \\
90.0497512437811	0.0351063166145355 \\
90.2155887230514	0.03360693513337 \\
90.3814262023217	0.0321208249284291 \\
90.547263681592	0.0310718826136299 \\
90.7131011608624	0.0301743343378829 \\
90.8789386401327	0.0286576992639385 \\
91.044776119403	0.0278617220474222 \\
91.2106135986733	0.0265766380654122 \\
91.3764510779436	0.0256917380726427 \\
91.5422885572139	0.0242913062450053 \\
91.7081260364842	0.0233948359920638 \\
91.8739635157546	0.0219543187942221 \\
92.0398009950249	0.0213615256788311 \\
92.2056384742952	0.0203358554745378 \\
92.3714759535655	0.0184874755512292 \\
92.5373134328358	0.0177376924448895 \\
92.7031509121061	0.0165856053915006 \\
92.8689883913764	0.0158486607591579 \\
93.0348258706468	0.0152120886234582 \\
93.2006633499171	0.0148890245611159 \\
93.3665008291874	0.0139857655742112 \\
93.5323383084577	0.0134171705428489 \\
93.698175787728	0.0129913553098464 \\
93.8640132669983	0.0122244323275259 \\
94.0298507462687	0.0121642187072997 \\
94.195688225539	0.0113647850874748 \\
94.3615257048093	0.0107652762732322 \\
94.5273631840796	0.0101022076393369 \\
94.6932006633499	0.0101033707529016 \\
94.8590381426202	0.00997018535933109 \\
95.0248756218905	0.00959856362282155 \\
95.1907131011609	0.00931746067339278 \\
95.3565505804312	0.00883574582568921 \\
95.5223880597015	0.00850652110604982 \\
95.6882255389718	0.00786781319944471 \\
95.8540630182421	0.00732478615979605 \\
96.0199004975124	0.00714556754326923 \\
96.1857379767827	0.00669521870752062 \\
96.3515754560531	0.00614800988515761 \\
96.5174129353234	0.0058246248246336 \\
96.6832504145937	0.00523916525211048 \\
96.849087893864	0.00513051237301612 \\
97.0149253731343	0.00426657723908038 \\
97.1807628524046	0.00397241127120733 \\
97.3466003316749	0.00374009801581688 \\
97.5124378109453	0.00342119818698801 \\
97.6782752902156	0.00313886762927889 \\
97.8441127694859	0.00285997927352863 \\
98.0099502487562	0.00263412931601986 \\
98.1757877280265	0.00232403744277317 \\
98.3416252072968	0.00210713947153318 \\
98.5074626865672	0.00186922744364844 \\
98.6733001658375	0.00152115054375388 \\
98.8391376451078	0.00133128728017462 \\
99.0049751243781	0.00101707071631871 \\
99.1708126036484	0.00058532691177124 \\
99.3366500829187	0.000325882689679844 \\
99.502487562189	0.000159915184591384 \\
99.6683250414594	0.000106721100158751 \\
99.8341625207297	4.85330132878659e-05 \\
100	0 \\
};
% smoothgrad
\addplot [line width=1.5, opacity=0.8, color7]
table [row sep=\\]{%
0	0.718563394806131 \\
0.165837479270315	0.718536200305439 \\
0.33167495854063	0.719158694281154 \\
0.497512437810945	0.718643491326732 \\
0.66334991708126	0.7184917755751 \\
0.829187396351575	0.715602593156479 \\
0.99502487562189	0.71311556921178 \\
1.16086235489221	0.709828179350243 \\
1.32669983416252	0.707180960283133 \\
1.49253731343284	0.70431997902448 \\
1.65837479270315	0.703109503019004 \\
1.82421227197347	0.700250632044313 \\
1.99004975124378	0.696814919298748 \\
2.1558872305141	0.691660769282244 \\
2.32172470978441	0.690778255615767 \\
2.48756218905473	0.687333263468158 \\
2.65339966832504	0.684129852943699 \\
2.81923714759536	0.678280918024692 \\
2.98507462686567	0.677070048489169 \\
3.15091210613599	0.671541938374568 \\
3.3167495854063	0.67030594429712 \\
3.48258706467662	0.668723443410494 \\
3.64842454394693	0.664289900419093 \\
3.81426202321725	0.661238309959665 \\
3.98009950248756	0.659768040622136 \\
4.14593698175788	0.657549742621413 \\
4.31177446102819	0.65068225880214 \\
4.47761194029851	0.643559207276618 \\
4.64344941956882	0.642230034672928 \\
4.80928689883914	0.639639813389167 \\
4.97512437810945	0.638497643625472 \\
5.14096185737977	0.635017514763158 \\
5.30679933665008	0.633782757711858 \\
5.4726368159204	0.628342660158863 \\
5.63847429519071	0.627642315951356 \\
5.80431177446103	0.624782937983247 \\
5.97014925373134	0.621845398338681 \\
6.13598673300166	0.619665869052506 \\
6.30182421227197	0.617584700901884 \\
6.46766169154229	0.614504864104273 \\
6.6334991708126	0.613036553455649 \\
6.79933665008292	0.609701460992037 \\
6.96517412935323	0.609671382367323 \\
7.13101160862355	0.608814876834476 \\
7.29684908789386	0.605901646953378 \\
7.46268656716418	0.602675429742843 \\
7.62852404643449	0.600624289267398 \\
7.79436152570481	0.599113153240634 \\
7.96019900497512	0.597190356458227 \\
8.12603648424544	0.59563035914534 \\
8.29187396351576	0.594110324399494 \\
8.45771144278607	0.59126720364888 \\
8.62354892205638	0.588766534089417 \\
8.7893864013267	0.585738386819824 \\
8.95522388059701	0.582687879586465 \\
9.12106135986733	0.580507016969623 \\
9.28689883913765	0.579592061931975 \\
9.45273631840796	0.577280180169329 \\
9.61857379767828	0.573686910996093 \\
9.78441127694859	0.571830412381553 \\
9.9502487562189	0.569527691520453 \\
10.1160862354892	0.567801981830185 \\
10.2819237147595	0.562328309382824 \\
10.4477611940298	0.562369716998763 \\
10.6135986733002	0.55627293453975 \\
10.7794361525705	0.549731128605386 \\
10.9452736318408	0.546863236287957 \\
11.1111111111111	0.545362346500727 \\
11.2769485903814	0.541129304117323 \\
11.4427860696517	0.542473311940744 \\
11.6086235489221	0.539379271151332 \\
11.7744610281924	0.534938062475993 \\
11.9402985074627	0.532415425059486 \\
12.106135986733	0.530648837719976 \\
12.2719734660033	0.529448978845621 \\
12.4378109452736	0.524650183232029 \\
12.6036484245439	0.521491369749574 \\
12.7694859038143	0.521911927086016 \\
12.9353233830846	0.517442253372716 \\
13.1011608623549	0.513400278904188 \\
13.2669983416252	0.511989982365429 \\
13.4328358208955	0.505260913049859 \\
13.5986733001658	0.502377719333306 \\
13.7645107794362	0.502024591205636 \\
13.9303482587065	0.494611732475059 \\
14.0961857379768	0.494436134096213 \\
14.2620232172471	0.48950260806518 \\
14.4278606965174	0.489924291922307 \\
14.5936981757877	0.487506216864005 \\
14.759535655058	0.484247250993365 \\
14.9253731343284	0.483498767556131 \\
15.0912106135987	0.478569875302515 \\
15.257048092869	0.473745563160885 \\
15.4228855721393	0.472227471076007 \\
15.5887230514096	0.468387715761088 \\
15.7545605306799	0.466735851760826 \\
15.9203980099502	0.463130016604354 \\
16.0862354892206	0.460629915683671 \\
16.2520729684909	0.460617178134631 \\
16.4179104477612	0.458109321428013 \\
16.5837479270315	0.452881233522575 \\
16.7495854063018	0.452568003498189 \\
16.9154228855721	0.449790379602418 \\
17.0812603648425	0.447854393979272 \\
17.2470978441128	0.445162911281803 \\
17.4129353233831	0.439609278366058 \\
17.5787728026534	0.435444305656515 \\
17.7446102819237	0.437943418528662 \\
17.910447761194	0.43109114921743 \\
18.0762852404643	0.429096613293444 \\
18.2421227197347	0.421562654768992 \\
18.407960199005	0.420074085983628 \\
18.5737976782753	0.420163728964536 \\
18.7396351575456	0.414822989814923 \\
18.9054726368159	0.413402238472159 \\
19.0713101160862	0.411887448382839 \\
19.2371475953566	0.409023905654572 \\
19.4029850746269	0.405192359937893 \\
19.5688225538972	0.404511107977349 \\
19.7346600331675	0.39924185749971 \\
19.9004975124378	0.399982766113137 \\
20.0663349917081	0.394497478749934 \\
20.2321724709784	0.395069796432874 \\
20.3980099502488	0.393757902057433 \\
20.5638474295191	0.394241494980248 \\
20.7296849087894	0.39198045418265 \\
20.8955223880597	0.389128745070289 \\
21.06135986733	0.386457503089302 \\
21.2271973466003	0.385907272089428 \\
21.3930348258706	0.384863780514027 \\
21.558872305141	0.383408565028231 \\
21.7247097844113	0.378944192599256 \\
21.8905472636816	0.378537963136357 \\
22.0563847429519	0.378792107725242 \\
22.2222222222222	0.375266562453761 \\
22.3880597014925	0.373358440147202 \\
22.5538971807629	0.371863932140789 \\
22.7197346600332	0.370254838542498 \\
22.8855721393035	0.369356796011779 \\
23.0514096185738	0.370414380466444 \\
23.2172470978441	0.365301289748397 \\
23.3830845771144	0.367675562848959 \\
23.5489220563847	0.365963717617522 \\
23.7147595356551	0.367037454989303 \\
23.8805970149254	0.365218348248736 \\
24.0464344941957	0.364231595512571 \\
24.212271973466	0.364597673082229 \\
24.3781094527363	0.363671349448709 \\
24.5439469320066	0.363582435094985 \\
24.7097844112769	0.361487032694989 \\
24.8756218905473	0.361483473431567 \\
25.0414593698176	0.358329767745247 \\
25.2072968490879	0.357063638148891 \\
25.3731343283582	0.356550697728052 \\
25.5389718076285	0.355642548422336 \\
25.7048092868988	0.354932800660816 \\
25.8706467661692	0.353884013391425 \\
26.0364842454395	0.353373879783102 \\
26.2023217247098	0.349942209681736 \\
26.3681592039801	0.34959497712141 \\
26.5339966832504	0.349118125599145 \\
26.6998341625207	0.345869175593913 \\
26.865671641791	0.346853239280472 \\
27.0315091210614	0.345838180138527 \\
27.1973466003317	0.343614247440878 \\
27.363184079602	0.341018395572182 \\
27.5290215588723	0.341469960009149 \\
27.6948590381426	0.339928935757031 \\
27.8606965174129	0.337633818402245 \\
28.0265339966832	0.336567428478847 \\
28.1923714759536	0.334754326744055 \\
28.3582089552239	0.335474071262701 \\
28.5240464344942	0.334057327042709 \\
28.6898839137645	0.332480181687214 \\
28.8557213930348	0.333455894771934 \\
29.0215588723051	0.330970485645009 \\
29.1873963515755	0.328030818275505 \\
29.3532338308458	0.328349615002459 \\
29.5190713101161	0.327455530638803 \\
29.6849087893864	0.328020577402981 \\
29.8507462686567	0.325357115815838 \\
30.016583747927	0.322358339403026 \\
30.1824212271973	0.322374636684602 \\
30.3482587064677	0.321079246260559 \\
30.514096185738	0.320877189431062 \\
30.6799336650083	0.318710303345315 \\
30.8457711442786	0.317120167088928 \\
31.0116086235489	0.315892305624273 \\
31.1774461028192	0.31339263453959 \\
31.3432835820896	0.313296485757887 \\
31.5091210613599	0.311384727377419 \\
31.6749585406302	0.310721382844326 \\
31.8407960199005	0.309322677474463 \\
32.0066334991708	0.306952693155518 \\
32.1724709784411	0.30695183262663 \\
32.3383084577114	0.306699587607974 \\
32.5041459369818	0.303796210764003 \\
32.6699834162521	0.302627517630388 \\
32.8358208955224	0.300626319635149 \\
33.0016583747927	0.298913350461882 \\
33.167495854063	0.297058429474933 \\
33.3333333333333	0.298065491004822 \\
33.4991708126036	0.295948275242213 \\
33.665008291874	0.292911065027622 \\
33.8308457711443	0.291796592017666 \\
33.9966832504146	0.290058967653632 \\
34.1625207296849	0.288910782954285 \\
34.3283582089552	0.289720712127281 \\
34.4941956882255	0.285643315368052 \\
34.6600331674959	0.284921211151124 \\
34.8258706467662	0.285582350632831 \\
34.9917081260365	0.283241295698283 \\
35.1575456053068	0.282361280705351 \\
35.3233830845771	0.277882466573554 \\
35.4892205638474	0.278839861440278 \\
35.6550580431177	0.278299921540822 \\
35.8208955223881	0.273912155897839 \\
35.9867330016584	0.272459081448095 \\
36.1525704809287	0.273467541081205 \\
36.318407960199	0.273061225984023 \\
36.4842454394693	0.271832977857583 \\
36.6500829187396	0.270200874530116 \\
36.81592039801	0.270276358445565 \\
36.9817578772803	0.269027052596596 \\
37.1475953565506	0.267434167460153 \\
37.3134328358209	0.266238135513857 \\
37.4792703150912	0.266407625578359 \\
37.6451077943615	0.266195470202972 \\
37.8109452736318	0.265547521886875 \\
37.9767827529022	0.263848477169002 \\
38.1426202321725	0.260802463473726 \\
38.3084577114428	0.259892267784935 \\
38.4742951907131	0.258358461936847 \\
38.6401326699834	0.257682211100355 \\
38.8059701492537	0.256687500292606 \\
38.971807628524	0.254487620690023 \\
39.1376451077944	0.254111057507371 \\
39.3034825870647	0.251875295560485 \\
39.469320066335	0.251690663978246 \\
39.6351575456053	0.25110551142622 \\
39.8009950248756	0.247116328455382 \\
39.9668325041459	0.245445032423395 \\
40.1326699834162	0.242385222967134 \\
40.2985074626866	0.240837258689109 \\
40.4643449419569	0.238965311212086 \\
40.6301824212272	0.23989280042867 \\
40.7960199004975	0.239252442445805 \\
40.9618573797678	0.235988783070564 \\
41.1276948590381	0.234430358113619 \\
41.2935323383085	0.231470641841359 \\
41.4593698175788	0.231972634131471 \\
41.6252072968491	0.230014001670115 \\
41.7910447761194	0.22758262563507 \\
41.9568822553897	0.225246791061382 \\
42.12271973466	0.223118530657861 \\
42.2885572139303	0.221848848595946 \\
42.4543946932007	0.219542739873267 \\
42.620232172471	0.218144545595988 \\
42.7860696517413	0.21772636728437 \\
42.9519071310116	0.21557251087973 \\
43.1177446102819	0.21400303360968 \\
43.2835820895522	0.214036993519434 \\
43.4494195688226	0.211619171205546 \\
43.6152570480929	0.209367690512602 \\
43.7810945273632	0.206977707356522 \\
43.9469320066335	0.206296710892453 \\
44.1127694859038	0.204298278058925 \\
44.2786069651741	0.201396144100249 \\
44.4444444444444	0.199543292742863 \\
44.6102819237148	0.195472338107697 \\
44.7761194029851	0.194649790346191 \\
44.9419568822554	0.19083303497718 \\
45.1077943615257	0.191176104251312 \\
45.273631840796	0.190804731854116 \\
45.4394693200663	0.187002937741082 \\
45.6053067993366	0.186980235956803 \\
45.771144278607	0.187968816506106 \\
45.9369817578773	0.183255340303094 \\
46.1028192371476	0.180620758375683 \\
46.2686567164179	0.180092889671703 \\
46.4344941956882	0.17859156928586 \\
46.6003316749585	0.178553003151709 \\
46.7661691542289	0.175164490713691 \\
46.9320066334992	0.17391465702704 \\
47.0978441127695	0.173826952583932 \\
47.2636815920398	0.171962346266061 \\
47.4295190713101	0.167427946537271 \\
47.5953565505804	0.167071132186211 \\
47.7611940298507	0.164002197619999 \\
47.9270315091211	0.163059600661733 \\
48.0928689883914	0.160672239000917 \\
48.2587064676617	0.158984471984634 \\
48.424543946932	0.157297990196337 \\
48.5903814262023	0.156527755559792 \\
48.7562189054726	0.15393802273413 \\
48.922056384743	0.150559211233981 \\
49.0878938640133	0.149447420334611 \\
49.2537313432836	0.147285708742737 \\
49.4195688225539	0.146581291680495 \\
49.5854063018242	0.144802496134483 \\
49.7512437810945	0.143377963217724 \\
49.9170812603648	0.141965229768328 \\
50.0829187396352	0.141147592196608 \\
50.2487562189055	0.137356667866574 \\
50.4145936981758	0.137994863154337 \\
50.5804311774461	0.136065546543292 \\
50.7462686567164	0.133906249221534 \\
50.9121061359867	0.132031198010568 \\
51.077943615257	0.130934508814585 \\
51.2437810945274	0.129657773546289 \\
51.4096185737977	0.124533407931903 \\
51.575456053068	0.123430550248572 \\
51.7412935323383	0.122263730261647 \\
51.9071310116086	0.119783925155418 \\
52.0729684908789	0.118751617162786 \\
52.2388059701493	0.119426404460063 \\
52.4046434494196	0.117296000380457 \\
52.5704809286899	0.116892867357186 \\
52.7363184079602	0.115925895870875 \\
52.9021558872305	0.111989956284492 \\
53.0679933665008	0.111278855762548 \\
53.2338308457711	0.108562246161677 \\
53.3996683250415	0.107715801637234 \\
53.5655058043118	0.102795481366137 \\
53.7313432835821	0.10227969818836 \\
53.8971807628524	0.101134565222025 \\
54.0630182421227	0.0986152523810131 \\
54.228855721393	0.0974583169719195 \\
54.3946932006633	0.0950168963085762 \\
54.5605306799337	0.0948019010503777 \\
54.726368159204	0.0929452237518006 \\
54.8922056384743	0.0902562389160018 \\
55.0580431177446	0.0875105140618052 \\
55.2238805970149	0.0871420777627535 \\
55.3897180762852	0.0849096922900458 \\
55.5555555555556	0.0848519544731531 \\
55.7213930348259	0.0809647589583029 \\
55.8872305140962	0.080883128333287 \\
56.0530679933665	0.0799925543805878 \\
56.2189054726368	0.0768182494440889 \\
56.3847429519071	0.0745917817315186 \\
56.5505804311774	0.0735539235554227 \\
56.7164179104478	0.0720145787931142 \\
56.8822553897181	0.0691177297484038 \\
57.0480928689884	0.0676154819226869 \\
57.2139303482587	0.0666713643377195 \\
57.379767827529	0.0654972824692771 \\
57.5456053067993	0.0634935737354424 \\
57.7114427860696	0.0636047631369537 \\
57.87728026534	0.0611325609317221 \\
58.0431177446103	0.0607963904971354 \\
58.2089552238806	0.0595473842233305 \\
58.3747927031509	0.0577252578112133 \\
58.5406301824212	0.0572342021332898 \\
58.7064676616915	0.0561862979647169 \\
58.8723051409619	0.056082671707673 \\
59.0381426202322	0.0535166248255671 \\
59.2039800995025	0.053623808646768 \\
59.3698175787728	0.0520973688596245 \\
59.5356550580431	0.0503176145458466 \\
59.7014925373134	0.0495307464272664 \\
59.8673300165837	0.0483979976394595 \\
60.0331674958541	0.0469660646759295 \\
60.1990049751244	0.0458938845553741 \\
60.3648424543947	0.044391427997619 \\
60.530679933665	0.0437572026019781 \\
60.6965174129353	0.043305465892429 \\
60.8623548922056	0.0431247210051713 \\
61.028192371476	0.0418375206018559 \\
61.1940298507463	0.0405236187219753 \\
61.3598673300166	0.0400377031159094 \\
61.5257048092869	0.0386075545408983 \\
61.6915422885572	0.0373387784011007 \\
61.8573797678275	0.0367612916492834 \\
62.0232172470978	0.0353610414130148 \\
62.1890547263682	0.0350413971827734 \\
62.3548922056385	0.0341067659039949 \\
62.5207296849088	0.0330594882832253 \\
62.6865671641791	0.0319325396929396 \\
62.8524046434494	0.0315891356439298 \\
63.0182421227197	0.0309059897145775 \\
63.18407960199	0.0308071637129879 \\
63.3499170812604	0.0291692316933916 \\
63.5157545605307	0.0293914126546563 \\
63.681592039801	0.0281879555395931 \\
63.8474295190713	0.0280261626215731 \\
64.0132669983416	0.0273132817261832 \\
64.1791044776119	0.0270059485974505 \\
64.3449419568823	0.0265370247887959 \\
64.5107794361526	0.0252904664110931 \\
64.6766169154229	0.025050445965713 \\
64.8424543946932	0.0238576484589382 \\
65.0082918739635	0.0233497561630473 \\
65.1741293532338	0.0221661336561498 \\
65.3399668325041	0.0212913002050441 \\
65.5058043117745	0.0210953676378775 \\
65.6716417910448	0.0209089772735955 \\
65.8374792703151	0.0194944807953027 \\
66.0033167495854	0.0194341873066057 \\
66.1691542288557	0.0188682966614271 \\
66.334991708126	0.0181885558826711 \\
66.5008291873963	0.0181210473100354 \\
66.6666666666667	0.0180567097009112 \\
66.832504145937	0.0180253241411301 \\
66.9983416252073	0.0182437614672415 \\
67.1641791044776	0.0170997299595136 \\
67.3300165837479	0.0164806068044858 \\
67.4958540630182	0.0160835120233273 \\
67.6616915422886	0.0157667050026915 \\
67.8275290215589	0.0152023124061094 \\
67.9933665008292	0.0145743364053257 \\
68.1592039800995	0.0145225293398963 \\
68.3250414593698	0.0137685752880988 \\
68.4908789386401	0.0134734581280481 \\
68.6567164179104	0.0133159572570878 \\
68.8225538971808	0.0138059675855309 \\
68.9883913764511	0.0129979702886593 \\
69.1542288557214	0.012830721887371 \\
69.3200663349917	0.0125726500017093 \\
69.485903814262	0.0125451364443321 \\
69.6517412935323	0.0124246971784676 \\
69.8175787728026	0.0124348203944114 \\
69.983416252073	0.0119567570574128 \\
70.1492537313433	0.0117526931082593 \\
70.3150912106136	0.0117058367306591 \\
70.4809286898839	0.0118840181148795 \\
70.6467661691542	0.0111609693148936 \\
70.8126036484245	0.0110873232261366 \\
70.9784411276949	0.0112310712857639 \\
71.1442786069652	0.0113214678730777 \\
71.3101160862355	0.0113565460202835 \\
71.4759535655058	0.0110148807829751 \\
71.6417910447761	0.0114377417378238 \\
71.8076285240464	0.0112441597542793 \\
71.9734660033167	0.0113418265379016 \\
72.1393034825871	0.0113632066681762 \\
72.3051409618574	0.0110804592529943 \\
72.4709784411277	0.0112998464990486 \\
72.636815920398	0.0110548482036622 \\
72.8026533996683	0.011025724848411 \\
72.9684908789386	0.0109578050108144 \\
73.1343283582089	0.0107338559899963 \\
73.3001658374793	0.0106657086319392 \\
73.4660033167496	0.0110632959639177 \\
73.6318407960199	0.0106929062537051 \\
73.7976782752902	0.0107017012644239 \\
73.9635157545605	0.0106100671867137 \\
74.1293532338308	0.0104219281121999 \\
74.2951907131012	0.00951624003082891 \\
74.4610281923715	0.00936415067635485 \\
74.6268656716418	0.00944360572052261 \\
74.7927031509121	0.0095659025638189 \\
74.9585406301824	0.0088829082693937 \\
75.1243781094527	0.00895235204502001 \\
75.290215588723	0.0087500796688582 \\
75.4560530679934	0.00861395267984804 \\
75.6218905472637	0.00851613483726382 \\
75.787728026534	0.00846189630469896 \\
75.9535655058043	0.00848983452999416 \\
76.1194029850746	0.00839856700910923 \\
76.2852404643449	0.00831163456315245 \\
76.4510779436153	0.00828947893942278 \\
76.6169154228856	0.00782206880845033 \\
76.7827529021559	0.0080472721713992 \\
76.9485903814262	0.00778079703651757 \\
77.1144278606965	0.00725470649427447 \\
77.2802653399668	0.00729026300524547 \\
77.4461028192371	0.00706814067644034 \\
77.6119402985075	0.00679726667904642 \\
77.7777777777778	0.00659551754440153 \\
77.9436152570481	0.0067450090847826 \\
78.1094527363184	0.00671565541994667 \\
78.2752902155887	0.00651462705045263 \\
78.441127694859	0.00647398548801746 \\
78.6069651741294	0.00621560640037487 \\
78.7728026533997	0.00619787027609679 \\
78.93864013267	0.00596727600974406 \\
79.1044776119403	0.00610880574175079 \\
79.2703150912106	0.00592178073468212 \\
79.4361525704809	0.00585872320268917 \\
79.6019900497512	0.0058977467844106 \\
79.7678275290216	0.00560277299830263 \\
79.9336650082919	0.0057048088288562 \\
80.0995024875622	0.00555797242047513 \\
80.2653399668325	0.00554921508250191 \\
80.4311774461028	0.00535601430600913 \\
80.5970149253731	0.00520559043763301 \\
80.7628524046435	0.0054711981557908 \\
80.9286898839138	0.00514988388949652 \\
81.0945273631841	0.00523750042234941 \\
81.2603648424544	0.00495723422594221 \\
81.4262023217247	0.00492206289307049 \\
81.592039800995	0.00482913091543141 \\
81.7578772802653	0.00477929866704455 \\
81.9237147595357	0.00478918179558955 \\
82.089552238806	0.00477241556329504 \\
82.2553897180763	0.0046814078927529 \\
82.4212271973466	0.00470380301622932 \\
82.5870646766169	0.00470839451494438 \\
82.7529021558872	0.0048743045589865 \\
82.9187396351575	0.00474557567808938 \\
83.0845771144279	0.00465562037392582 \\
83.2504145936982	0.0044242897153735 \\
83.4162520729685	0.00466209838942364 \\
83.5820895522388	0.00448426405994981 \\
83.7479270315091	0.00468418357194397 \\
83.9137645107794	0.00450634522677582 \\
84.0796019900498	0.00451239146513188 \\
84.2454394693201	0.00456407841094981 \\
84.4112769485904	0.00427218600394696 \\
84.5771144278607	0.00409334181011047 \\
84.742951907131	0.0041812323400119 \\
84.9087893864013	0.00404178835395372 \\
85.0746268656716	0.00415413552956915 \\
85.240464344942	0.00401279020466365 \\
85.4063018242123	0.00414567680363207 \\
85.5721393034826	0.0042642769725154 \\
85.7379767827529	0.00417410474145399 \\
85.9038142620232	0.00408577199485068 \\
86.0696517412935	0.0042264118528197 \\
86.2354892205638	0.0040853639856237 \\
86.4013266998342	0.00410206773036423 \\
86.5671641791045	0.00402965737654345 \\
86.7330016583748	0.00391207959720827 \\
86.8988391376451	0.00377978189912858 \\
87.0646766169154	0.00385937016341972 \\
87.2305140961857	0.00374494020821381 \\
87.3963515754561	0.00366280883517508 \\
87.5621890547264	0.00379412667981498 \\
87.7280265339967	0.00380741827541442 \\
87.893864013267	0.00378638828737872 \\
88.0597014925373	0.00367107822203387 \\
88.2255389718076	0.00385104445985663 \\
88.3913764510779	0.00365814941667667 \\
88.5572139303483	0.00374597060320799 \\
88.7230514096186	0.00350460021204896 \\
88.8888888888889	0.00345941498114524 \\
89.0547263681592	0.00354510892053924 \\
89.2205638474295	0.00338334835824565 \\
89.3864013266998	0.00345063696116961 \\
89.5522388059701	0.00358124194810546 \\
89.7180762852405	0.00346191576904427 \\
89.8839137645108	0.00327823379115774 \\
90.0497512437811	0.00347491272178711 \\
90.2155887230514	0.0032269817355693 \\
90.3814262023217	0.00295200027744713 \\
90.547263681592	0.00308858184296341 \\
90.7131011608624	0.00299157512213686 \\
90.8789386401327	0.00293180912534389 \\
91.044776119403	0.00308278449563938 \\
91.2106135986733	0.0030334066097762 \\
91.3764510779436	0.00303273486682388 \\
91.5422885572139	0.00294836732544761 \\
91.7081260364842	0.00292092569519173 \\
91.8739635157546	0.00292767615964761 \\
92.0398009950249	0.00293584171249139 \\
92.2056384742952	0.0028194312976364 \\
92.3714759535655	0.00273683269904165 \\
92.5373134328358	0.00272920002136837 \\
92.7031509121061	0.00277337086729419 \\
92.8689883913764	0.00286261656895698 \\
93.0348258706468	0.00270733806780372 \\
93.2006633499171	0.00269609849315742 \\
93.3665008291874	0.0025991739012175 \\
93.5323383084577	0.00245611770355929 \\
93.698175787728	0.00248339769354331 \\
93.8640132669983	0.00239389460869681 \\
94.0298507462687	0.00230346386094936 \\
94.195688225539	0.00236774822939452 \\
94.3615257048093	0.00221536633591541 \\
94.5273631840796	0.0022154536050394 \\
94.6932006633499	0.00224944564337733 \\
94.8590381426202	0.00215948031799787 \\
95.0248756218905	0.00216882096170744 \\
95.1907131011609	0.00212551075043423 \\
95.3565505804312	0.00215547695504917 \\
95.5223880597015	0.00212688881987816 \\
95.6882255389718	0.00204345060547014 \\
95.8540630182421	0.00198268350519294 \\
96.0199004975124	0.00197599603332129 \\
96.1857379767827	0.00192662222362117 \\
96.3515754560531	0.0017322028790776 \\
96.5174129353234	0.00164239365311731 \\
96.6832504145937	0.00150914713521935 \\
96.849087893864	0.00148706138536021 \\
97.0149253731343	0.00145785245452744 \\
97.1807628524046	0.00136489731207512 \\
97.3466003316749	0.00119809093522491 \\
97.5124378109453	0.000942416299983808 \\
97.6782752902156	0.000837444920868666 \\
97.8441127694859	0.000751661295899169 \\
98.0099502487562	0.000641094521176573 \\
98.1757877280265	0.000456466222495777 \\
98.3416252072968	0.000338819933927272 \\
98.5074626865672	0.000259910062311732 \\
98.6733001658375	0.000211688978922666 \\
98.8391376451078	0.000128278139516311 \\
99.0049751243781	8.16498398167909e-05 \\
99.1708126036484	6.04091666125051e-05 \\
99.3366500829187	4.50783727570325e-05 \\
99.502487562189	3.64668583357997e-05 \\
99.6683250414594	1.1506885019692e-05 \\
99.8341625207297	1.87553165773124e-06 \\
100	0 \\
};
% guided backprop
\addplot [line width=1.5, opacity=0.8, color8]
table [row sep=\\]{%
0	0.718614236877333 \\
0.165837479270315	0.718876987651837 \\
0.33167495854063	0.718905624969602 \\
0.497512437810945	0.719153881859424 \\
0.66334991708126	0.718888056084405 \\
0.829187396351575	0.717878108137897 \\
0.99502487562189	0.716818199427247 \\
1.16086235489221	0.715075729414508 \\
1.32669983416252	0.713229721267795 \\
1.49253731343284	0.71272824245037 \\
1.65837479270315	0.711495683419212 \\
1.82421227197347	0.709351883977725 \\
1.99004975124378	0.70832375275683 \\
2.1558872305141	0.7049625687093 \\
2.32172470978441	0.704617869125972 \\
2.48756218905473	0.704170537713921 \\
2.65339966832504	0.70207203318887 \\
2.81923714759536	0.700509048208776 \\
2.98507462686567	0.699962971714671 \\
3.15091210613599	0.699237719995928 \\
3.3167495854063	0.697039561498348 \\
3.48258706467662	0.695277634133572 \\
3.64842454394693	0.695059825383901 \\
3.81426202321725	0.693213212090666 \\
3.98009950248756	0.692571181571967 \\
4.14593698175788	0.691629486599176 \\
4.31177446102819	0.690955167966164 \\
4.47761194029851	0.688902325417338 \\
4.64344941956882	0.687339837388337 \\
4.80928689883914	0.686671515282294 \\
4.97512437810945	0.684565775308937 \\
5.14096185737977	0.684734792425354 \\
5.30679933665008	0.682884565014407 \\
5.4726368159204	0.682481231965818 \\
5.63847429519071	0.680059439693185 \\
5.80431177446103	0.681142063386765 \\
5.97014925373134	0.679883826505652 \\
6.13598673300166	0.678583900345683 \\
6.30182421227197	0.6787417849459 \\
6.46766169154229	0.678484193815764 \\
6.6334991708126	0.677388541054975 \\
6.79933665008292	0.676149236313939 \\
6.96517412935323	0.677275178915432 \\
7.13101160862355	0.676803411486416 \\
7.29684908789386	0.676033397437268 \\
7.46268656716418	0.677359454863179 \\
7.62852404643449	0.67522175252709 \\
7.79436152570481	0.675997871609486 \\
7.96019900497512	0.674803237584542 \\
8.12603648424544	0.674287391843202 \\
8.29187396351576	0.674388865583989 \\
8.45771144278607	0.673699048765446 \\
8.62354892205638	0.673800644214645 \\
8.7893864013267	0.672934337754173 \\
8.95522388059701	0.672516312165708 \\
9.12106135986733	0.672915864511934 \\
9.28689883913765	0.671233704680768 \\
9.45273631840796	0.672303441407252 \\
9.61857379767828	0.671247437104287 \\
9.78441127694859	0.66837959919708 \\
9.9502487562189	0.669336888293817 \\
10.1160862354892	0.669222763156423 \\
10.2819237147595	0.670889192854506 \\
10.4477611940298	0.668842004792155 \\
10.6135986733002	0.668989350442213 \\
10.7794361525705	0.66935114388945 \\
10.9452736318408	0.668345836817813 \\
11.1111111111111	0.668140702648475 \\
11.2769485903814	0.666169299701787 \\
11.4427860696517	0.667223052008356 \\
11.6086235489221	0.665352711724846 \\
11.7744610281924	0.66509958769434 \\
11.9402985074627	0.664977390362699 \\
12.106135986733	0.663583139045183 \\
12.2719734660033	0.664151694399808 \\
12.4378109452736	0.664517820491281 \\
12.6036484245439	0.663600858553606 \\
12.7694859038143	0.663462727490044 \\
12.9353233830846	0.663007313365745 \\
13.1011608623549	0.662273073731324 \\
13.2669983416252	0.661075067971497 \\
13.4328358208955	0.662361957222861 \\
13.5986733001658	0.660954984514348 \\
13.7645107794362	0.660292515057047 \\
13.9303482587065	0.661726915366453 \\
14.0961857379768	0.659408129540832 \\
14.2620232172471	0.659670667559143 \\
14.4278606965174	0.658321571501682 \\
14.5936981757877	0.658777170788203 \\
14.759535655058	0.660547252289094 \\
14.9253731343284	0.660654992376764 \\
15.0912106135987	0.658819549280172 \\
15.257048092869	0.658739415629594 \\
15.4228855721393	0.657853847338629 \\
15.5887230514096	0.656651083841151 \\
15.7545605306799	0.656231792498002 \\
15.9203980099502	0.657444874687001 \\
16.0862354892206	0.65521983506728 \\
16.2520729684909	0.656301033319009 \\
16.4179104477612	0.654928339906528 \\
16.5837479270315	0.654020096823703 \\
16.7495854063018	0.654290234190713 \\
16.9154228855721	0.653661938099818 \\
17.0812603648425	0.653327747039589 \\
17.2470978441128	0.653544986232973 \\
17.4129353233831	0.653202055505177 \\
17.5787728026534	0.652871498165618 \\
17.7446102819237	0.653715027431513 \\
17.910447761194	0.651124280885593 \\
18.0762852404643	0.650457756927095 \\
18.2421227197347	0.649634984805354 \\
18.407960199005	0.649389087731513 \\
18.5737976782753	0.649223857371092 \\
18.7396351575456	0.649470371755762 \\
18.9054726368159	0.649101637552816 \\
19.0713101160862	0.64827398200166 \\
19.2371475953566	0.64869122730925 \\
19.4029850746269	0.648864380411466 \\
19.5688225538972	0.648351328144578 \\
19.7346600331675	0.647296897385388 \\
19.9004975124378	0.649866605057426 \\
20.0663349917081	0.649210304180965 \\
20.2321724709784	0.649635654638788 \\
20.3980099502488	0.648064122246007 \\
20.5638474295191	0.648590516717234 \\
20.7296849087894	0.647433803422574 \\
20.8955223880597	0.648021187756591 \\
21.06135986733	0.646544299318386 \\
21.2271973466003	0.645150306922195 \\
21.3930348258706	0.646963295886048 \\
21.558872305141	0.645575346616777 \\
21.7247097844113	0.644595441927512 \\
21.8905472636816	0.646664493194999 \\
22.0563847429519	0.644918431188007 \\
22.2222222222222	0.644867776732217 \\
22.3880597014925	0.644096848193272 \\
22.5538971807629	0.64478474522242 \\
22.7197346600332	0.646377077508302 \\
22.8855721393035	0.643866692377737 \\
23.0514096185738	0.643203074955917 \\
23.2172470978441	0.642624333316919 \\
23.3830845771144	0.642907865620067 \\
23.5489220563847	0.642256203038364 \\
23.7147595356551	0.642568889195127 \\
23.8805970149254	0.640107328317076 \\
24.0464344941957	0.641112886150018 \\
24.212271973466	0.641102978977693 \\
24.3781094527363	0.639361674506414 \\
24.5439469320066	0.640781411167398 \\
24.7097844112769	0.639857694313852 \\
24.8756218905473	0.640049713900193 \\
25.0414593698176	0.640429829591419 \\
25.2072968490879	0.638064516936788 \\
25.3731343283582	0.639452830135362 \\
25.5389718076285	0.638627914087448 \\
25.7048092868988	0.638907933653896 \\
25.8706467661692	0.638191449985388 \\
26.0364842454395	0.637502470940211 \\
26.2023217247098	0.63829996195663 \\
26.3681592039801	0.639553836340045 \\
26.5339966832504	0.637085258425519 \\
26.6998341625207	0.638149331822043 \\
26.865671641791	0.636870454033524 \\
27.0315091210614	0.634931007645045 \\
27.1973466003317	0.63598803244548 \\
27.363184079602	0.635998686035964 \\
27.5290215588723	0.635400570480484 \\
27.6948590381426	0.633979096616976 \\
27.8606965174129	0.634863298286117 \\
28.0265339966832	0.632789314405888 \\
28.1923714759536	0.63356755378698 \\
28.3582089552239	0.63426935093985 \\
28.5240464344942	0.634515861190892 \\
28.6898839137645	0.634225784602013 \\
28.8557213930348	0.631080837051918 \\
29.0215588723051	0.632091191949102 \\
29.1873963515755	0.629604956487337 \\
29.3532338308458	0.630382645926258 \\
29.5190713101161	0.632048169361555 \\
29.6849087893864	0.63201362818537 \\
29.8507462686567	0.629615598910709 \\
30.016583747927	0.631381835975954 \\
30.1824212271973	0.628137459539976 \\
30.3482587064677	0.627134924766523 \\
30.514096185738	0.625818694637165 \\
30.6799336650083	0.627664311303719 \\
30.8457711442786	0.625459525111885 \\
31.0116086235489	0.626221128824814 \\
31.1774461028192	0.628079338518599 \\
31.3432835820896	0.626055866859713 \\
31.5091210613599	0.625911964594091 \\
31.6749585406302	0.622866216414614 \\
31.8407960199005	0.625211748527617 \\
32.0066334991708	0.625573171536421 \\
32.1724709784411	0.621218180345196 \\
32.3383084577114	0.622476186850402 \\
32.5041459369818	0.622259693733498 \\
32.6699834162521	0.621191797986518 \\
32.8358208955224	0.620732235040447 \\
33.0016583747927	0.619914585337064 \\
33.167495854063	0.619327704433088 \\
33.3333333333333	0.621438676355258 \\
33.4991708126036	0.619424279666665 \\
33.665008291874	0.61871138480194 \\
33.8308457711443	0.620237029886334 \\
33.9966832504146	0.617370639289909 \\
34.1625207296849	0.619624433464381 \\
34.3283582089552	0.620514492998671 \\
34.4941956882255	0.620941347467941 \\
34.6600331674959	0.619119861614818 \\
34.8258706467662	0.6196662956819 \\
34.9917081260365	0.618502996127403 \\
35.1575456053068	0.617611554974037 \\
35.3233830845771	0.615671618365022 \\
35.4892205638474	0.615757220632836 \\
35.6550580431177	0.61603449451722 \\
35.8208955223881	0.616715349950116 \\
35.9867330016584	0.613932997193168 \\
36.1525704809287	0.614209784106378 \\
36.318407960199	0.614002179535768 \\
36.4842454394693	0.6107643042508 \\
36.6500829187396	0.613917916392398 \\
36.81592039801	0.613052435541523 \\
36.9817578772803	0.611602318537951 \\
37.1475953565506	0.608339871854145 \\
37.3134328358209	0.610460891398043 \\
37.4792703150912	0.609736449214215 \\
37.6451077943615	0.608861235022067 \\
37.8109452736318	0.608467797593736 \\
37.9767827529022	0.609756208344435 \\
38.1426202321725	0.605703771420804 \\
38.3084577114428	0.60814267252173 \\
38.4742951907131	0.604979861136502 \\
38.6401326699834	0.603297934020031 \\
38.8059701492537	0.607011783632184 \\
38.971807628524	0.605746978881195 \\
39.1376451077944	0.606390108862122 \\
39.3034825870647	0.603902264806398 \\
39.469320066335	0.604026150486955 \\
39.6351575456053	0.60217552349869 \\
39.8009950248756	0.604728711685993 \\
39.9668325041459	0.604381183423522 \\
40.1326699834162	0.604218766344191 \\
40.2985074626866	0.604968891093923 \\
40.4643449419569	0.602179042945818 \\
40.6301824212272	0.603631275902042 \\
40.7960199004975	0.605107638951921 \\
40.9618573797678	0.602177012238922 \\
41.1276948590381	0.600446119856285 \\
41.2935323383085	0.603658337957346 \\
41.4593698175788	0.600118509131557 \\
41.6252072968491	0.600741144298397 \\
41.7910447761194	0.600106437396467 \\
41.9568822553897	0.599994197337502 \\
42.12271973466	0.59699464448529 \\
42.2885572139303	0.597607651026823 \\
42.4543946932007	0.597252881450741 \\
42.620232172471	0.598529972756675 \\
42.7860696517413	0.595028134500264 \\
42.9519071310116	0.596559092308634 \\
43.1177446102819	0.597604064537715 \\
43.2835820895522	0.598049848481014 \\
43.4494195688226	0.595798989666497 \\
43.6152570480929	0.597127163273268 \\
43.7810945273632	0.597703558984004 \\
43.9469320066335	0.596236154182163 \\
44.1127694859038	0.597834511298272 \\
44.2786069651741	0.594126845352042 \\
44.4444444444444	0.595287040961178 \\
44.6102819237148	0.593556661925677 \\
44.7761194029851	0.594886419482636 \\
44.9419568822554	0.594106616852086 \\
45.1077943615257	0.59487895117185 \\
45.273631840796	0.595431226601101 \\
45.4394693200663	0.593228320234916 \\
45.6053067993366	0.593744277958454 \\
45.771144278607	0.59190913716841 \\
45.9369817578773	0.593549710203085 \\
46.1028192371476	0.591531251426299 \\
46.2686567164179	0.594652596706261 \\
46.4344941956882	0.591208422239864 \\
46.6003316749585	0.59258887757138 \\
46.7661691542289	0.592981782038043 \\
46.9320066334992	0.590684645938109 \\
47.0978441127695	0.590913255113211 \\
47.2636815920398	0.591216831065175 \\
47.4295190713101	0.592179771305542 \\
47.5953565505804	0.589584032316948 \\
47.7611940298507	0.592308902871359 \\
47.9270315091211	0.591223063651026 \\
48.0928689883914	0.590778207645731 \\
48.2587064676617	0.589256205623008 \\
48.424543946932	0.590727113783877 \\
48.5903814262023	0.589736545234009 \\
48.7562189054726	0.589715395794483 \\
48.922056384743	0.588930226442702 \\
49.0878938640133	0.587585745488731 \\
49.2537313432836	0.590389603828728 \\
49.4195688225539	0.588936334625796 \\
49.5854063018242	0.586553542228165 \\
49.7512437810945	0.588839976858037 \\
49.9170812603648	0.584945058282024 \\
50.0829187396352	0.584946517153286 \\
50.2487562189055	0.587977311304325 \\
50.4145936981758	0.585514270595236 \\
50.5804311774461	0.586798957537397 \\
50.7462686567164	0.586926657840595 \\
50.9121061359867	0.585882882630551 \\
51.077943615257	0.586527523632884 \\
51.2437810945274	0.584886467975452 \\
51.4096185737977	0.583988627156499 \\
51.575456053068	0.585729526404472 \\
51.7412935323383	0.58650586878562 \\
51.9071310116086	0.585285648825703 \\
52.0729684908789	0.584412844514522 \\
52.2388059701493	0.582034931657612 \\
52.4046434494196	0.580480444262273 \\
52.5704809286899	0.580418140762109 \\
52.7363184079602	0.580055056920401 \\
52.9021558872305	0.578748090039705 \\
53.0679933665008	0.579523422701686 \\
53.2338308457711	0.577640281961279 \\
53.3996683250415	0.579020205796021 \\
53.5655058043118	0.57782488467153 \\
53.7313432835821	0.57825897449903 \\
53.8971807628524	0.579263870854756 \\
54.0630182421227	0.575115022957529 \\
54.228855721393	0.578262622199286 \\
54.3946932006633	0.57521531677286 \\
54.5605306799337	0.576902553467855 \\
54.726368159204	0.572196564884023 \\
54.8922056384743	0.572217765388264 \\
55.0580431177446	0.573826543605491 \\
55.2238805970149	0.572817458310196 \\
55.3897180762852	0.570939231224869 \\
55.5555555555556	0.571611131898272 \\
55.7213930348259	0.570126637538074 \\
55.8872305140962	0.567566530003577 \\
56.0530679933665	0.569064916132741 \\
56.2189054726368	0.568876566626653 \\
56.3847429519071	0.567796595690176 \\
56.5505804311774	0.565860813413425 \\
56.7164179104478	0.566486325328515 \\
56.8822553897181	0.568606528104546 \\
57.0480928689884	0.565974986541099 \\
57.2139303482587	0.567171242594028 \\
57.379767827529	0.56498845889605 \\
57.5456053067993	0.564647770448697 \\
57.7114427860696	0.565839297321286 \\
57.87728026534	0.562334117865803 \\
58.0431177446103	0.560678490972314 \\
58.2089552238806	0.560379025438564 \\
58.3747927031509	0.558256610853785 \\
58.5406301824212	0.558660017607375 \\
58.7064676616915	0.555111037346365 \\
58.8723051409619	0.557937888710907 \\
59.0381426202322	0.556209519581819 \\
59.2039800995025	0.55524336003691 \\
59.3698175787728	0.5547221757876 \\
59.5356550580431	0.554459368253814 \\
59.7014925373134	0.553482591323669 \\
59.8673300165837	0.553243663515214 \\
60.0331674958541	0.553074612893142 \\
60.1990049751244	0.550107700465132 \\
60.3648424543947	0.550812670812118 \\
60.530679933665	0.549832480420968 \\
60.6965174129353	0.549689523637702 \\
60.8623548922056	0.548561242426558 \\
61.028192371476	0.5480224159538 \\
61.1940298507463	0.54638797307214 \\
61.3598673300166	0.545054434757514 \\
61.5257048092869	0.545282426515292 \\
61.6915422885572	0.541859613869722 \\
61.8573797678275	0.541974302933975 \\
62.0232172470978	0.540711359215052 \\
62.1890547263682	0.53725810652224 \\
62.3548922056385	0.538320234447862 \\
62.5207296849088	0.536877888840196 \\
62.6865671641791	0.537802390729249 \\
62.8524046434494	0.535549172819615 \\
63.0182421227197	0.535717561174154 \\
63.18407960199	0.534353418992083 \\
63.3499170812604	0.532894192410567 \\
63.5157545605307	0.533476250029351 \\
63.681592039801	0.531243733221855 \\
63.8474295190713	0.532923374284521 \\
64.0132669983416	0.530623742525444 \\
64.1791044776119	0.529945944391992 \\
64.3449419568823	0.528959602290307 \\
64.5107794361526	0.527330403142748 \\
64.6766169154229	0.527942343243046 \\
64.8424543946932	0.527679779955556 \\
65.0082918739635	0.524485440730181 \\
65.1741293532338	0.52492839686136 \\
65.3399668325041	0.526466492002205 \\
65.5058043117745	0.525741111652287 \\
65.6716417910448	0.524871162138842 \\
65.8374792703151	0.523993792388932 \\
66.0033167495854	0.523356023054698 \\
66.1691542288557	0.52270510396915 \\
66.334991708126	0.524442846306175 \\
66.5008291873963	0.52323118552847 \\
66.6666666666667	0.524437336042218 \\
66.832504145937	0.52290268539129 \\
66.9983416252073	0.52291134083581 \\
67.1641791044776	0.522726856432182 \\
67.3300165837479	0.521864370455463 \\
67.4958540630182	0.520942611826923 \\
67.6616915422886	0.52289355525893 \\
67.8275290215589	0.522577252337004 \\
67.9933665008292	0.523781863631216 \\
68.1592039800995	0.522059792499678 \\
68.3250414593698	0.522186407057686 \\
68.4908789386401	0.521671552464092 \\
68.6567164179104	0.52012170575212 \\
68.8225538971808	0.519644850723871 \\
68.9883913764511	0.520931228512704 \\
69.1542288557214	0.52072860145832 \\
69.3200663349917	0.519422931155993 \\
69.485903814262	0.520856156383432 \\
69.6517412935323	0.520638962860772 \\
69.8175787728026	0.519195120586779 \\
69.983416252073	0.519958551704715 \\
70.1492537313433	0.519828556969439 \\
70.3150912106136	0.519740625718106 \\
70.4809286898839	0.520825627843968 \\
70.6467661691542	0.518587773310403 \\
70.8126036484245	0.519997914190426 \\
70.9784411276949	0.517662454389154 \\
71.1442786069652	0.516384032604859 \\
71.3101160862355	0.516438604020507 \\
71.4759535655058	0.516729457329373 \\
71.6417910447761	0.515268193675102 \\
71.8076285240464	0.515725998922111 \\
71.9734660033167	0.514176843498801 \\
72.1393034825871	0.514280796417763 \\
72.3051409618574	0.513493763397372 \\
72.4709784411277	0.51380240031291 \\
72.636815920398	0.514751249867145 \\
72.8026533996683	0.512706384250299 \\
72.9684908789386	0.511118918646769 \\
73.1343283582089	0.511916020298703 \\
73.3001658374793	0.511140515294423 \\
73.4660033167496	0.509237809329757 \\
73.6318407960199	0.508726529918052 \\
73.7976782752902	0.508300039833407 \\
73.9635157545605	0.509155029901736 \\
74.1293532338308	0.507360086766504 \\
74.2951907131012	0.508547079649651 \\
74.4610281923715	0.507948551473265 \\
74.6268656716418	0.506415161132716 \\
74.7927031509121	0.507880242606373 \\
74.9585406301824	0.507282904031104 \\
75.1243781094527	0.506286820440207 \\
75.290215588723	0.504310878956261 \\
75.4560530679934	0.503413874564108 \\
75.6218905472637	0.501905871642192 \\
75.787728026534	0.50150959703228 \\
75.9535655058043	0.500682406763838 \\
76.1194029850746	0.499819755703729 \\
76.2852404643449	0.498941166572741 \\
76.4510779436153	0.49853520759744 \\
76.6169154228856	0.497799720377881 \\
76.7827529021559	0.499706478992838 \\
76.9485903814262	0.496405283889329 \\
77.1144278606965	0.49666419547516 \\
77.2802653399668	0.49779991764033 \\
77.4461028192371	0.496422002561329 \\
77.6119402985075	0.495074248928885 \\
77.7777777777778	0.494512638189009 \\
77.9436152570481	0.495629366882168 \\
78.1094527363184	0.492970557155196 \\
78.2752902155887	0.493723160390141 \\
78.441127694859	0.493739788334677 \\
78.6069651741294	0.49107113461612 \\
78.7728026533997	0.491138693662221 \\
78.93864013267	0.491901478993485 \\
79.1044776119403	0.490135749333798 \\
79.2703150912106	0.489459943234812 \\
79.4361525704809	0.48689682480728 \\
79.6019900497512	0.487384136932783 \\
79.7678275290216	0.487033102796223 \\
79.9336650082919	0.485112590753845 \\
80.0995024875622	0.486830041088162 \\
80.2653399668325	0.486234430504041 \\
80.4311774461028	0.484563107386193 \\
80.5970149253731	0.482204538438592 \\
80.7628524046435	0.483686687665704 \\
80.9286898839138	0.485225204064336 \\
81.0945273631841	0.483616535432555 \\
81.2603648424544	0.481810337924862 \\
81.4262023217247	0.47960853206366 \\
81.592039800995	0.480455503197103 \\
81.7578772802653	0.479843009624077 \\
81.9237147595357	0.478323242456363 \\
82.089552238806	0.477059189088592 \\
82.2553897180763	0.475113283206577 \\
82.4212271973466	0.474354721786857 \\
82.5870646766169	0.475618353323313 \\
82.7529021558872	0.473758580442746 \\
82.9187396351575	0.474689486750819 \\
83.0845771144279	0.471208547985369 \\
83.2504145936982	0.472158614551268 \\
83.4162520729685	0.469636669721734 \\
83.5820895522388	0.470050484335103 \\
83.7479270315091	0.46874208238499 \\
83.9137645107794	0.467251977217844 \\
84.0796019900498	0.464438142229512 \\
84.2454394693201	0.464085752349676 \\
84.4112769485904	0.46404671233865 \\
84.5771144278607	0.464032537914394 \\
84.742951907131	0.460054260853926 \\
84.9087893864013	0.45931898813533 \\
85.0746268656716	0.459028846753064 \\
85.240464344942	0.457996517534525 \\
85.4063018242123	0.457462051031745 \\
85.5721393034826	0.457526401267702 \\
85.7379767827529	0.453292417079003 \\
85.9038142620232	0.452305794065533 \\
86.0696517412935	0.449998296372242 \\
86.2354892205638	0.449998920833062 \\
86.4013266998342	0.448068368310427 \\
86.5671641791045	0.448146249684444 \\
86.7330016583748	0.444443846064877 \\
86.8988391376451	0.445950925283276 \\
87.0646766169154	0.44271936357056 \\
87.2305140961857	0.443042868647682 \\
87.3963515754561	0.438050953802471 \\
87.5621890547264	0.440269575883076 \\
87.7280265339967	0.435822023504636 \\
87.893864013267	0.433477450540059 \\
88.0597014925373	0.430687916512341 \\
88.2255389718076	0.426661480090482 \\
88.3913764510779	0.425420569420718 \\
88.5572139303483	0.423749719589735 \\
88.7230514096186	0.418685839909784 \\
88.8888888888889	0.417585285177809 \\
89.0547263681592	0.414046375769495 \\
89.2205638474295	0.410878444555123 \\
89.3864013266998	0.409166200528542 \\
89.5522388059701	0.405433572601904 \\
89.7180762852405	0.402030215184376 \\
89.8839137645108	0.39871181365404 \\
90.0497512437811	0.391852715701971 \\
90.2155887230514	0.388912295163245 \\
90.3814262023217	0.383057643535426 \\
90.547263681592	0.379772300808089 \\
90.7131011608624	0.375360273138769 \\
90.8789386401327	0.368728078730693 \\
91.044776119403	0.366196014448288 \\
91.2106135986733	0.360259725063551 \\
91.3764510779436	0.35577942675188 \\
91.5422885572139	0.347500015192182 \\
91.7081260364842	0.345185344581609 \\
91.8739635157546	0.34111720592245 \\
92.0398009950249	0.338175294514998 \\
92.2056384742952	0.329950427488641 \\
92.3714759535655	0.326273005108636 \\
92.5373134328358	0.322054006127958 \\
92.7031509121061	0.316326182262654 \\
92.8689883913764	0.309601200825684 \\
93.0348258706468	0.302739331402323 \\
93.2006633499171	0.298997720994191 \\
93.3665008291874	0.291927719825634 \\
93.5323383084577	0.286443876333683 \\
93.698175787728	0.280106607185413 \\
93.8640132669983	0.275508455499292 \\
94.0298507462687	0.272198856634707 \\
94.195688225539	0.265736391562367 \\
94.3615257048093	0.25686681217391 \\
94.5273631840796	0.256142803379347 \\
94.6932006633499	0.245432353894635 \\
94.8590381426202	0.238553227512573 \\
95.0248756218905	0.231576398407238 \\
95.1907131011609	0.228809146667735 \\
95.3565505804312	0.2198077098269 \\
95.5223880597015	0.211182140993219 \\
95.6882255389718	0.20345525145934 \\
95.8540630182421	0.194874879423922 \\
96.0199004975124	0.188998700532831 \\
96.1857379767827	0.183633058712719 \\
96.3515754560531	0.176416100610297 \\
96.5174129353234	0.168777018322199 \\
96.6832504145937	0.163122734719112 \\
96.849087893864	0.158941993238342 \\
97.0149253731343	0.152811122482378 \\
97.1807628524046	0.147513420779396 \\
97.3466003316749	0.141806280022653 \\
97.5124378109453	0.135579796852511 \\
97.6782752902156	0.129545444818953 \\
97.8441127694859	0.12499291961745 \\
98.0099502487562	0.120310025893586 \\
98.1757877280265	0.113624111844448 \\
98.3416252072968	0.108196639046334 \\
98.5074626865672	0.102007462952571 \\
98.6733001658375	0.098176723278999 \\
98.8391376451078	0.0964669184207805 \\
99.0049751243781	0.0914981630060661 \\
99.1708126036484	0.0849021783396409 \\
99.3366500829187	0.0738935931455444 \\
99.502487562189	0.0637639947170804 \\
99.6683250414594	0.0483666216539128 \\
99.8341625207297	0.0231723792545151 \\
100	0 \\
};

\addplot [gray, dashed, forget plot]
table [row sep=\\]{%
0	0 \\
100	0 \\
};
\addplot [gray, dashed, forget plot]
table [row sep=\\]{%
0	0.719816389305752 \\
100	0.719816389305752 \\
};
\end{axis}
\end{tikzpicture}

\begin{center}
  \ref*{named}
\end{center}
\end{document}


==> img/mnist-rate.tex <==
\documentclass{standalone}
\usepackage[utf8]{inputenc}
\usepackage{tikz, pgfplots}
\pgfplotsset{compat=1.15}

\newlength\figureheight
\newlength\figurewidth

\setlength\figureheight{9cm}
\setlength\figurewidth{16cm}

\begin{document}
\footnotesize
% This content was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}
\definecolor{color7}{rgb}{0.737254901960784,0.741176470588235,0.133333333333333}
\definecolor{color8}{rgb}{0.0901960784313725,0.745098039215686,0.811764705882353}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend entries={
    {ours (diag)},
    {ours (low rank)},
    {SHAP},
    {LIME},
    {LRP-$\alpha$-$\beta$},
    {Deep Taylor},
    {Sensitivity},
    {SmoothGrad},
    {Guided Backprop},
},
legend style={at={(1.025,1)}, anchor=north west, draw=none, line width=1.5},
tick align=outside,
tick pos=left,
ticklabel style = {font=\scriptsize},
width=\figurewidth,
x grid style={white!69.01960784313725!black},
xlabel={rate (percentage of non-randomised components)},
xmin=0, xmax=100,
y grid style={white!69.01960784313725!black},
ylabel={distortion (squared distance)},
ymin=-0.05, ymax=1.05,
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={0.0,0.2,0.4,0.6,0.8,1.0}
]
\addlegendimage{no markers, color0}
\addlegendimage{no markers, color1}
\addlegendimage{no markers, color2}
\addlegendimage{no markers, color3}
\addlegendimage{no markers, color4}
\addlegendimage{no markers, color5}
\addlegendimage{no markers, color6}
\addlegendimage{no markers, color7}
\addlegendimage{no markers, color8}

% diag
\addplot [line width=1.5, opacity=0.8, color0]
table [row sep=\\]{%
0	0.915302277005667 \\
0.636942675159236	0.914897879535024 \\
1.27388535031847	0.914955005561307 \\
1.91082802547771	0.914392303299567 \\
2.54777070063694	0.913913712887957 \\
3.18471337579618	0.913124813415092 \\
3.82165605095541	0.91181355914625 \\
4.45859872611465	0.910920069632878 \\
5.09554140127389	0.909728824831889 \\
5.73248407643312	0.907541623930842 \\
6.36942675159236	0.904422131525206 \\
7.00636942675159	0.89844528823103 \\
7.64331210191083	0.889064364178531 \\
8.28025477707006	0.879638812035999 \\
8.9171974522293	0.865032449078663 \\
9.55414012738853	0.847204560040287 \\
10.1910828025478	0.817671556584383 \\
10.828025477707	0.786480124310061 \\
11.4649681528662	0.756625395606765 \\
12.1019108280255	0.719461157494869 \\
12.7388535031847	0.689802426470562 \\
13.3757961783439	0.662872316920761 \\
14.0127388535032	0.646159680862311 \\
14.6496815286624	0.625710389845003 \\
15.2866242038217	0.603130521470775 \\
15.9235668789809	0.578861355526883 \\
16.5605095541401	0.562549194409776 \\
17.1974522292994	0.54327226390283 \\
17.8343949044586	0.526313902774841 \\
18.4713375796178	0.507820679268386 \\
19.1082802547771	0.488194635252802 \\
19.7452229299363	0.468718718425634 \\
20.3821656050955	0.453147611718394 \\
21.0191082802548	0.437526789573968 \\
21.656050955414	0.42341887775298 \\
22.2929936305732	0.406539963567511 \\
22.9299363057325	0.383856907566733 \\
23.5668789808917	0.373959079945924 \\
24.203821656051	0.361018593606055 \\
24.8407643312102	0.352333432959885 \\
25.4777070063694	0.334891807538586 \\
26.1146496815287	0.322782117774871 \\
26.7515923566879	0.318391604779032 \\
27.3885350318471	0.305401463233069 \\
28.0254777070064	0.290498711896537 \\
28.6624203821656	0.274642179859195 \\
29.2993630573248	0.25416732531155 \\
29.9363057324841	0.239519755041348 \\
30.5732484076433	0.230395653385026 \\
31.2101910828025	0.224219365217299 \\
31.8471337579618	0.206354430257383 \\
32.484076433121	0.197388710445578 \\
33.1210191082803	0.187491240122719 \\
33.7579617834395	0.180450722227509 \\
34.3949044585987	0.17004341681118 \\
35.031847133758	0.164858777236829 \\
35.6687898089172	0.15488809490254 \\
36.3057324840764	0.149885378458232 \\
36.9426751592357	0.146080467690504 \\
37.5796178343949	0.142286373614973 \\
38.2165605095541	0.135741578520562 \\
38.8535031847134	0.127534778287356 \\
39.4904458598726	0.122170036089153 \\
40.1273885350318	0.118668007058723 \\
40.7643312101911	0.115988992307534 \\
41.4012738853503	0.114739448847985 \\
42.0382165605096	0.114458753423055 \\
42.6751592356688	0.110928653630353 \\
43.312101910828	0.109795687174935 \\
43.9490445859873	0.107753106349735 \\
44.5859872611465	0.106064593375957 \\
45.2229299363057	0.105720598158642 \\
45.859872611465	0.105660447393018 \\
46.4968152866242	0.10107765281084 \\
47.1337579617834	0.102510538770027 \\
47.7707006369427	0.101692348617901 \\
48.4076433121019	0.105048794073774 \\
49.0445859872611	0.10678264726683 \\
49.6815286624204	0.104515893191343 \\
50.3184713375796	0.104141126941172 \\
50.9554140127388	0.100660744234927 \\
51.5923566878981	0.0942686504492909 \\
52.2292993630573	0.0946836196743177 \\
52.8662420382166	0.0913629869378766 \\
53.5031847133758	0.0898793992463776 \\
54.140127388535	0.0912610156707878 \\
54.7770700636943	0.0932641700274794 \\
55.4140127388535	0.0885993452471915 \\
56.0509554140127	0.0847211482357483 \\
56.687898089172	0.0843657264544428 \\
57.3248407643312	0.0849968377382736 \\
57.9617834394904	0.0820953562741127 \\
58.5987261146497	0.0809204355782566 \\
59.2356687898089	0.0769778919785582 \\
59.8726114649682	0.0728175958216259 \\
60.5095541401274	0.0697220870745276 \\
61.1464968152866	0.069573733276185 \\
61.7834394904459	0.0663028350631563 \\
62.4203821656051	0.0609000864211354 \\
63.0573248407643	0.0611979689784469 \\
63.6942675159236	0.0604403268750452 \\
64.3312101910828	0.0578017377376212 \\
64.968152866242	0.0569615070642183 \\
65.6050955414013	0.0562265104295842 \\
66.2420382165605	0.0565717342074102 \\
66.8789808917197	0.0580055651896321 \\
67.515923566879	0.0558406970609675 \\
68.1528662420382	0.0536924676578815 \\
68.7898089171974	0.0530355511187436 \\
69.4267515923567	0.0516676429742354 \\
70.0636942675159	0.0502146364164357 \\
70.7006369426752	0.047858236432136 \\
71.3375796178344	0.0436263103592267 \\
71.9745222929936	0.041490578407217 \\
72.6114649681529	0.0435731726871599 \\
73.2484076433121	0.0413646480405423 \\
73.8853503184713	0.0365425511132209 \\
74.5222929936306	0.0344397371566309 \\
75.1592356687898	0.0292522834792929 \\
75.796178343949	0.0274525385262767 \\
76.4331210191083	0.0264842152561434 \\
77.0700636942675	0.0250717553341566 \\
77.7070063694268	0.0246679013653031 \\
78.343949044586	0.023518264541254 \\
78.9808917197452	0.0214105830919573 \\
79.6178343949044	0.0215948285956261 \\
80.2547770700637	0.0221752843729731 \\
80.8917197452229	0.0206871826929791 \\
81.5286624203822	0.0200333808431981 \\
82.1656050955414	0.0180039261966783 \\
82.8025477707006	0.016939886469961 \\
83.4394904458599	0.0164302520577284 \\
84.0764331210191	0.0152049938945421 \\
84.7133757961783	0.0179532819468311 \\
85.3503184713376	0.0163399642931773 \\
85.9872611464968	0.0131536986371063 \\
86.6242038216561	0.0141247465936345 \\
87.2611464968153	0.01327596764516 \\
87.8980891719745	0.0121285805308498 \\
88.5350318471338	0.0120514438185723 \\
89.171974522293	0.0101677074822704 \\
89.8089171974522	0.00769705398510929 \\
90.4458598726115	0.00879979228037486 \\
91.0828025477707	0.00507045895788893 \\
91.7197452229299	0.00270865938690974 \\
92.3566878980892	0.00140423010554699 \\
92.9936305732484	0.00136763750200842 \\
93.6305732484076	0.00145916896503785 \\
94.2675159235669	0.000954184377694958 \\
94.9044585987261	0.000147736546360875 \\
95.5414012738853	0.00020563326829361 \\
96.1783439490446	7.5831423694197e-05 \\
96.8152866242038	9.01510687761231e-06 \\
97.4522292993631	2.69555547833988e-05 \\
98.0891719745223	7.28216068456078e-05 \\
98.7261146496815	3.70043936087683e-05 \\
99.3630573248408	1.06594282453898e-05 \\
100	0 \\
};
% low rank
\addplot [line width=1.5, opacity=0.8, color1]
table [row sep=\\]{%
0	0.915357051674199 \\
0.636942675159236	0.915227248034116 \\
1.27388535031847	0.915214880107859 \\
1.91082802547771	0.91479181588057 \\
2.54777070063694	0.914286919457036 \\
3.18471337579618	0.913981904212938 \\
3.82165605095541	0.913407933515058 \\
4.45859872611465	0.91219857815893 \\
5.09554140127389	0.911649713800239 \\
5.73248407643312	0.909805654858072 \\
6.36942675159236	0.907931437072486 \\
7.00636942675159	0.904220986820128 \\
7.64331210191083	0.899408183220713 \\
8.28025477707006	0.891681350001081 \\
8.9171974522293	0.881793985170281 \\
9.55414012738853	0.866400890762204 \\
10.1910828025478	0.843677140962463 \\
10.828025477707	0.815732325516656 \\
11.4649681528662	0.784778605268143 \\
12.1019108280255	0.755100658195139 \\
12.7388535031847	0.732542790245411 \\
13.3757961783439	0.702023484450563 \\
14.0127388535032	0.685597043114072 \\
14.6496815286624	0.655763708387299 \\
15.2866242038217	0.637628591464024 \\
15.9235668789809	0.611770064768222 \\
16.5605095541401	0.581516180041167 \\
17.1974522292994	0.559260992673856 \\
17.8343949044586	0.538472295260667 \\
18.4713375796178	0.518498637739362 \\
19.1082802547771	0.503628890002888 \\
19.7452229299363	0.487090694266444 \\
20.3821656050955	0.464638472461728 \\
21.0191082802548	0.448736118995055 \\
21.656050955414	0.431948736615273 \\
22.2929936305732	0.416476795868581 \\
22.9299363057325	0.41033081717631 \\
23.5668789808917	0.392846886213862 \\
24.203821656051	0.377646020163826 \\
24.8407643312102	0.368218375981212 \\
25.4777070063694	0.355487732173168 \\
26.1146496815287	0.339880906253116 \\
26.7515923566879	0.326050494145185 \\
27.3885350318471	0.311406431181788 \\
28.0254777070064	0.29756518659392 \\
28.6624203821656	0.289430849787419 \\
29.2993630573248	0.285511728062708 \\
29.9363057324841	0.273465378975955 \\
30.5732484076433	0.257571287034116 \\
31.2101910828025	0.2532267642624 \\
31.8471337579618	0.246370905290878 \\
32.484076433121	0.238924588817214 \\
33.1210191082803	0.229511329547328 \\
33.7579617834395	0.218523132682964 \\
34.3949044585987	0.211999891399781 \\
35.031847133758	0.205209046333574 \\
35.6687898089172	0.19656958974975 \\
36.3057324840764	0.193505595126818 \\
36.9426751592357	0.188363225647116 \\
37.5796178343949	0.180665277905889 \\
38.2165605095541	0.17780703073498 \\
38.8535031847134	0.176921318878963 \\
39.4904458598726	0.181857033437873 \\
40.1273885350318	0.181308218246561 \\
40.7643312101911	0.169877750721273 \\
41.4012738853503	0.170945828704587 \\
42.0382165605096	0.167355942753278 \\
42.6751592356688	0.159132054033679 \\
43.312101910828	0.160917436879709 \\
43.9490445859873	0.158705909741713 \\
44.5859872611465	0.152451162153754 \\
45.2229299363057	0.15276708747665 \\
45.859872611465	0.154616718239573 \\
46.4968152866242	0.153713800062779 \\
47.1337579617834	0.148259220205273 \\
47.7707006369427	0.145095372648224 \\
48.4076433121019	0.141223281291304 \\
49.0445859872611	0.137144297436318 \\
49.6815286624204	0.142063708091318 \\
50.3184713375796	0.138972948657664 \\
50.9554140127388	0.135386218844883 \\
51.5923566878981	0.136451942370435 \\
52.2292993630573	0.137702290837561 \\
52.8662420382166	0.134881288566319 \\
53.5031847133758	0.139558151269279 \\
54.140127388535	0.136780998639642 \\
54.7770700636943	0.136270147006671 \\
55.4140127388535	0.133517340225091 \\
56.0509554140127	0.131932834061964 \\
56.687898089172	0.134747272334298 \\
57.3248407643312	0.13243705332934 \\
57.9617834394904	0.12529669113244 \\
58.5987261146497	0.123928657143194 \\
59.2356687898089	0.117348750308774 \\
59.8726114649682	0.112826762822144 \\
60.5095541401274	0.107977442519471 \\
61.1464968152866	0.108870440438631 \\
61.7834394904459	0.107074299248776 \\
62.4203821656051	0.105692124396488 \\
63.0573248407643	0.101580517035282 \\
63.6942675159236	0.0967599215672677 \\
64.3312101910828	0.0961993314493315 \\
64.968152866242	0.0916168372839007 \\
65.6050955414013	0.0921097758966539 \\
66.2420382165605	0.0877931163976724 \\
66.8789808917197	0.0870568133034649 \\
67.515923566879	0.083238089999618 \\
68.1528662420382	0.0748206277492329 \\
68.7898089171974	0.068493194954121 \\
69.4267515923567	0.0609258264217894 \\
70.0636942675159	0.0571119256809411 \\
70.7006369426752	0.0510515104439976 \\
71.3375796178344	0.0483643315007964 \\
71.9745222929936	0.0465908288042154 \\
72.6114649681529	0.0423148174912073 \\
73.2484076433121	0.0388696238515831 \\
73.8853503184713	0.0355050632522396 \\
74.5222929936306	0.0343288852101157 \\
75.1592356687898	0.0290182301512002 \\
75.796178343949	0.0293797381894244 \\
76.4331210191083	0.0266372983371425 \\
77.0700636942675	0.0259252283265305 \\
77.7070063694268	0.0227802128519499 \\
78.343949044586	0.0218835592938696 \\
78.9808917197452	0.0216446559132106 \\
79.6178343949044	0.0209467851451305 \\
80.2547770700637	0.0204015163291647 \\
80.8917197452229	0.0202989855681639 \\
81.5286624203822	0.0198260758382571 \\
82.1656050955414	0.0196964242136459 \\
82.8025477707006	0.0190530524354917 \\
83.4394904458599	0.0182678479595004 \\
84.0764331210191	0.0174462869089026 \\
84.7133757961783	0.0173339407590548 \\
85.3503184713376	0.0167187536798101 \\
85.9872611464968	0.0145869656028263 \\
86.6242038216561	0.0143085979532103 \\
87.2611464968153	0.0112077204540581 \\
87.8980891719745	0.0102187756866916 \\
88.5350318471338	0.00953857931921789 \\
89.171974522293	0.00930158052729809 \\
89.8089171974522	0.00529064661131628 \\
90.4458598726115	0.00421870759679443 \\
91.0828025477707	0.00326019716453203 \\
91.7197452229299	0.000907381129858749 \\
92.3566878980892	0.00048245033594462 \\
92.9936305732484	0.00070976121111272 \\
93.6305732484076	0.000443445233610191 \\
94.2675159235669	0.000231513561347612 \\
94.9044585987261	0.000192474169685184 \\
95.5414012738853	0.00120322937686957 \\
96.1783439490446	0.000461845686448683 \\
96.8152866242038	0.00014991334368375 \\
97.4522292993631	0.000121900715528724 \\
98.0891719745223	0.000292317089806247 \\
98.7261146496815	8.70994935397107e-05 \\
99.3630573248408	9.82171510571561e-06 \\
100	0 \\
};
% shap
\addplot [line width=1.5, opacity=0.8, color2]
table [row sep=\\]{%
0	0.915337583995879 \\
0.636942675159236	0.915343243436267 \\
1.27388535031847	0.915058495633291 \\
1.91082802547771	0.914969642501072 \\
2.54777070063694	0.914721961428549 \\
3.18471337579618	0.914067975742082 \\
3.82165605095541	0.913809311401769 \\
4.45859872611465	0.913702104265196 \\
5.09554140127389	0.913109080982213 \\
5.73248407643312	0.912984250486329 \\
6.36942675159236	0.912497834326473 \\
7.00636942675159	0.911836287926222 \\
7.64331210191083	0.9092408940004 \\
8.28025477707006	0.908165643782862 \\
8.9171974522293	0.907826513407951 \\
9.55414012738853	0.905480230802406 \\
10.1910828025478	0.903349770898718 \\
10.828025477707	0.89881741115449 \\
11.4649681528662	0.896938014916169 \\
12.1019108280255	0.893527010932657 \\
12.7388535031847	0.889996402946622 \\
13.3757961783439	0.888581986241268 \\
14.0127388535032	0.879740467594083 \\
14.6496815286624	0.874422991986869 \\
15.2866242038217	0.868278317514751 \\
15.9235668789809	0.862827896720517 \\
16.5605095541401	0.854565615377859 \\
17.1974522292994	0.846876917299544 \\
17.8343949044586	0.840828435704982 \\
18.4713375796178	0.831392836386026 \\
19.1082802547771	0.82691729659741 \\
19.7452229299363	0.822897597653563 \\
20.3821656050955	0.814933810059559 \\
21.0191082802548	0.806251084532209 \\
21.656050955414	0.796177451214959 \\
22.2929936305732	0.788275304980925 \\
22.9299363057325	0.782196397704874 \\
23.5668789808917	0.774777627381146 \\
24.203821656051	0.762138374003407 \\
24.8407643312102	0.757524264830707 \\
25.4777070063694	0.751694900294278 \\
26.1146496815287	0.75172059627748 \\
26.7515923566879	0.744975094131184 \\
27.3885350318471	0.744550607065834 \\
28.0254777070064	0.736049193643895 \\
28.6624203821656	0.732125602547686 \\
29.2993630573248	0.722994721015569 \\
29.9363057324841	0.713495626098765 \\
30.5732484076433	0.710297039800942 \\
31.2101910828025	0.701309298702669 \\
31.8471337579618	0.701040882414022 \\
32.484076433121	0.693838957291604 \\
33.1210191082803	0.693425176468669 \\
33.7579617834395	0.691301670135691 \\
34.3949044585987	0.68406015620771 \\
35.031847133758	0.682955671082155 \\
35.6687898089172	0.680913226099536 \\
36.3057324840764	0.674553369873472 \\
36.9426751592357	0.667495749578763 \\
37.5796178343949	0.673296481821593 \\
38.2165605095541	0.669033656187438 \\
38.8535031847134	0.663459821190318 \\
39.4904458598726	0.669545259467718 \\
40.1273885350318	0.662428048099176 \\
40.7643312101911	0.656568475708476 \\
41.4012738853503	0.649783974276506 \\
42.0382165605096	0.646439228808963 \\
42.6751592356688	0.649171275183222 \\
43.312101910828	0.647974176858082 \\
43.9490445859873	0.643889453797808 \\
44.5859872611465	0.641623466131404 \\
45.2229299363057	0.643622564994919 \\
45.859872611465	0.641286114140827 \\
46.4968152866242	0.63266666396681 \\
47.1337579617834	0.634732560445853 \\
47.7707006369427	0.628732120208882 \\
48.4076433121019	0.620554613847117 \\
49.0445859872611	0.617217971064499 \\
49.6815286624204	0.613038260163075 \\
50.3184713375796	0.616689490433034 \\
50.9554140127388	0.617749542601963 \\
51.5923566878981	0.613712078359154 \\
52.2292993630573	0.607195365736612 \\
52.8662420382166	0.613147564121331 \\
53.5031847133758	0.604334962420776 \\
54.140127388535	0.600649047243888 \\
54.7770700636943	0.598087041163991 \\
55.4140127388535	0.593597938974955 \\
56.0509554140127	0.589792128899593 \\
56.687898089172	0.589285093234295 \\
57.3248407643312	0.589988588950978 \\
57.9617834394904	0.58771868869932 \\
58.5987261146497	0.584978611716039 \\
59.2356687898089	0.584185881790224 \\
59.8726114649682	0.576864277281741 \\
60.5095541401274	0.57541624768944 \\
61.1464968152866	0.569843960361019 \\
61.7834394904459	0.56974021419528 \\
62.4203821656051	0.567317794388834 \\
63.0573248407643	0.566803284254514 \\
63.6942675159236	0.567290072417181 \\
64.3312101910828	0.565737574202769 \\
64.968152866242	0.567694624054976 \\
65.6050955414013	0.56431880246406 \\
66.2420382165605	0.568205496873039 \\
66.8789808917197	0.565242327578579 \\
67.515923566879	0.56580770743682 \\
68.1528662420382	0.566315876585758 \\
68.7898089171974	0.567730589529594 \\
69.4267515923567	0.569908565413038 \\
70.0636942675159	0.573683043236639 \\
70.7006369426752	0.567001411124246 \\
71.3375796178344	0.567819962020506 \\
71.9745222929936	0.562638924511166 \\
72.6114649681529	0.553569606326525 \\
73.2484076433121	0.540238314747385 \\
73.8853503184713	0.536354489325149 \\
74.5222929936306	0.534624638623148 \\
75.1592356687898	0.531705976929664 \\
75.796178343949	0.524320727976169 \\
76.4331210191083	0.517209765893825 \\
77.0700636942675	0.50845320298533 \\
77.7070063694268	0.505097963272172 \\
78.343949044586	0.505845522146081 \\
78.9808917197452	0.504375511484377 \\
79.6178343949044	0.503023304829935 \\
80.2547770700637	0.498108743730578 \\
80.8917197452229	0.488663292078806 \\
81.5286624203822	0.487873535836746 \\
82.1656050955414	0.492169494098707 \\
82.8025477707006	0.470293957752619 \\
83.4394904458599	0.458125824383241 \\
84.0764331210191	0.446269432290834 \\
84.7133757961783	0.438506858804738 \\
85.3503184713376	0.429752732969737 \\
85.9872611464968	0.411574480435496 \\
86.6242038216561	0.393987527260971 \\
87.2611464968153	0.370931029511577 \\
87.8980891719745	0.364418107146114 \\
88.5350318471338	0.356096666274707 \\
89.171974522293	0.347284696789219 \\
89.8089171974522	0.338303664466652 \\
90.4458598726115	0.32366981157838 \\
91.0828025477707	0.296351706438908 \\
91.7197452229299	0.262459392451658 \\
92.3566878980892	0.237563372652315 \\
92.9936305732484	0.205416264266599 \\
93.6305732484076	0.167259111824684 \\
94.2675159235669	0.135110904349933 \\
94.9044585987261	0.112765623000061 \\
95.5414012738853	0.0871203838951172 \\
96.1783439490446	0.0635267734186538 \\
96.8152866242038	0.0461748992290974 \\
97.4522292993631	0.0293470235283116 \\
98.0891719745223	0.0154063635801917 \\
98.7261146496815	0.00520529175246523 \\
99.3630573248408	0.000361827552059495 \\
100	0 \\
};
% lime
\addplot [line width=1.5, opacity=0.8, color3]
table [row sep=\\]{%
0	0.915359026114711 \\
0.636942675159236	0.915124920154674 \\
1.27388535031847	0.914954012483196 \\
1.91082802547771	0.914721805675104 \\
2.54777070063694	0.914539713238383 \\
3.18471337579618	0.91451623698687 \\
3.82165605095541	0.913681757921075 \\
4.45859872611465	0.912990726898988 \\
5.09554140127389	0.913002941562794 \\
5.73248407643312	0.912936458014894 \\
6.36942675159236	0.912302961230993 \\
7.00636942675159	0.912285444214786 \\
7.64331210191083	0.911387363581359 \\
8.28025477707006	0.910639919019265 \\
8.9171974522293	0.909389425303561 \\
9.55414012738853	0.908559083362394 \\
10.1910828025478	0.906936861866275 \\
10.828025477707	0.905459136260399 \\
11.4649681528662	0.902982526045465 \\
12.1019108280255	0.903641079175575 \\
12.7388535031847	0.904793537180293 \\
13.3757961783439	0.904049547225549 \\
14.0127388535032	0.903449390232211 \\
14.6496815286624	0.903669438216468 \\
15.2866242038217	0.902411833538843 \\
15.9235668789809	0.901218578914254 \\
16.5605095541401	0.90135528747124 \\
17.1974522292994	0.901639764996289 \\
17.8343949044586	0.900216182561969 \\
18.4713375796178	0.899822665248255 \\
19.1082802547771	0.90050893578372 \\
19.7452229299363	0.899037295897113 \\
20.3821656050955	0.89968329968694 \\
21.0191082802548	0.900890429680989 \\
21.656050955414	0.901045027865862 \\
22.2929936305732	0.899000426568313 \\
22.9299363057325	0.899677890556822 \\
23.5668789808917	0.897469786875778 \\
24.203821656051	0.896767897781634 \\
24.8407643312102	0.897907165668051 \\
25.4777070063694	0.897238820938946 \\
26.1146496815287	0.897675554655137 \\
26.7515923566879	0.896303380202253 \\
27.3885350318471	0.896226984174535 \\
28.0254777070064	0.894486464582063 \\
28.6624203821656	0.893463150763592 \\
29.2993630573248	0.893313259999479 \\
29.9363057324841	0.891309392652105 \\
30.5732484076433	0.891454038592464 \\
31.2101910828025	0.889723499054395 \\
31.8471337579618	0.887945527858882 \\
32.484076433121	0.883347756940025 \\
33.1210191082803	0.881338743040315 \\
33.7579617834395	0.879606284892189 \\
34.3949044585987	0.879098899860962 \\
35.031847133758	0.875055042575402 \\
35.6687898089172	0.871859120972742 \\
36.3057324840764	0.869132111627781 \\
36.9426751592357	0.86520019875474 \\
37.5796178343949	0.859681611240966 \\
38.2165605095541	0.854375768129763 \\
38.8535031847134	0.851939819007487 \\
39.4904458598726	0.845899529388757 \\
40.1273885350318	0.840569419345919 \\
40.7643312101911	0.838148425595182 \\
41.4012738853503	0.834985614918594 \\
42.0382165605096	0.825851405535791 \\
42.6751592356688	0.818196515118965 \\
43.312101910828	0.814156012288164 \\
43.9490445859873	0.805710384791202 \\
44.5859872611465	0.798728557552905 \\
45.2229299363057	0.794181824611623 \\
45.859872611465	0.785019701518152 \\
46.4968152866242	0.774483928379214 \\
47.1337579617834	0.758752274925781 \\
47.7707006369427	0.749313816668878 \\
48.4076433121019	0.732454490052383 \\
49.0445859872611	0.71642186015479 \\
49.6815286624204	0.69934157290258 \\
50.3184713375796	0.690544613113722 \\
50.9554140127388	0.661323085341484 \\
51.5923566878981	0.650624301519432 \\
52.2292993630573	0.637604941150789 \\
52.8662420382166	0.630160355099743 \\
53.5031847133758	0.617881874716518 \\
54.140127388535	0.615422439842061 \\
54.7770700636943	0.613260881104919 \\
55.4140127388535	0.598744075820507 \\
56.0509554140127	0.590287335961688 \\
56.687898089172	0.585959652238149 \\
57.3248407643312	0.579843466723626 \\
57.9617834394904	0.57239577720062 \\
58.5987261146497	0.554330775692051 \\
59.2356687898089	0.545281484484436 \\
59.8726114649682	0.543859202900556 \\
60.5095541401274	0.539123306983581 \\
61.1464968152866	0.530134653390009 \\
61.7834394904459	0.523712180067249 \\
62.4203821656051	0.516424569118991 \\
63.0573248407643	0.51113895994511 \\
63.6942675159236	0.506857297096562 \\
64.3312101910828	0.499931329642067 \\
64.968152866242	0.493312142434226 \\
65.6050955414013	0.479007865085441 \\
66.2420382165605	0.46804638920256 \\
66.8789808917197	0.460238076212882 \\
67.515923566879	0.452257488993037 \\
68.1528662420382	0.435157519337141 \\
68.7898089171974	0.425501588822416 \\
69.4267515923567	0.417223617339767 \\
70.0636942675159	0.400774468696811 \\
70.7006369426752	0.388453066955563 \\
71.3375796178344	0.379035199056181 \\
71.9745222929936	0.363086775494969 \\
72.6114649681529	0.352449405120951 \\
73.2484076433121	0.340084830330414 \\
73.8853503184713	0.324538654093672 \\
74.5222929936306	0.312856605557431 \\
75.1592356687898	0.30102172143311 \\
75.796178343949	0.285272751616902 \\
76.4331210191083	0.272506310421631 \\
77.0700636942675	0.262654982992181 \\
77.7070063694268	0.253103170150888 \\
78.343949044586	0.239302753196266 \\
78.9808917197452	0.231257251957097 \\
79.6178343949044	0.223927119370504 \\
80.2547770700637	0.217456321901532 \\
80.8917197452229	0.211987954881831 \\
81.5286624203822	0.211960756239676 \\
82.1656050955414	0.210086692314682 \\
82.8025477707006	0.204655659753493 \\
83.4394904458599	0.193141724094663 \\
84.0764331210191	0.18456582365611 \\
84.7133757961783	0.174128132915755 \\
85.3503184713376	0.165307405661583 \\
85.9872611464968	0.155278858561005 \\
86.6242038216561	0.141542442702434 \\
87.2611464968153	0.130829592474434 \\
87.8980891719745	0.124192381571333 \\
88.5350318471338	0.117838855703883 \\
89.171974522293	0.106171230516088 \\
89.8089171974522	0.0985699575960641 \\
90.4458598726115	0.090577159849325 \\
91.0828025477707	0.0781853369528316 \\
91.7197452229299	0.0687241017570762 \\
92.3566878980892	0.0622630389693722 \\
92.9936305732484	0.0621354288689717 \\
93.6305732484076	0.0544284225021702 \\
94.2675159235669	0.0423861222928641 \\
94.9044585987261	0.0271499048546591 \\
95.5414012738853	0.0144502848516458 \\
96.1783439490446	0.00299407317020282 \\
96.8152866242038	0.00139311712173907 \\
97.4522292993631	0.00013910427410508 \\
98.0891719745223	9.6350808230099e-05 \\
98.7261146496815	5.19034912845484e-05 \\
99.3630573248408	5.64248386289989e-06 \\
100	0 \\
};
% lrp-a-flat
\addplot [line width=1.5, opacity=0.8, color4]
table [row sep=\\]{%
0	0.915279536643071 \\
0.636942675159236	0.915189996781071 \\
1.27388535031847	0.913825893525442 \\
1.91082802547771	0.913056988901991 \\
2.54777070063694	0.911720939071506 \\
3.18471337579618	0.911682318670474 \\
3.82165605095541	0.911014620112784 \\
4.45859872611465	0.910173475601999 \\
5.09554140127389	0.909462006672741 \\
5.73248407643312	0.909123137710644 \\
6.36942675159236	0.908722566239908 \\
7.00636942675159	0.907729051172409 \\
7.64331210191083	0.905945700166288 \\
8.28025477707006	0.905501524494147 \\
8.9171974522293	0.904570518216821 \\
9.55414012738853	0.904557809087491 \\
10.1910828025478	0.903359051392251 \\
10.828025477707	0.902813068001059 \\
11.4649681528662	0.901556073474741 \\
12.1019108280255	0.901052070509214 \\
12.7388535031847	0.900111452922051 \\
13.3757961783439	0.897460223375068 \\
14.0127388535032	0.896538179135155 \\
14.6496815286624	0.894573387049234 \\
15.2866242038217	0.888937440227196 \\
15.9235668789809	0.887828352211885 \\
16.5605095541401	0.881603976448969 \\
17.1974522292994	0.878584029073649 \\
17.8343949044586	0.870725167219718 \\
18.4713375796178	0.864231825456446 \\
19.1082802547771	0.856463007610115 \\
19.7452229299363	0.84941847814278 \\
20.3821656050955	0.843065863447451 \\
21.0191082802548	0.834987694179308 \\
21.656050955414	0.817434763997832 \\
22.2929936305732	0.803298773871285 \\
22.9299363057325	0.799746705617572 \\
23.5668789808917	0.783778356249714 \\
24.203821656051	0.7674914922012 \\
24.8407643312102	0.751067722780757 \\
25.4777070063694	0.727770924465008 \\
26.1146496815287	0.712364078718388 \\
26.7515923566879	0.698727404263216 \\
27.3885350318471	0.670143365470707 \\
28.0254777070064	0.654149833356814 \\
28.6624203821656	0.641250645264632 \\
29.2993630573248	0.622552617781918 \\
29.9363057324841	0.607166809235828 \\
30.5732484076433	0.586977240887737 \\
31.2101910828025	0.567785158846024 \\
31.8471337579618	0.551507354183124 \\
32.484076433121	0.52913466309425 \\
33.1210191082803	0.513174978420555 \\
33.7579617834395	0.496291564239288 \\
34.3949044585987	0.481291346505577 \\
35.031847133758	0.459436896823868 \\
35.6687898089172	0.441033638377413 \\
36.3057324840764	0.421486864959848 \\
36.9426751592357	0.40228623877843 \\
37.5796178343949	0.382619166307963 \\
38.2165605095541	0.369619854637249 \\
38.8535031847134	0.36221744446081 \\
39.4904458598726	0.343898517804338 \\
40.1273885350318	0.331122351102141 \\
40.7643312101911	0.325468381969875 \\
41.4012738853503	0.311356217000554 \\
42.0382165605096	0.299324114999386 \\
42.6751592356688	0.290059887907878 \\
43.312101910828	0.281366936271464 \\
43.9490445859873	0.270232758163695 \\
44.5859872611465	0.259165657098321 \\
45.2229299363057	0.250560712807177 \\
45.859872611465	0.246129519022804 \\
46.4968152866242	0.238672871810577 \\
47.1337579617834	0.23369011068879 \\
47.7707006369427	0.228247801950356 \\
48.4076433121019	0.221018713914561 \\
49.0445859872611	0.203955218201652 \\
49.6815286624204	0.195776882390918 \\
50.3184713375796	0.179236572571696 \\
50.9554140127388	0.175432974222782 \\
51.5923566878981	0.164627161612075 \\
52.2292993630573	0.155648416100192 \\
52.8662420382166	0.142059617900577 \\
53.5031847133758	0.1352683019356 \\
54.140127388535	0.126401883017817 \\
54.7770700636943	0.12691372775879 \\
55.4140127388535	0.123782752121198 \\
56.0509554140127	0.115460961570622 \\
56.687898089172	0.114105681583413 \\
57.3248407643312	0.10649897521534 \\
57.9617834394904	0.104583030792612 \\
58.5987261146497	0.100665495178116 \\
59.2356687898089	0.0976409344184454 \\
59.8726114649682	0.0881465844240388 \\
60.5095541401274	0.0840468804214615 \\
61.1464968152866	0.080906913315474 \\
61.7834394904459	0.0765533008870219 \\
62.4203821656051	0.0723647611364461 \\
63.0573248407643	0.0688362964588219 \\
63.6942675159236	0.0661337317498512 \\
64.3312101910828	0.0628913355637385 \\
64.968152866242	0.0586087170424194 \\
65.6050955414013	0.0563405118927367 \\
66.2420382165605	0.0559919349020069 \\
66.8789808917197	0.0570371597014995 \\
67.515923566879	0.0559817904510999 \\
68.1528662420382	0.0532707078189286 \\
68.7898089171974	0.0531071496577955 \\
69.4267515923567	0.0509704864149212 \\
70.0636942675159	0.0491589486216189 \\
70.7006369426752	0.0484352591525878 \\
71.3375796178344	0.0474029722858034 \\
71.9745222929936	0.0450787367612973 \\
72.6114649681529	0.0430213847766274 \\
73.2484076433121	0.039831430801844 \\
73.8853503184713	0.040421612043387 \\
74.5222929936306	0.0428930838830291 \\
75.1592356687898	0.0431170639708387 \\
75.796178343949	0.0461338319544731 \\
76.4331210191083	0.0446600741161697 \\
77.0700636942675	0.0419218228976978 \\
77.7070063694268	0.0395621100098193 \\
78.343949044586	0.0370570656093417 \\
78.9808917197452	0.034904034747923 \\
79.6178343949044	0.0341361324477835 \\
80.2547770700637	0.03396603083652 \\
80.8917197452229	0.0345426242941255 \\
81.5286624203822	0.0345104090242105 \\
82.1656050955414	0.0315273394865175 \\
82.8025477707006	0.0322376883222422 \\
83.4394904458599	0.0295715200778997 \\
84.0764331210191	0.0270151271708166 \\
84.7133757961783	0.0266606252198415 \\
85.3503184713376	0.0269333754935625 \\
85.9872611464968	0.0255003390029708 \\
86.6242038216561	0.0221461233812279 \\
87.2611464968153	0.0203960947584466 \\
87.8980891719745	0.019936254265643 \\
88.5350318471338	0.0165258456651994 \\
89.171974522293	0.0151384654310051 \\
89.8089171974522	0.0113142198078113 \\
90.4458598726115	0.00756423401159239 \\
91.0828025477707	0.0044850588053594 \\
91.7197452229299	0.00310672920232342 \\
92.3566878980892	0.00183331640599853 \\
92.9936305732484	0.00138825633450793 \\
93.6305732484076	0.00090020252194293 \\
94.2675159235669	0.000786719098987163 \\
94.9044585987261	0.000719636344105936 \\
95.5414012738853	0.000605869547277251 \\
96.1783439490446	0.000228521346821182 \\
96.8152866242038	0.000114399129838105 \\
97.4522292993631	3.90491612401433e-05 \\
98.0891719745223	5.29769004437242e-06 \\
98.7261146496815	1.58224677974772e-06 \\
99.3630573248408	1.75723243096115e-06 \\
100	0 \\
};
% deep taylor
\addplot [line width=1.5, opacity=0.8, color5]
table [row sep=\\]{%
0	0.915108444119787 \\
0.636942675159236	0.914932806138259 \\
1.27388535031847	0.914045504260051 \\
1.91082802547771	0.91313602060875 \\
2.54777070063694	0.911957067431674 \\
3.18471337579618	0.910590018753368 \\
3.82165605095541	0.910537324954231 \\
4.45859872611465	0.910029022791977 \\
5.09554140127389	0.908498411692911 \\
5.73248407643312	0.907802728457594 \\
6.36942675159236	0.907082352798048 \\
7.00636942675159	0.905331506189361 \\
7.64331210191083	0.905574468916917 \\
8.28025477707006	0.903425675487395 \\
8.9171974522293	0.901341059016965 \\
9.55414012738853	0.899868637461122 \\
10.1910828025478	0.896159622186669 \\
10.828025477707	0.892379179954424 \\
11.4649681528662	0.891676668546006 \\
12.1019108280255	0.889185391005312 \\
12.7388535031847	0.885621906049025 \\
13.3757961783439	0.881541308226811 \\
14.0127388535032	0.8776189789902 \\
14.6496815286624	0.873662902648564 \\
15.2866242038217	0.869181041205148 \\
15.9235668789809	0.863184733692884 \\
16.5605095541401	0.856055356255702 \\
17.1974522292994	0.84860441075312 \\
17.8343949044586	0.840320153123536 \\
18.4713375796178	0.838010415438387 \\
19.1082802547771	0.827055331876484 \\
19.7452229299363	0.819051155365577 \\
20.3821656050955	0.811779763777001 \\
21.0191082802548	0.798832018364902 \\
21.656050955414	0.789647078512899 \\
22.2929936305732	0.777312721417951 \\
22.9299363057325	0.765809075148358 \\
23.5668789808917	0.752696893283662 \\
24.203821656051	0.753005867681458 \\
24.8407643312102	0.736706229053307 \\
25.4777070063694	0.733425336582998 \\
26.1146496815287	0.723484702528463 \\
26.7515923566879	0.708850192589359 \\
27.3885350318471	0.694223447196326 \\
28.0254777070064	0.684219063670027 \\
28.6624203821656	0.668541002220057 \\
29.2993630573248	0.659375842627181 \\
29.9363057324841	0.645717096219753 \\
30.5732484076433	0.623985568861953 \\
31.2101910828025	0.614326980856942 \\
31.8471337579618	0.594966488099802 \\
32.484076433121	0.578265500908762 \\
33.1210191082803	0.552034299346042 \\
33.7579617834395	0.531695765833022 \\
34.3949044585987	0.514806493161093 \\
35.031847133758	0.492568963259602 \\
35.6687898089172	0.47439343644604 \\
36.3057324840764	0.460320090788242 \\
36.9426751592357	0.445219834775171 \\
37.5796178343949	0.434818244245893 \\
38.2165605095541	0.416743659121627 \\
38.8535031847134	0.406109287064448 \\
39.4904458598726	0.401036985973649 \\
40.1273885350318	0.387794929345448 \\
40.7643312101911	0.379071561585365 \\
41.4012738853503	0.363180426776078 \\
42.0382165605096	0.342703528309929 \\
42.6751592356688	0.336637577808865 \\
43.312101910828	0.328443775918886 \\
43.9490445859873	0.315016901427365 \\
44.5859872611465	0.300976617038716 \\
45.2229299363057	0.287451678723427 \\
45.859872611465	0.278692920365245 \\
46.4968152866242	0.268852787410925 \\
47.1337579617834	0.257403313527763 \\
47.7707006369427	0.254084914072406 \\
48.4076433121019	0.242121921816225 \\
49.0445859872611	0.228563743166276 \\
49.6815286624204	0.222890865901381 \\
50.3184713375796	0.218816106079206 \\
50.9554140127388	0.210040866814574 \\
51.5923566878981	0.200013354813179 \\
52.2292993630573	0.20165091464471 \\
52.8662420382166	0.199043844228551 \\
53.5031847133758	0.195702066076262 \\
54.140127388535	0.184147371770348 \\
54.7770700636943	0.180273860819348 \\
55.4140127388535	0.171131236140114 \\
56.0509554140127	0.16378519766988 \\
56.687898089172	0.160188999764009 \\
57.3248407643312	0.150274629251306 \\
57.9617834394904	0.145090841604419 \\
58.5987261146497	0.142401844813606 \\
59.2356687898089	0.140197980422209 \\
59.8726114649682	0.132788348425089 \\
60.5095541401274	0.134107656193323 \\
61.1464968152866	0.130510301945353 \\
61.7834394904459	0.124614090000673 \\
62.4203821656051	0.119064307818581 \\
63.0573248407643	0.115855140297417 \\
63.6942675159236	0.116198544921988 \\
64.3312101910828	0.112346903903932 \\
64.968152866242	0.104091633233613 \\
65.6050955414013	0.0992449075833318 \\
66.2420382165605	0.0953608707829663 \\
66.8789808917197	0.0877435232195099 \\
67.515923566879	0.0816894290978948 \\
68.1528662420382	0.0785217687940165 \\
68.7898089171974	0.0748251608477181 \\
69.4267515923567	0.0697482681564024 \\
70.0636942675159	0.0699613786035442 \\
70.7006369426752	0.0690609381939673 \\
71.3375796178344	0.0644057728859692 \\
71.9745222929936	0.0623108347470912 \\
72.6114649681529	0.0618478870915861 \\
73.2484076433121	0.0594091535686678 \\
73.8853503184713	0.0547075845839191 \\
74.5222929936306	0.051964409021068 \\
75.1592356687898	0.048320477198168 \\
75.796178343949	0.0472720354809988 \\
76.4331210191083	0.0399767857146866 \\
77.0700636942675	0.0344355256537676 \\
77.7070063694268	0.0301403874030183 \\
78.343949044586	0.0258402793692996 \\
78.9808917197452	0.0223439587903809 \\
79.6178343949044	0.0208778318481685 \\
80.2547770700637	0.0198116518903507 \\
80.8917197452229	0.0185053777487677 \\
81.5286624203822	0.0165186024707966 \\
82.1656050955414	0.0156609038001278 \\
82.8025477707006	0.0163354139253453 \\
83.4394904458599	0.0138357442637126 \\
84.0764331210191	0.0122943009529337 \\
84.7133757961783	0.0119455920395952 \\
85.3503184713376	0.0116559582205355 \\
85.9872611464968	0.00765195488764157 \\
86.6242038216561	0.00684307999602476 \\
87.2611464968153	0.00526011109115688 \\
87.8980891719745	0.00403434741111226 \\
88.5350318471338	0.00352107359656529 \\
89.171974522293	0.0028899962343003 \\
89.8089171974522	0.00281325426266484 \\
90.4458598726115	0.00161169947038573 \\
91.0828025477707	0.000809450790457831 \\
91.7197452229299	0.000699636926035012 \\
92.3566878980892	0.000254678417331888 \\
92.9936305732484	3.65030735328276e-05 \\
93.6305732484076	7.64293615427647e-05 \\
94.2675159235669	5.55401297894775e-05 \\
94.9044585987261	4.36500108192206e-05 \\
95.5414012738853	1.22322993392743e-05 \\
96.1783439490446	4.22746984249045e-06 \\
96.8152866242038	3.25893222701268e-06 \\
97.4522292993631	1.1293787987654e-06 \\
98.0891719745223	6.69590851245516e-07 \\
98.7261146496815	3.51877031974368e-07 \\
99.3630573248408	2.53383649635452e-07 \\
100	0 \\
};
% sensitivity
\addplot [line width=1.5, opacity=0.8, color6]
table [row sep=\\]{%
0	0.915295913887239 \\
0.636942675159236	0.915337685588587 \\
1.27388535031847	0.91540009645331 \\
1.91082802547771	0.915330261166306 \\
2.54777070063694	0.915248990615033 \\
3.18471337579618	0.915047088255459 \\
3.82165605095541	0.914784053612156 \\
4.45859872611465	0.91398013417827 \\
5.09554140127389	0.913763488081475 \\
5.73248407643312	0.913337327046407 \\
6.36942675159236	0.912741690422817 \\
7.00636942675159	0.912886173570398 \\
7.64331210191083	0.912451563115577 \\
8.28025477707006	0.91153962501849 \\
8.9171974522293	0.911466644102625 \\
9.55414012738853	0.910468427404804 \\
10.1910828025478	0.909000267582087 \\
10.828025477707	0.907974420793877 \\
11.4649681528662	0.908222828493191 \\
12.1019108280255	0.908669019530105 \\
12.7388535031847	0.908078471995214 \\
13.3757961783439	0.907530105523481 \\
14.0127388535032	0.906009310849169 \\
14.6496815286624	0.904210082326057 \\
15.2866242038217	0.903604703823531 \\
15.9235668789809	0.903377776189964 \\
16.5605095541401	0.900611679826406 \\
17.1974522292994	0.898431796511011 \\
17.8343949044586	0.89704219655547 \\
18.4713375796178	0.896958801365597 \\
19.1082802547771	0.894318380837814 \\
19.7452229299363	0.892321243462432 \\
20.3821656050955	0.891193084419223 \\
21.0191082802548	0.887257279470664 \\
21.656050955414	0.886617918774731 \\
22.2929936305732	0.881755620898596 \\
22.9299363057325	0.880056347520359 \\
23.5668789808917	0.878925749373367 \\
24.203821656051	0.876920926303991 \\
24.8407643312102	0.877151920160846 \\
25.4777070063694	0.876785255849106 \\
26.1146496815287	0.874047446150788 \\
26.7515923566879	0.868749335390441 \\
27.3885350318471	0.860670992210733 \\
28.0254777070064	0.860484646064912 \\
28.6624203821656	0.856068739179212 \\
29.2993630573248	0.853049949184899 \\
29.9363057324841	0.849913582886033 \\
30.5732484076433	0.843604838367038 \\
31.2101910828025	0.836420267841402 \\
31.8471337579618	0.832560109625769 \\
32.484076433121	0.831548125185426 \\
33.1210191082803	0.825165528961879 \\
33.7579617834395	0.819280432247638 \\
34.3949044585987	0.812591663921275 \\
35.031847133758	0.808987821732819 \\
35.6687898089172	0.806552811254791 \\
36.3057324840764	0.798575601362301 \\
36.9426751592357	0.797657197282822 \\
37.5796178343949	0.792169319574648 \\
38.2165605095541	0.785394322009234 \\
38.8535031847134	0.776032709271533 \\
39.4904458598726	0.767050316043764 \\
40.1273885350318	0.762564042399213 \\
40.7643312101911	0.753125317570014 \\
41.4012738853503	0.74588119563999 \\
42.0382165605096	0.737476738615024 \\
42.6751592356688	0.724607228001079 \\
43.312101910828	0.719358746746943 \\
43.9490445859873	0.714975731772952 \\
44.5859872611465	0.709727659879735 \\
45.2229299363057	0.692983888962214 \\
45.859872611465	0.681658957559789 \\
46.4968152866242	0.677975813700089 \\
47.1337579617834	0.673006366546381 \\
47.7707006369427	0.665640384493802 \\
48.4076433121019	0.659745658628268 \\
49.0445859872611	0.648787525074315 \\
49.6815286624204	0.639106883219274 \\
50.3184713375796	0.630041199360495 \\
50.9554140127388	0.624116164255009 \\
51.5923566878981	0.617924984355128 \\
52.2292993630573	0.613853764525498 \\
52.8662420382166	0.605801867436486 \\
53.5031847133758	0.596280678550366 \\
54.140127388535	0.585033747911525 \\
54.7770700636943	0.582812680744683 \\
55.4140127388535	0.57579019758091 \\
56.0509554140127	0.567777234223079 \\
56.687898089172	0.55792745329837 \\
57.3248407643312	0.548202486467165 \\
57.9617834394904	0.546236340350111 \\
58.5987261146497	0.535434765774518 \\
59.2356687898089	0.523165723778996 \\
59.8726114649682	0.513858244160484 \\
60.5095541401274	0.497352316366818 \\
61.1464968152866	0.484872074690586 \\
61.7834394904459	0.484590370979812 \\
62.4203821656051	0.476642670538837 \\
63.0573248407643	0.463955148000433 \\
63.6942675159236	0.453573825958577 \\
64.3312101910828	0.449074560163564 \\
64.968152866242	0.441478592864252 \\
65.6050955414013	0.42671774191588 \\
66.2420382165605	0.41890707500513 \\
66.8789808917197	0.410356823455995 \\
67.515923566879	0.400730973961474 \\
68.1528662420382	0.394661639677642 \\
68.7898089171974	0.384985859706478 \\
69.4267515923567	0.37068295932962 \\
70.0636942675159	0.363150768031259 \\
70.7006369426752	0.346974921502239 \\
71.3375796178344	0.340640530093625 \\
71.9745222929936	0.327325380165497 \\
72.6114649681529	0.31406478398459 \\
73.2484076433121	0.305605165477409 \\
73.8853503184713	0.297012575725293 \\
74.5222929936306	0.291142236030045 \\
75.1592356687898	0.277008055327464 \\
75.796178343949	0.269636785110491 \\
76.4331210191083	0.261909369134534 \\
77.0700636942675	0.244726423504146 \\
77.7070063694268	0.235749986800233 \\
78.343949044586	0.226173130379926 \\
78.9808917197452	0.214191241656215 \\
79.6178343949044	0.208402049438577 \\
80.2547770700637	0.195860511905165 \\
80.8917197452229	0.187437288836052 \\
81.5286624203822	0.173546818418356 \\
82.1656050955414	0.163133481854825 \\
82.8025477707006	0.157182318430921 \\
83.4394904458599	0.147009328520615 \\
84.0764331210191	0.140588287227737 \\
84.7133757961783	0.130973197225171 \\
85.3503184713376	0.122257163740697 \\
85.9872611464968	0.113917103900196 \\
86.6242038216561	0.108290803102598 \\
87.2611464968153	0.0978799092648691 \\
87.8980891719745	0.0885373912272004 \\
88.5350318471338	0.0754785161982352 \\
89.171974522293	0.0697703352762464 \\
89.8089171974522	0.0617304495975482 \\
90.4458598726115	0.0578886013477959 \\
91.0828025477707	0.0432510466711595 \\
91.7197452229299	0.0410706197748218 \\
92.3566878980892	0.0402219547080749 \\
92.9936305732484	0.0305754801045609 \\
93.6305732484076	0.0302951500922418 \\
94.2675159235669	0.0191028665016653 \\
94.9044585987261	0.0156310601366676 \\
95.5414012738853	0.0119478705670841 \\
96.1783439490446	0.00915490327364147 \\
96.8152866242038	0.00476523745419684 \\
97.4522292993631	0.000865416227075926 \\
98.0891719745223	0.000446705291700411 \\
98.7261146496815	0.000163029611833068 \\
99.3630573248408	6.9625348141642e-05 \\
100	0 \\
};
% smoothgrad
\addplot [line width=1.5, opacity=0.8, color7]
table [row sep=\\]{%
0	0.915332208784699 \\
0.636942675159236	0.915318208049873 \\
1.27388535031847	0.914997505499287 \\
1.91082802547771	0.914360618686713 \\
2.54777070063694	0.91399864871957 \\
3.18471337579618	0.913839076877272 \\
3.82165605095541	0.912693303899036 \\
4.45859872611465	0.910892072102461 \\
5.09554140127389	0.908816506712329 \\
5.73248407643312	0.90654568518586 \\
6.36942675159236	0.905229289680381 \\
7.00636942675159	0.901865566720538 \\
7.64331210191083	0.901447494846964 \\
8.28025477707006	0.897260779437434 \\
8.9171974522293	0.892909227290487 \\
9.55414012738853	0.886292840524268 \\
10.1910828025478	0.877667146839014 \\
10.828025477707	0.872418525017908 \\
11.4649681528662	0.864224156025722 \\
12.1019108280255	0.854922158771932 \\
12.7388535031847	0.84474046119073 \\
13.3757961783439	0.841788963075682 \\
14.0127388535032	0.836035517529146 \\
14.6496815286624	0.826668570143279 \\
15.2866242038217	0.810652013876475 \\
15.9235668789809	0.802642668760706 \\
16.5605095541401	0.794682174649717 \\
17.1974522292994	0.784237733330546 \\
17.8343949044586	0.770879319258854 \\
18.4713375796178	0.762878741034463 \\
19.1082802547771	0.751718861124454 \\
19.7452229299363	0.747732219849243 \\
20.3821656050955	0.73224583190163 \\
21.0191082802548	0.716905791909692 \\
21.656050955414	0.696123015489338 \\
22.2929936305732	0.687362727476673 \\
22.9299363057325	0.67857392635189 \\
23.5668789808917	0.669667226290737 \\
24.203821656051	0.647459159466314 \\
24.8407643312102	0.644189962619297 \\
25.4777070063694	0.634830747123156 \\
26.1146496815287	0.617747574055386 \\
26.7515923566879	0.594460764113566 \\
27.3885350318471	0.573073603209189 \\
28.0254777070064	0.555863493222951 \\
28.6624203821656	0.533538579444991 \\
29.2993630573248	0.521074638277849 \\
29.9363057324841	0.502137266538295 \\
30.5732484076433	0.486749458672063 \\
31.2101910828025	0.475557105099805 \\
31.8471337579618	0.462673797319782 \\
32.484076433121	0.452369912575805 \\
33.1210191082803	0.442424579581658 \\
33.7579617834395	0.422166699076285 \\
34.3949044585987	0.410098162910814 \\
35.031847133758	0.399726669476053 \\
35.6687898089172	0.389825729878984 \\
36.3057324840764	0.383042836328571 \\
36.9426751592357	0.371770189777945 \\
37.5796178343949	0.360372178418638 \\
38.2165605095541	0.353152898606428 \\
38.8535031847134	0.347670688998345 \\
39.4904458598726	0.33651015951257 \\
40.1273885350318	0.331871599194024 \\
40.7643312101911	0.322866118362049 \\
41.4012738853503	0.307402430774425 \\
42.0382165605096	0.299211022198903 \\
42.6751592356688	0.290111248133692 \\
43.312101910828	0.286011669432655 \\
43.9490445859873	0.283374486073287 \\
44.5859872611465	0.275837447737779 \\
45.2229299363057	0.269550108748925 \\
45.859872611465	0.257933749484852 \\
46.4968152866242	0.251063315685123 \\
47.1337579617834	0.247194913252023 \\
47.7707006369427	0.243280040762413 \\
48.4076433121019	0.242254852914432 \\
49.0445859872611	0.233873785805339 \\
49.6815286624204	0.22409086325283 \\
50.3184713375796	0.220701830267719 \\
50.9554140127388	0.213719470636751 \\
51.5923566878981	0.210748725259066 \\
52.2292993630573	0.210092913861259 \\
52.8662420382166	0.19759696730307 \\
53.5031847133758	0.193389320918048 \\
54.140127388535	0.190976427046565 \\
54.7770700636943	0.180358778202009 \\
55.4140127388535	0.175035396028296 \\
56.0509554140127	0.170037360896206 \\
56.687898089172	0.161412723781983 \\
57.3248407643312	0.15993570139553 \\
57.9617834394904	0.151027444513401 \\
58.5987261146497	0.148461706441615 \\
59.2356687898089	0.143004775935807 \\
59.8726114649682	0.134819877883124 \\
60.5095541401274	0.129371324985551 \\
61.1464968152866	0.120857652032032 \\
61.7834394904459	0.108503145469606 \\
62.4203821656051	0.10382480374764 \\
63.0573248407643	0.094433652919028 \\
63.6942675159236	0.0920942674647142 \\
64.3312101910828	0.0886805559724754 \\
64.968152866242	0.0845445619313515 \\
65.6050955414013	0.0780544533541633 \\
66.2420382165605	0.074870768118883 \\
66.8789808917197	0.0656617736427242 \\
67.515923566879	0.0546228338856382 \\
68.1528662420382	0.0526234065116316 \\
68.7898089171974	0.0509201504333825 \\
69.4267515923567	0.0452152278827263 \\
70.0636942675159	0.039984968150831 \\
70.7006369426752	0.0363241753448737 \\
71.3375796178344	0.0353395820840375 \\
71.9745222929936	0.0339022561271557 \\
72.6114649681529	0.0324829703123429 \\
73.2484076433121	0.0289285460340807 \\
73.8853503184713	0.0289729060434711 \\
74.5222929936306	0.0252321648035799 \\
75.1592356687898	0.0286202879077628 \\
75.796178343949	0.0255846171234759 \\
76.4331210191083	0.0232137006229116 \\
77.0700636942675	0.0223910178444393 \\
77.7070063694268	0.0194534636941763 \\
78.343949044586	0.0188408576552019 \\
78.9808917197452	0.017066739466646 \\
79.6178343949044	0.0175666772099464 \\
80.2547770700637	0.0176342500389624 \\
80.8917197452229	0.0164727956611391 \\
81.5286624203822	0.0161503835090719 \\
82.1656050955414	0.0154524411550771 \\
82.8025477707006	0.0141033660733711 \\
83.4394904458599	0.0123176008860587 \\
84.0764331210191	0.0107997517919097 \\
84.7133757961783	0.0100432763876155 \\
85.3503184713376	0.0105842652495616 \\
85.9872611464968	0.0097702959744516 \\
86.6242038216561	0.00953419285537841 \\
87.2611464968153	0.00930226129227847 \\
87.8980891719745	0.00971071962111672 \\
88.5350318471338	0.00769499334735309 \\
89.171974522293	0.00535469326795663 \\
89.8089171974522	0.00345858409370116 \\
90.4458598726115	0.00327538981260524 \\
91.0828025477707	0.00191658759376807 \\
91.7197452229299	0.00108887730229512 \\
92.3566878980892	0.000662302671801669 \\
92.9936305732484	0.000384346694518101 \\
93.6305732484076	0.000277911614260518 \\
94.2675159235669	0.000342514483668666 \\
94.9044585987261	0.0001654532673912 \\
95.5414012738853	0.000145993269931495 \\
96.1783439490446	9.07849165657382e-05 \\
96.8152866242038	7.11333740819953e-05 \\
97.4522292993631	1.60955158966658e-05 \\
98.0891719745223	9.57310513477694e-06 \\
98.7261146496815	5.99761299575619e-06 \\
99.3630573248408	4.72148470301192e-06 \\
100	0 \\
};
% guided backprop
\addplot [line width=1.5, opacity=0.8, color8]
table [row sep=\\]{%
0	0.915289433045486 \\
0.636942675159236	0.915018932305036 \\
1.27388535031847	0.914629745124777 \\
1.91082802547771	0.913647925360529 \\
2.54777070063694	0.9125796902243 \\
3.18471337579618	0.911739893409719 \\
3.82165605095541	0.910418545694918 \\
4.45859872611465	0.90975812723931 \\
5.09554140127389	0.907255242046947 \\
5.73248407643312	0.90599291900222 \\
6.36942675159236	0.904707145163342 \\
7.00636942675159	0.904110449397429 \\
7.64331210191083	0.900655277819123 \\
8.28025477707006	0.900812918615716 \\
8.9171974522293	0.899012547604526 \\
9.55414012738853	0.897544313467604 \\
10.1910828025478	0.894507789759879 \\
10.828025477707	0.890664282623913 \\
11.4649681528662	0.886934735912491 \\
12.1019108280255	0.885342898443764 \\
12.7388535031847	0.883594782164402 \\
13.3757961783439	0.883590390841634 \\
14.0127388535032	0.88154056035517 \\
14.6496815286624	0.881234050860728 \\
15.2866242038217	0.881918060956868 \\
15.9235668789809	0.881512290718333 \\
16.5605095541401	0.882327439137394 \\
17.1974522292994	0.882040298905035 \\
17.8343949044586	0.881472499376172 \\
18.4713375796178	0.881619107524863 \\
19.1082802547771	0.883859973810876 \\
19.7452229299363	0.883538263546905 \\
20.3821656050955	0.884175008668228 \\
21.0191082802548	0.885828807456853 \\
21.656050955414	0.885444986873639 \\
22.2929936305732	0.886873702561191 \\
22.9299363057325	0.886603718536579 \\
23.5668789808917	0.888553329957122 \\
24.203821656051	0.889129216714421 \\
24.8407643312102	0.890579583466431 \\
25.4777070063694	0.890989573095215 \\
26.1146496815287	0.891900631189553 \\
26.7515923566879	0.893806191461453 \\
27.3885350318471	0.895438231566907 \\
28.0254777070064	0.894284821742591 \\
28.6624203821656	0.895025881759953 \\
29.2993630573248	0.8951298903529 \\
29.9363057324841	0.896113456947478 \\
30.5732484076433	0.895587066806541 \\
31.2101910828025	0.896926665313764 \\
31.8471337579618	0.896216710184787 \\
32.484076433121	0.897537598097475 \\
33.1210191082803	0.898721562566428 \\
33.7579617834395	0.897619104998524 \\
34.3949044585987	0.898818907617202 \\
35.031847133758	0.899400399944154 \\
35.6687898089172	0.900263848401109 \\
36.3057324840764	0.901401101666947 \\
36.9426751592357	0.900670578882583 \\
37.5796178343949	0.900967026052446 \\
38.2165605095541	0.902310870752918 \\
38.8535031847134	0.901365278419195 \\
39.4904458598726	0.901514828088048 \\
40.1273885350318	0.902770682312373 \\
40.7643312101911	0.900778594922729 \\
41.4012738853503	0.901412394262642 \\
42.0382165605096	0.902040862157787 \\
42.6751592356688	0.903576470449092 \\
43.312101910828	0.904315817801995 \\
43.9490445859873	0.903730079642106 \\
44.5859872611465	0.904622496716579 \\
45.2229299363057	0.905071084324562 \\
45.859872611465	0.9061403374844 \\
46.4968152866242	0.906708000597874 \\
47.1337579617834	0.90727467561615 \\
47.7707006369427	0.907465883548554 \\
48.4076433121019	0.907271732761251 \\
49.0445859872611	0.906265151411205 \\
49.6815286624204	0.907386736613153 \\
50.3184713375796	0.907644265931519 \\
50.9554140127388	0.90870687761886 \\
51.5923566878981	0.909303038462255 \\
52.2292993630573	0.909727716571677 \\
52.8662420382166	0.909671726531024 \\
53.5031847133758	0.910756155994034 \\
54.140127388535	0.911133222711319 \\
54.7770700636943	0.910407688879036 \\
55.4140127388535	0.91153031721283 \\
56.0509554140127	0.911931536493278 \\
56.687898089172	0.911270125626506 \\
57.3248407643312	0.911011248541508 \\
57.9617834394904	0.911290221038367 \\
58.5987261146497	0.911372211404551 \\
59.2356687898089	0.912499263238468 \\
59.8726114649682	0.912616903666441 \\
60.5095541401274	0.912086024472948 \\
61.1464968152866	0.912386504267728 \\
61.7834394904459	0.912542910212001 \\
62.4203821656051	0.911119154271257 \\
63.0573248407643	0.911675612228299 \\
63.6942675159236	0.911378130282004 \\
64.3312101910828	0.911580971061449 \\
64.968152866242	0.911056424701525 \\
65.6050955414013	0.910162748417288 \\
66.2420382165605	0.909491972588499 \\
66.8789808917197	0.908448694806166 \\
67.515923566879	0.907760459807227 \\
68.1528662420382	0.905530636838042 \\
68.7898089171974	0.906620073250677 \\
69.4267515923567	0.903673212200527 \\
70.0636942675159	0.90280408023954 \\
70.7006369426752	0.903652649674751 \\
71.3375796178344	0.903301061668431 \\
71.9745222929936	0.901832765207067 \\
72.6114649681529	0.898234145145492 \\
73.2484076433121	0.899367396034951 \\
73.8853503184713	0.897401962702681 \\
74.5222929936306	0.89430735807022 \\
75.1592356687898	0.893302894250425 \\
75.796178343949	0.890911490699464 \\
76.4331210191083	0.884970503952743 \\
77.0700636942675	0.882955630400686 \\
77.7070063694268	0.876714367534579 \\
78.343949044586	0.873250848763334 \\
78.9808917197452	0.868390863403254 \\
79.6178343949044	0.854170916110503 \\
80.2547770700637	0.844606695386849 \\
80.8917197452229	0.83014956423271 \\
81.5286624203822	0.818846667730722 \\
82.1656050955414	0.804289662285489 \\
82.8025477707006	0.788534951373795 \\
83.4394904458599	0.773453699526318 \\
84.0764331210191	0.760313620324764 \\
84.7133757961783	0.745803818804688 \\
85.3503184713376	0.734786425910485 \\
85.9872611464968	0.717186429139622 \\
86.6242038216561	0.705896708156452 \\
87.2611464968153	0.673275532374361 \\
87.8980891719745	0.656977285499933 \\
88.5350318471338	0.639553970110615 \\
89.171974522293	0.611147948812376 \\
89.8089171974522	0.57429616445719 \\
90.4458598726115	0.523739270581041 \\
91.0828025477707	0.497025298395677 \\
91.7197452229299	0.442580172085452 \\
92.3566878980892	0.403053959110532 \\
92.9936305732484	0.370843156667387 \\
93.6305732484076	0.323414957851079 \\
94.2675159235669	0.28564595851833 \\
94.9044585987261	0.241529117081412 \\
95.5414012738853	0.192879580910973 \\
96.1783439490446	0.138703813994129 \\
96.8152866242038	0.0852694374041955 \\
97.4522292993631	0.0434305852236933 \\
98.0891719745223	0.0308202713149312 \\
98.7261146496815	0.0105349109358821 \\
99.3630573248408	0.00359212654030443 \\
100	0 \\
};

\addplot [gray, dashed, forget plot]
table [row sep=\\]{%
0	0 \\
100	0 \\
};
\addplot [gray, dashed, forget plot]
table [row sep=\\]{%
0	0.915271880686149 \\
100	0.915271880686149 \\
};
\end{axis}
\end{tikzpicture}
\end{document}

==> img/stl-rate.tex <==
\documentclass{standalone}
\usepackage[utf8]{inputenc}
\usepackage{tikz, pgfplots}
\pgfplotsset{compat=1.15}

\newlength\figureheight
\newlength\figurewidth

\setlength\figureheight{9cm}
\setlength\figurewidth{16cm}

\begin{document}
\footnotesize
% This content was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}
\definecolor{color7}{rgb}{0.737254901960784,0.741176470588235,0.133333333333333}
\definecolor{color8}{rgb}{0.0901960784313725,0.745098039215686,0.811764705882353}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend entries={
    {ours (diag)},
    {ours (low rank)},
    {SHAP},
    {LIME},
    {LRP-$\alpha$-$\beta$},
    {Deep Taylor},
    {Sensitivity},
    {SmoothGrad},
    {Guided Backprop},
},
legend style={at={(1.025,1)}, anchor=north west, draw=none, line width=1.5},
tick align=outside,
tick pos=left,
ticklabel style = {font=\scriptsize},
width=\figurewidth,
x grid style={white!69.01960784313725!black},
xlabel={rate (percentage of non-randomised components)},
xmin=0, xmax=100,
y grid style={white!69.01960784313725!black},
ylabel={distortion (squared distance)},
ymin=-0.05, ymax=0.85,
ytick={0,0.2,0.4,0.6,0.8},
yticklabels={0.0,0.2,0.4,0.6,0.8}
]
\addlegendimage{no markers, color0}
\addlegendimage{no markers, color1}
\addlegendimage{no markers, color2}
\addlegendimage{no markers, color3}
\addlegendimage{no markers, color4}
\addlegendimage{no markers, color5}
\addlegendimage{no markers, color6}
\addlegendimage{no markers, color7}
\addlegendimage{no markers, color8}

% diag
\addplot [line width=1.5, opacity=0.8, color0]
table [row sep=\\]{%
0	0.719263047472105 \\
0.165837479270315	0.718659565207471 \\
0.33167495854063	0.7185806234629 \\
0.497512437810945	0.719458629083369 \\
0.66334991708126	0.718553667820687 \\
0.829187396351575	0.715587148672907 \\
0.99502487562189	0.710267205581205 \\
1.16086235489221	0.70350315071938 \\
1.32669983416252	0.69360557573226 \\
1.49253731343284	0.67979876099305 \\
1.65837479270315	0.665579911393537 \\
1.82421227197347	0.651127305540634 \\
1.99004975124378	0.637836664189404 \\
2.1558872305141	0.625856415255916 \\
2.32172470978441	0.611696357428734 \\
2.48756218905473	0.594114350870888 \\
2.65339966832504	0.575980450726506 \\
2.81923714759536	0.553235181515175 \\
2.98507462686567	0.532537984183296 \\
3.15091210613599	0.508862149194594 \\
3.3167495854063	0.490740543080129 \\
3.48258706467662	0.473916900047671 \\
3.64842454394693	0.455258679039776 \\
3.81426202321725	0.440402470191627 \\
3.98009950248756	0.429629144193519 \\
4.14593698175788	0.41713368295022 \\
4.31177446102819	0.403533414657013 \\
4.47761194029851	0.391112444489488 \\
4.64344941956882	0.378033169637201 \\
4.80928689883914	0.367947287246589 \\
4.97512437810945	0.353954924201225 \\
5.14096185737977	0.343703912274784 \\
5.30679933665008	0.335442630927624 \\
5.4726368159204	0.3280705361426 \\
5.63847429519071	0.317663217560792 \\
5.80431177446103	0.307473961277956 \\
5.97014925373134	0.298725773272258 \\
6.13598673300166	0.290058930803019 \\
6.30182421227197	0.285290213156245 \\
6.46766169154229	0.277465911600046 \\
6.6334991708126	0.26926133569148 \\
6.79933665008292	0.263962933777034 \\
6.96517412935323	0.256612411869204 \\
7.13101160862355	0.252026891282342 \\
7.29684908789386	0.243204076700178 \\
7.46268656716418	0.239933426995617 \\
7.62852404643449	0.234285912274889 \\
7.79436152570481	0.229014433218406 \\
7.96019900497512	0.225686807834561 \\
8.12603648424544	0.221744390648327 \\
8.29187396351576	0.216337284765325 \\
8.45771144278607	0.213956010974532 \\
8.62354892205638	0.211332631744901 \\
8.7893864013267	0.209815655518402 \\
8.95522388059701	0.206602120776998 \\
9.12106135986733	0.205335833219232 \\
9.28689883913765	0.203767549419586 \\
9.45273631840796	0.201415695145898 \\
9.61857379767828	0.199173012284995 \\
9.78441127694859	0.195286479144395 \\
9.9502487562189	0.195573166829864 \\
10.1160862354892	0.195579573205618 \\
10.2819237147595	0.193040983045817 \\
10.4477611940298	0.195332769981362 \\
10.6135986733002	0.191077829895035 \\
10.7794361525705	0.189750198736501 \\
10.9452736318408	0.188261259465945 \\
11.1111111111111	0.188888434112142 \\
11.2769485903814	0.189081241727366 \\
11.4427860696517	0.18719802420006 \\
11.6086235489221	0.18695016101772 \\
11.7744610281924	0.184396935165589 \\
11.9402985074627	0.181497991398119 \\
12.106135986733	0.181989377227673 \\
12.2719734660033	0.182714737047592 \\
12.4378109452736	0.185225864242135 \\
12.6036484245439	0.184223941755615 \\
12.7694859038143	0.182330239634143 \\
12.9353233830846	0.184302588557597 \\
13.1011608623549	0.178326338110469 \\
13.2669983416252	0.180618722810109 \\
13.4328358208955	0.179983741375867 \\
13.5986733001658	0.180809993798357 \\
13.7645107794362	0.180780676237338 \\
13.9303482587065	0.180354632287188 \\
14.0961857379768	0.180702870800064 \\
14.2620232172471	0.182445862381655 \\
14.4278606965174	0.184152349435931 \\
14.5936981757877	0.182785208323884 \\
14.759535655058	0.184733066243944 \\
14.9253731343284	0.182485059470269 \\
15.0912106135987	0.180967262490109 \\
15.257048092869	0.184470064007938 \\
15.4228855721393	0.181163236186061 \\
15.5887230514096	0.182307976243628 \\
15.7545605306799	0.183558613298623 \\
15.9203980099502	0.181932526991624 \\
16.0862354892206	0.180067675686221 \\
16.2520729684909	0.17879828546122 \\
16.4179104477612	0.18104858238772 \\
16.5837479270315	0.182371153316031 \\
16.7495854063018	0.181589874971615 \\
16.9154228855721	0.183724487540396 \\
17.0812603648425	0.183734964508566 \\
17.2470978441128	0.181882355739651 \\
17.4129353233831	0.182757417955753 \\
17.5787728026534	0.181958391329584 \\
17.7446102819237	0.186062356201854 \\
17.910447761194	0.182945659041803 \\
18.0762852404643	0.183961503717912 \\
18.2421227197347	0.184711956870851 \\
18.407960199005	0.182412621797336 \\
18.5737976782753	0.184044422780357 \\
18.7396351575456	0.182225138457495 \\
18.9054726368159	0.18265665269416 \\
19.0713101160862	0.182767517534601 \\
19.2371475953566	0.185245664714681 \\
19.4029850746269	0.185206564874408 \\
19.5688225538972	0.186182135225299 \\
19.7346600331675	0.184198864425817 \\
19.9004975124378	0.185431807922897 \\
20.0663349917081	0.184660001119194 \\
20.2321724709784	0.187545336219198 \\
20.3980099502488	0.183721535686302 \\
20.5638474295191	0.183945248523474 \\
20.7296849087894	0.184246758253201 \\
20.8955223880597	0.185120193750223 \\
21.06135986733	0.185218520552142 \\
21.2271973466003	0.185331858371008 \\
21.3930348258706	0.184047088125338 \\
21.558872305141	0.186071492806201 \\
21.7247097844113	0.18526794791333 \\
21.8905472636816	0.186717456073517 \\
22.0563847429519	0.18421835444357 \\
22.2222222222222	0.184440042217818 \\
22.3880597014925	0.186468185332138 \\
22.5538971807629	0.184694271431188 \\
22.7197346600332	0.184232272907178 \\
22.8855721393035	0.184282527451697 \\
23.0514096185738	0.184922228487375 \\
23.2172470978441	0.185724214297214 \\
23.3830845771144	0.188251082718772 \\
23.5489220563847	0.188531575433861 \\
23.7147595356551	0.188464367706819 \\
23.8805970149254	0.186881833119461 \\
24.0464344941957	0.187552094888002 \\
24.212271973466	0.18727415080328 \\
24.3781094527363	0.185909376800537 \\
24.5439469320066	0.187064683881393 \\
24.7097844112769	0.184822945024489 \\
24.8756218905473	0.186493219083493 \\
25.0414593698176	0.186606906938133 \\
25.2072968490879	0.186686040826994 \\
25.3731343283582	0.188358582434982 \\
25.5389718076285	0.187363725287811 \\
25.7048092868988	0.188464115646412 \\
25.8706467661692	0.186649622695651 \\
26.0364842454395	0.1861934756851 \\
26.2023217247098	0.187744292063778 \\
26.3681592039801	0.185146505714471 \\
26.5339966832504	0.186636075424505 \\
26.6998341625207	0.187139076542195 \\
26.865671641791	0.19035379174307 \\
27.0315091210614	0.185838795903498 \\
27.1973466003317	0.190135355477431 \\
27.363184079602	0.184724733184412 \\
27.5290215588723	0.186883947705322 \\
27.6948590381426	0.186780274391284 \\
27.8606965174129	0.187731763864399 \\
28.0265339966832	0.187909780329396 \\
28.1923714759536	0.186723739232021 \\
28.3582089552239	0.189379501742006 \\
28.5240464344942	0.188505995505669 \\
28.6898839137645	0.189355709871922 \\
28.8557213930348	0.188539589188908 \\
29.0215588723051	0.190823166360826 \\
29.1873963515755	0.188207086166498 \\
29.3532338308458	0.190664221976582 \\
29.5190713101161	0.188972741175151 \\
29.6849087893864	0.189214511894813 \\
29.8507462686567	0.192658627035669 \\
30.016583747927	0.19034777451974 \\
30.1824212271973	0.190606552282219 \\
30.3482587064677	0.192227126554254 \\
30.514096185738	0.191137503229454 \\
30.6799336650083	0.189348377756004 \\
30.8457711442786	0.192181497207817 \\
31.0116086235489	0.191581987000874 \\
31.1774461028192	0.193428186813217 \\
31.3432835820896	0.193243179449773 \\
31.5091210613599	0.193055408559804 \\
31.6749585406302	0.191908326163381 \\
31.8407960199005	0.19483591000799 \\
32.0066334991708	0.192888716683977 \\
32.1724709784411	0.195406982049488 \\
32.3383084577114	0.195222260078963 \\
32.5041459369818	0.197237521795014 \\
32.6699834162521	0.196465150471984 \\
32.8358208955224	0.198299551095329 \\
33.0016583747927	0.198365276931265 \\
33.167495854063	0.196700253856049 \\
33.3333333333333	0.197142889625496 \\
33.4991708126036	0.198160624860534 \\
33.665008291874	0.199799760312548 \\
33.8308457711443	0.19998233267778 \\
33.9966832504146	0.198624553180704 \\
34.1625207296849	0.199807411419989 \\
34.3283582089552	0.201048328998216 \\
34.4941956882255	0.197689990668151 \\
34.6600331674959	0.199735071148715 \\
34.8258706467662	0.198763184170811 \\
34.9917081260365	0.20030486061658 \\
35.1575456053068	0.197457269069282 \\
35.3233830845771	0.201120308920517 \\
35.4892205638474	0.202320851353739 \\
35.6550580431177	0.200769309750688 \\
35.8208955223881	0.199268366617444 \\
35.9867330016584	0.198751319112133 \\
36.1525704809287	0.199740918731635 \\
36.318407960199	0.198507911512507 \\
36.4842454394693	0.201337967866123 \\
36.6500829187396	0.200983234683474 \\
36.81592039801	0.201048464055813 \\
36.9817578772803	0.200480121329692 \\
37.1475953565506	0.199958711103822 \\
37.3134328358209	0.199885377216953 \\
37.4792703150912	0.200223988432718 \\
37.6451077943615	0.202069933743515 \\
37.8109452736318	0.203792410479755 \\
37.9767827529022	0.203149234811571 \\
38.1426202321725	0.204125889590869 \\
38.3084577114428	0.202219602252015 \\
38.4742951907131	0.203313630377124 \\
38.6401326699834	0.204665581104645 \\
38.8059701492537	0.202413993864593 \\
38.971807628524	0.204342986498089 \\
39.1376451077944	0.202040192346432 \\
39.3034825870647	0.202640580325115 \\
39.469320066335	0.206088022206026 \\
39.6351575456053	0.203278597286725 \\
39.8009950248756	0.205364215127159 \\
39.9668325041459	0.206628695177487 \\
40.1326699834162	0.203177802419253 \\
40.2985074626866	0.205367425136044 \\
40.4643449419569	0.206082405248306 \\
40.6301824212272	0.205274626791026 \\
40.7960199004975	0.20589053449675 \\
40.9618573797678	0.206229952003683 \\
41.1276948590381	0.20460966932863 \\
41.2935323383085	0.20483561015886 \\
41.4593698175788	0.204820644607083 \\
41.6252072968491	0.207081459021945 \\
41.7910447761194	0.20604955293514 \\
41.9568822553897	0.205290105561372 \\
42.12271973466	0.206759048502228 \\
42.2885572139303	0.20505231033442 \\
42.4543946932007	0.207250008488776 \\
42.620232172471	0.207446312521176 \\
42.7860696517413	0.206040129559041 \\
42.9519071310116	0.208853920972511 \\
43.1177446102819	0.207565184964004 \\
43.2835820895522	0.205179409492771 \\
43.4494195688226	0.206721560949408 \\
43.6152570480929	0.208293901505077 \\
43.7810945273632	0.210023404231652 \\
43.9469320066335	0.208550599671552 \\
44.1127694859038	0.208603690601103 \\
44.2786069651741	0.209409471555443 \\
44.4444444444444	0.207448723733149 \\
44.6102819237148	0.207574359798971 \\
44.7761194029851	0.208349577151814 \\
44.9419568822554	0.211965848152219 \\
45.1077943615257	0.207968113473364 \\
45.273631840796	0.209113999168105 \\
45.4394693200663	0.210141605656378 \\
45.6053067993366	0.205354371974524 \\
45.771144278607	0.209117131609459 \\
45.9369817578773	0.209121727393312 \\
46.1028192371476	0.209103407621143 \\
46.2686567164179	0.206566458122249 \\
46.4344941956882	0.208557764700605 \\
46.6003316749585	0.209114329300772 \\
46.7661691542289	0.209553633404084 \\
46.9320066334992	0.206857001658453 \\
47.0978441127695	0.208098015416438 \\
47.2636815920398	0.209223146069071 \\
47.4295190713101	0.206648569322271 \\
47.5953565505804	0.207356644701017 \\
47.7611940298507	0.207622449646457 \\
47.9270315091211	0.208147338211933 \\
48.0928689883914	0.210719787055447 \\
48.2587064676617	0.207264510737576 \\
48.424543946932	0.208170777267788 \\
48.5903814262023	0.210214167248326 \\
48.7562189054726	0.208247588419994 \\
48.922056384743	0.208827090536129 \\
49.0878938640133	0.208097108165986 \\
49.2537313432836	0.20718906478912 \\
49.4195688225539	0.208763632984556 \\
49.5854063018242	0.208124396885301 \\
49.7512437810945	0.208342673499248 \\
49.9170812603648	0.208098524342605 \\
50.0829187396352	0.207772961700462 \\
50.2487562189055	0.206012106210796 \\
50.4145936981758	0.206866357774042 \\
50.5804311774461	0.209249877626244 \\
50.7462686567164	0.207988861970415 \\
50.9121061359867	0.207179127654755 \\
51.077943615257	0.205912016683772 \\
51.2437810945274	0.205151029801217 \\
51.4096185737977	0.204064084349585 \\
51.575456053068	0.203988883623863 \\
51.7412935323383	0.206404657475427 \\
51.9071310116086	0.2052818931477 \\
52.0729684908789	0.205195971975336 \\
52.2388059701493	0.203812621613826 \\
52.4046434494196	0.206603214963399 \\
52.5704809286899	0.201964420872763 \\
52.7363184079602	0.204056380937979 \\
52.9021558872305	0.202685244014561 \\
53.0679933665008	0.200523040678908 \\
53.2338308457711	0.200996743365689 \\
53.3996683250415	0.202235198613813 \\
53.5655058043118	0.200817389340497 \\
53.7313432835821	0.201876671812896 \\
53.8971807628524	0.199979095016695 \\
54.0630182421227	0.200920673423826 \\
54.228855721393	0.199579423014726 \\
54.3946932006633	0.19892865853918 \\
54.5605306799337	0.200411954914401 \\
54.726368159204	0.198398107960319 \\
54.8922056384743	0.200434716746395 \\
55.0580431177446	0.199325653934062 \\
55.2238805970149	0.198680178609728 \\
55.3897180762852	0.198453970305377 \\
55.5555555555556	0.196848024314993 \\
55.7213930348259	0.197427618395996 \\
55.8872305140962	0.193840467167712 \\
56.0530679933665	0.192545408443901 \\
56.2189054726368	0.19515415638292 \\
56.3847429519071	0.192427966689066 \\
56.5505804311774	0.195370930356272 \\
56.7164179104478	0.193902821751458 \\
56.8822553897181	0.194402160087556 \\
57.0480928689884	0.192909469373297 \\
57.2139303482587	0.192281015420785 \\
57.379767827529	0.190595285334519 \\
57.5456053067993	0.192626102787835 \\
57.7114427860696	0.192311018964137 \\
57.87728026534	0.191890162885267 \\
58.0431177446103	0.191025922620042 \\
58.2089552238806	0.190177703934566 \\
58.3747927031509	0.190493239220899 \\
58.5406301824212	0.189308088976823 \\
58.7064676616915	0.190698595916623 \\
58.8723051409619	0.187044715816322 \\
59.0381426202322	0.188554730075457 \\
59.2039800995025	0.185353537857788 \\
59.3698175787728	0.186481917295468 \\
59.5356550580431	0.183926845396201 \\
59.7014925373134	0.184372959573274 \\
59.8673300165837	0.186816885454428 \\
60.0331674958541	0.185714169545601 \\
60.1990049751244	0.187328299519435 \\
60.3648424543947	0.185668153425063 \\
60.530679933665	0.184671833110152 \\
60.6965174129353	0.186836349014876 \\
60.8623548922056	0.184824795024981 \\
61.028192371476	0.182327749809837 \\
61.1940298507463	0.181943957514952 \\
61.3598673300166	0.180938185666332 \\
61.5257048092869	0.182337885326601 \\
61.6915422885572	0.181575043776565 \\
61.8573797678275	0.179859599266248 \\
62.0232172470978	0.181604503133426 \\
62.1890547263682	0.178034629528188 \\
62.3548922056385	0.177662856028447 \\
62.5207296849088	0.175544273030962 \\
62.6865671641791	0.175829611803227 \\
62.8524046434494	0.176046874453448 \\
63.0182421227197	0.175928856163785 \\
63.18407960199	0.176672221843479 \\
63.3499170812604	0.174531798246977 \\
63.5157545605307	0.173414670399273 \\
63.681592039801	0.1743624118172 \\
63.8474295190713	0.171138875616185 \\
64.0132669983416	0.17234977307296 \\
64.1791044776119	0.17179110478081 \\
64.3449419568823	0.171822402018948 \\
64.5107794361526	0.170343239515659 \\
64.6766169154229	0.168672978056706 \\
64.8424543946932	0.170142552619651 \\
65.0082918739635	0.170362269063637 \\
65.1741293532338	0.16651749569259 \\
65.3399668325041	0.166644303008967 \\
65.5058043117745	0.168152027672343 \\
65.6716417910448	0.16752210848409 \\
65.8374792703151	0.167658480908094 \\
66.0033167495854	0.166188114376564 \\
66.1691542288557	0.166254633727141 \\
66.334991708126	0.16509926362067 \\
66.5008291873963	0.166695295065539 \\
66.6666666666667	0.165354299368584 \\
66.832504145937	0.164611582839213 \\
66.9983416252073	0.163368070080989 \\
67.1641791044776	0.16247530537368 \\
67.3300165837479	0.161800990480373 \\
67.4958540630182	0.160871390882328 \\
67.6616915422886	0.161457046043024 \\
67.8275290215589	0.161093314984766 \\
67.9933665008292	0.161231572926129 \\
68.1592039800995	0.159853626611199 \\
68.3250414593698	0.161846354524403 \\
68.4908789386401	0.159202258338082 \\
68.6567164179104	0.159836989957697 \\
68.8225538971808	0.160077467847674 \\
68.9883913764511	0.156142242668703 \\
69.1542288557214	0.15755440673504 \\
69.3200663349917	0.155817619083129 \\
69.485903814262	0.155432428721187 \\
69.6517412935323	0.15493169668803 \\
69.8175787728026	0.152821971078648 \\
69.983416252073	0.153826116074115 \\
70.1492537313433	0.153748340212944 \\
70.3150912106136	0.15399376156347 \\
70.4809286898839	0.150036756878028 \\
70.6467661691542	0.150340726991264 \\
70.8126036484245	0.151747875405179 \\
70.9784411276949	0.150671340529351 \\
71.1442786069652	0.150566560360403 \\
71.3101160862355	0.151411528168577 \\
71.4759535655058	0.148750624936246 \\
71.6417910447761	0.146888179482335 \\
71.8076285240464	0.146874452797563 \\
71.9734660033167	0.148219824456957 \\
72.1393034825871	0.146849739217012 \\
72.3051409618574	0.147534160128855 \\
72.4709784411277	0.146875559440296 \\
72.636815920398	0.144790569707801 \\
72.8026533996683	0.144756412628919 \\
72.9684908789386	0.145840021778688 \\
73.1343283582089	0.146466581104843 \\
73.3001658374793	0.146287190597145 \\
73.4660033167496	0.146114352129685 \\
73.6318407960199	0.1462835335481 \\
73.7976782752902	0.144205887365418 \\
73.9635157545605	0.143524276778001 \\
74.1293532338308	0.143860333746457 \\
74.2951907131012	0.144446636306168 \\
74.4610281923715	0.141952818583683 \\
74.6268656716418	0.144203294134238 \\
74.7927031509121	0.143824626961382 \\
74.9585406301824	0.141793176493026 \\
75.1243781094527	0.142990331266445 \\
75.290215588723	0.141432985033832 \\
75.4560530679934	0.142534994084952 \\
75.6218905472637	0.142839195617559 \\
75.787728026534	0.139727436050554 \\
75.9535655058043	0.142077073632411 \\
76.1194029850746	0.141240830404555 \\
76.2852404643449	0.139922473615181 \\
76.4510779436153	0.139805069355978 \\
76.6169154228856	0.139835392947337 \\
76.7827529021559	0.137301322357833 \\
76.9485903814262	0.137932865476684 \\
77.1144278606965	0.136327699598604 \\
77.2802653399668	0.137533983106461 \\
77.4461028192371	0.135725179302519 \\
77.6119402985075	0.135521952713202 \\
77.7777777777778	0.135249523186837 \\
77.9436152570481	0.134430715138677 \\
78.1094527363184	0.134630593278969 \\
78.2752902155887	0.134231841721674 \\
78.441127694859	0.134428879839065 \\
78.6069651741294	0.135604928883048 \\
78.7728026533997	0.133747274244692 \\
78.93864013267	0.132830838459084 \\
79.1044776119403	0.1314176007689 \\
79.2703150912106	0.129844706292652 \\
79.4361525704809	0.129621780503173 \\
79.6019900497512	0.130078928488738 \\
79.7678275290216	0.132222188658033 \\
79.9336650082919	0.126287040676127 \\
80.0995024875622	0.128177432044921 \\
80.2653399668325	0.128275921296781 \\
80.4311774461028	0.127397576874835 \\
80.5970149253731	0.125004845046044 \\
80.7628524046435	0.12525501342827 \\
80.9286898839138	0.123862630005903 \\
81.0945273631841	0.122868389434926 \\
81.2603648424544	0.121878128158434 \\
81.4262023217247	0.122248039691784 \\
81.592039800995	0.121652434394554 \\
81.7578772802653	0.117626617075746 \\
81.9237147595357	0.118377806132149 \\
82.089552238806	0.114932650785178 \\
82.2553897180763	0.114507226942157 \\
82.4212271973466	0.111789353426848 \\
82.5870646766169	0.114675475921365 \\
82.7529021558872	0.112262322751962 \\
82.9187396351575	0.111529933908481 \\
83.0845771144279	0.109392474948486 \\
83.2504145936982	0.107786179362116 \\
83.4162520729685	0.107884990203046 \\
83.5820895522388	0.104999612508736 \\
83.7479270315091	0.104138135761038 \\
83.9137645107794	0.10169651340388 \\
84.0796019900498	0.0999101893851433 \\
84.2454394693201	0.0994767075728093 \\
84.4112769485904	0.0962192031597349 \\
84.5771144278607	0.0947914435554818 \\
84.742951907131	0.0946420164090964 \\
84.9087893864013	0.0920419239577901 \\
85.0746268656716	0.0902454984420894 \\
85.240464344942	0.0895056519284391 \\
85.4063018242123	0.0904045614590372 \\
85.5721393034826	0.0874444916261013 \\
85.7379767827529	0.0884799078022926 \\
85.9038142620232	0.0858208942548451 \\
86.0696517412935	0.0847355833386864 \\
86.2354892205638	0.0844345774565314 \\
86.4013266998342	0.082140333533012 \\
86.5671641791045	0.0836721861214702 \\
86.7330016583748	0.0820527336287191 \\
86.8988391376451	0.0810407255960938 \\
87.0646766169154	0.080226302054266 \\
87.2305140961857	0.07765182329006 \\
87.3963515754561	0.0751416631023872 \\
87.5621890547264	0.0748193219046071 \\
87.7280265339967	0.072299644207078 \\
87.893864013267	0.07017235412468 \\
88.0597014925373	0.0688959900119004 \\
88.2255389718076	0.0664094997995763 \\
88.3913764510779	0.0667311750653359 \\
88.5572139303483	0.0646068655462159 \\
88.7230514096186	0.062131234095739 \\
88.8888888888889	0.0604736452815216 \\
89.0547263681592	0.0597269516131961 \\
89.2205638474295	0.0585765335310435 \\
89.3864013266998	0.0551884529686601 \\
89.5522388059701	0.0549321678438551 \\
89.7180762852405	0.0536351881882604 \\
89.8839137645108	0.0527875877491928 \\
90.0497512437811	0.05163220720717 \\
90.2155887230514	0.0508456287071172 \\
90.3814262023217	0.0488718110608515 \\
90.547263681592	0.0464747944754077 \\
90.7131011608624	0.0454053712533662 \\
90.8789386401327	0.044860095897077 \\
91.044776119403	0.0429406498799154 \\
91.2106135986733	0.0411530776722979 \\
91.3764510779436	0.0410246783874364 \\
91.5422885572139	0.0382963637598797 \\
91.7081260364842	0.0366949792914033 \\
91.8739635157546	0.0356994729327713 \\
92.0398009950249	0.033727314204264 \\
92.2056384742952	0.033725376956018 \\
92.3714759535655	0.0316191097003053 \\
92.5373134328358	0.0304457148814739 \\
92.7031509121061	0.0291115863738843 \\
92.8689883913764	0.0263929134530502 \\
93.0348258706468	0.0258357513246629 \\
93.2006633499171	0.0237943424010679 \\
93.3665008291874	0.0231868073008022 \\
93.5323383084577	0.0203717924184532 \\
93.698175787728	0.0188356736787791 \\
93.8640132669983	0.0182827708376867 \\
94.0298507462687	0.0160983853660059 \\
94.195688225539	0.0147426983434703 \\
94.3615257048093	0.0144441756620843 \\
94.5273631840796	0.0126643246574661 \\
94.6932006633499	0.01211113290411 \\
94.8590381426202	0.0109770371448502 \\
95.0248756218905	0.0102742259435938 \\
95.1907131011609	0.00932381851850254 \\
95.3565505804312	0.00874031471703326 \\
95.5223880597015	0.0080806184514206 \\
95.6882255389718	0.00752670841634869 \\
95.8540630182421	0.00732518419951982 \\
96.0199004975124	0.0069267161894606 \\
96.1857379767827	0.00636031040104379 \\
96.3515754560531	0.00591768007618774 \\
96.5174129353234	0.00582907898568786 \\
96.6832504145937	0.00506622274807914 \\
96.849087893864	0.00498826117311539 \\
97.0149253731343	0.00451189830559322 \\
97.1807628524046	0.00453945627885014 \\
97.3466003316749	0.00464244169201642 \\
97.5124378109453	0.00457284245527841 \\
97.6782752902156	0.00431245078326118 \\
97.8441127694859	0.00376428954731619 \\
98.0099502487562	0.00375290093862541 \\
98.1757877280265	0.00385409136187402 \\
98.3416252072968	0.00331386680882384 \\
98.5074626865672	0.00356299643004364 \\
98.6733001658375	0.00350290194155315 \\
98.8391376451078	0.00380282428088666 \\
99.0049751243781	0.00409009828748916 \\
99.1708126036484	0.00333172674793325 \\
99.3366500829187	0.00258970167901671 \\
99.502487562189	0.00201097299445934 \\
99.6683250414594	0.00148595951963239 \\
99.8341625207297	0.000620137274331274 \\
100	0 \\
};
% low rank
\addplot [line width=1.5, opacity=0.8, color1]
table [row sep=\\]{%
0	0.698581940877545 \\
0.340136054421769	0.701359296842056 \\
0.680272108843537	0.699380063022588 \\
1.02040816326531	0.694349496688382 \\
1.36054421768707	0.687981182738358 \\
1.70068027210884	0.674736305905242 \\
2.04081632653061	0.660995701293236 \\
2.38095238095238	0.643102136763874 \\
2.72108843537415	0.623244888774798 \\
3.06122448979592	0.600311865689838 \\
3.40136054421769	0.580309423518198 \\
3.74149659863946	0.552317077133762 \\
4.08163265306122	0.537574114823051 \\
4.42176870748299	0.515506266211691 \\
4.76190476190476	0.499608952183799 \\
5.10204081632653	0.476532309163039 \\
5.4421768707483	0.459882926270139 \\
5.78231292517007	0.441977728975571 \\
6.12244897959184	0.424838350944627 \\
6.46258503401361	0.412893455157374 \\
6.80272108843537	0.396720232831797 \\
7.14285714285714	0.378205234638396 \\
7.48299319727891	0.366941043505252 \\
7.82312925170068	0.350566170324058 \\
8.16326530612245	0.342913817094257 \\
8.50340136054422	0.329279484410537 \\
8.84353741496599	0.319431827370193 \\
9.18367346938775	0.305879195359145 \\
9.52380952380952	0.299685286975467 \\
9.86394557823129	0.291803870453381 \\
10.2040816326531	0.280586875565775 \\
10.5442176870748	0.274464394761196 \\
10.8843537414966	0.266708743004687 \\
11.2244897959184	0.261876943957021 \\
11.5646258503401	0.260575013736154 \\
11.9047619047619	0.25220737122676 \\
12.2448979591837	0.246540920665714 \\
12.5850340136054	0.241443412953741 \\
12.9251700680272	0.240756779391068 \\
13.265306122449	0.23930525692711 \\
13.6054421768707	0.229765474983674 \\
13.9455782312925	0.226635780057546 \\
14.2857142857143	0.224792915225011 \\
14.6258503401361	0.224806513408948 \\
14.9659863945578	0.221568777736573 \\
15.3061224489796	0.215020722790922 \\
15.6462585034014	0.213874994326744 \\
15.9863945578231	0.209862236399729 \\
16.3265306122449	0.20624352006813 \\
16.6666666666667	0.206502961728241 \\
17.0068027210884	0.200490680834543 \\
17.3469387755102	0.195886410694231 \\
17.687074829932	0.193728290244485 \\
18.0272108843537	0.189999768329173 \\
18.3673469387755	0.187903069211814 \\
18.7074829931973	0.190276911315232 \\
19.047619047619	0.188214914602096 \\
19.3877551020408	0.182542049830683 \\
19.7278911564626	0.180595235817451 \\
20.0680272108844	0.184748742509959 \\
20.4081632653061	0.174902655723918 \\
20.7482993197279	0.178322466773255 \\
21.0884353741497	0.174570112119459 \\
21.4285714285714	0.170811674133552 \\
21.7687074829932	0.168184006034487 \\
22.108843537415	0.168646451931981 \\
22.4489795918367	0.164615557417509 \\
22.7891156462585	0.166212051139047 \\
23.1292517006803	0.165358522588005 \\
23.469387755102	0.161464539300364 \\
23.8095238095238	0.157296174706208 \\
24.1496598639456	0.157714102947699 \\
24.4897959183673	0.160750248229779 \\
24.8299319727891	0.160203921777079 \\
25.1700680272109	0.160107433143997 \\
25.5102040816327	0.153586366760997 \\
25.8503401360544	0.150835028425992 \\
26.1904761904762	0.153138194884163 \\
26.530612244898	0.156805610118834 \\
26.8707482993197	0.152805269605931 \\
27.2108843537415	0.151810126503387 \\
27.5510204081633	0.15465284410646 \\
27.891156462585	0.149535459012333 \\
28.2312925170068	0.148926859027342 \\
28.5714285714286	0.152786871800137 \\
28.9115646258503	0.151509695183968 \\
29.2517006802721	0.148988417363817 \\
29.5918367346939	0.15086940970278 \\
29.9319727891156	0.151191989424427 \\
30.2721088435374	0.152007679673562 \\
30.6122448979592	0.14689654785482 \\
30.952380952381	0.14390945399744 \\
31.2925170068027	0.147267309343734 \\
31.6326530612245	0.149841990204292 \\
31.9727891156463	0.148468798059471 \\
32.312925170068	0.146746700482023 \\
32.6530612244898	0.144364261965108 \\
32.9931972789116	0.14491261519011 \\
33.3333333333333	0.14484762440039 \\
33.6734693877551	0.143818967829207 \\
34.0136054421769	0.145755707994145 \\
34.3537414965986	0.144193696211201 \\
34.6938775510204	0.14253028417977 \\
35.0340136054422	0.143660583914313 \\
35.3741496598639	0.148863231750022 \\
35.7142857142857	0.144839149355229 \\
36.0544217687075	0.143204211787159 \\
36.3945578231292	0.141530674363379 \\
36.734693877551	0.143237636035344 \\
37.0748299319728	0.143916082108045 \\
37.4149659863946	0.141411556524655 \\
37.7551020408163	0.139383098322397 \\
38.0952380952381	0.140239642245647 \\
38.4353741496599	0.141286839778977 \\
38.7755102040816	0.137941568521612 \\
39.1156462585034	0.139523158081627 \\
39.4557823129252	0.138799143397245 \\
39.7959183673469	0.137319933519208 \\
40.1360544217687	0.136904865398569 \\
40.4761904761905	0.135775932095816 \\
40.8163265306122	0.136571773454678 \\
41.156462585034	0.137910868735624 \\
41.4965986394558	0.132337416671649 \\
41.8367346938776	0.133385048272962 \\
42.1768707482993	0.134345423359746 \\
42.5170068027211	0.134147156333084 \\
42.8571428571429	0.134350134292368 \\
43.1972789115646	0.135258012162661 \\
43.5374149659864	0.133182889328673 \\
43.8775510204082	0.130383559536753 \\
44.2176870748299	0.132984258696483 \\
44.5578231292517	0.134710604986071 \\
44.8979591836735	0.128891498775849 \\
45.2380952380952	0.131459570078743 \\
45.578231292517	0.129806319916868 \\
45.9183673469388	0.128972780802135 \\
46.2585034013605	0.127365956484381 \\
46.5986394557823	0.125206565675126 \\
46.9387755102041	0.126656941841094 \\
47.2789115646259	0.129091122035867 \\
47.6190476190476	0.128518163806627 \\
47.9591836734694	0.126266680738925 \\
48.2993197278912	0.127652181959933 \\
48.6394557823129	0.125809929466089 \\
48.9795918367347	0.129491030740499 \\
49.3197278911565	0.124538521304466 \\
49.6598639455782	0.12614948957987 \\
50	0.117718411669261 \\
50.3401360544218	0.122747038301211 \\
50.6802721088435	0.121273258499898 \\
51.0204081632653	0.122162524396197 \\
51.3605442176871	0.122698293268056 \\
51.7006802721088	0.121306284506431 \\
52.0408163265306	0.118397703298645 \\
52.3809523809524	0.119382962872295 \\
52.7210884353741	0.118863423166749 \\
53.0612244897959	0.119312045828017 \\
53.4013605442177	0.115539748916452 \\
53.7414965986395	0.11957989812243 \\
54.0816326530612	0.119659112393003 \\
54.421768707483	0.119366478733239 \\
54.7619047619048	0.115234631591084 \\
55.1020408163265	0.116385922366783 \\
55.4421768707483	0.117033022642043 \\
55.7823129251701	0.121184542585427 \\
56.1224489795918	0.117709765658572 \\
56.4625850340136	0.116023531733475 \\
56.8027210884354	0.117375637857565 \\
57.1428571428571	0.118569482081236 \\
57.4829931972789	0.11626658521231 \\
57.8231292517007	0.117945672546329 \\
58.1632653061224	0.111575818776723 \\
58.5034013605442	0.116257199123062 \\
58.843537414966	0.114204760921254 \\
59.1836734693878	0.114460536189118 \\
59.5238095238095	0.111524219568347 \\
59.8639455782313	0.110481673662597 \\
60.2040816326531	0.110800512893538 \\
60.5442176870748	0.108160214301208 \\
60.8843537414966	0.110911937505511 \\
61.2244897959184	0.113055959198607 \\
61.5646258503401	0.108981061190988 \\
61.9047619047619	0.105589476526939 \\
62.2448979591837	0.106651980851786 \\
62.5850340136054	0.100435292316381 \\
62.9251700680272	0.107293996745223 \\
63.265306122449	0.108637317697109 \\
63.6054421768707	0.101941696485364 \\
63.9455782312925	0.10327984493543 \\
64.2857142857143	0.101202963828772 \\
64.6258503401361	0.100194527446309 \\
64.9659863945578	0.103161135716036 \\
65.3061224489796	0.0999280643088976 \\
65.6462585034014	0.101261457227798 \\
65.9863945578231	0.09777027618209 \\
66.3265306122449	0.100620859822324 \\
66.6666666666667	0.0954024102670846 \\
67.0068027210884	0.0993461153920268 \\
67.3469387755102	0.100503118110754 \\
67.687074829932	0.096750511232339 \\
68.0272108843537	0.0989499862480416 \\
68.3673469387755	0.0941502974596985 \\
68.7074829931973	0.0972983594755782 \\
69.0476190476191	0.0953814006180697 \\
69.3877551020408	0.0952768722946851 \\
69.7278911564626	0.0936539634692278 \\
70.0680272108844	0.09103288856822 \\
70.4081632653061	0.094419413314796 \\
70.7482993197279	0.094578266111949 \\
71.0884353741497	0.0917277475008609 \\
71.4285714285714	0.0894913993596025 \\
71.7687074829932	0.0932616977961221 \\
72.108843537415	0.0892591154061033 \\
72.4489795918367	0.0883983841487004 \\
72.7891156462585	0.0910828133451211 \\
73.1292517006803	0.0899673556202125 \\
73.469387755102	0.0900227933077868 \\
73.8095238095238	0.0900271444558282 \\
74.1496598639456	0.0816063652591794 \\
74.4897959183673	0.0866347104943788 \\
74.8299319727891	0.0862519139655941 \\
75.1700680272109	0.0823510628303225 \\
75.5102040816327	0.0803750468053484 \\
75.8503401360544	0.0838516340934687 \\
76.1904761904762	0.0800425572117315 \\
76.530612244898	0.0794117644364879 \\
76.8707482993197	0.0808955840900136 \\
77.2108843537415	0.0747475496017025 \\
77.5510204081633	0.0735315525310283 \\
77.891156462585	0.0741022602142463 \\
78.2312925170068	0.0710850066719772 \\
78.5714285714286	0.0716458988303421 \\
78.9115646258503	0.07422418871194 \\
79.2517006802721	0.0707275486016032 \\
79.5918367346939	0.0713407889793716 \\
79.9319727891156	0.069732331362468 \\
80.2721088435374	0.0687237762585645 \\
80.6122448979592	0.0695734217179863 \\
80.9523809523809	0.0681510794418149 \\
81.2925170068027	0.0701364047624213 \\
81.6326530612245	0.0653591621323955 \\
81.9727891156463	0.0671430050306252 \\
82.312925170068	0.0686134033930073 \\
82.6530612244898	0.0689708743003504 \\
82.9931972789116	0.0651100501471086 \\
83.3333333333333	0.065865791343682 \\
83.6734693877551	0.0637630359280729 \\
84.0136054421769	0.0642190729338711 \\
84.3537414965986	0.0635984787359236 \\
84.6938775510204	0.0614855223079062 \\
85.0340136054422	0.0629332088773177 \\
85.3741496598639	0.059829069475538 \\
85.7142857142857	0.0611109942075284 \\
86.0544217687075	0.0567416303807434 \\
86.3945578231292	0.056058690201666 \\
86.734693877551	0.0525636676407611 \\
87.0748299319728	0.0532709981889841 \\
87.4149659863945	0.0524738827798289 \\
87.7551020408163	0.0519712578114253 \\
88.0952380952381	0.0520015502675282 \\
88.4353741496599	0.0533078197956579 \\
88.7755102040816	0.0525948961442656 \\
89.1156462585034	0.0515298284770205 \\
89.4557823129252	0.0479787066241867 \\
89.7959183673469	0.0473048392427735 \\
90.1360544217687	0.0441061039638519 \\
90.4761904761905	0.0434496486420157 \\
90.8163265306122	0.0450078243768913 \\
91.156462585034	0.0432085245991695 \\
91.4965986394558	0.0412749174608979 \\
91.8367346938775	0.0411316897050348 \\
92.1768707482993	0.0393568269228401 \\
92.5170068027211	0.0380093422590905 \\
92.8571428571429	0.0350719155476903 \\
93.1972789115646	0.0320737173242001 \\
93.5374149659864	0.0305370627201511 \\
93.8775510204082	0.029062434126754 \\
94.2176870748299	0.0285717928125217 \\
94.5578231292517	0.0261827688267926 \\
94.8979591836735	0.0207876805732289 \\
95.2380952380952	0.0192057678029821 \\
95.578231292517	0.0151560461632225 \\
95.9183673469388	0.0141011824464123 \\
96.2585034013605	0.0109639692618251 \\
96.5986394557823	0.0105516545060928 \\
96.9387755102041	0.0104703952277875 \\
97.2789115646258	0.00977790215706718 \\
97.6190476190476	0.0086564156857847 \\
97.9591836734694	0.0080507561578524 \\
98.2993197278912	0.00692169440860202 \\
98.6394557823129	0.00637949556890369 \\
98.9795918367347	0.00618862278176095 \\
99.3197278911565	0.00709006628407072 \\
99.6598639455782	0.00660302441590252 \\
100	0 \\
};
% shap
\addplot [line width=1.5, opacity=0.8, color2]
table [row sep=\\]{%
0	0.718796617407473 \\
0.165837479270315	0.71850389841082 \\
0.33167495854063	0.719902968273334 \\
0.497512437810945	0.721489199422795 \\
0.66334991708126	0.721705270538163 \\
0.829187396351575	0.722745290187517 \\
0.99502487562189	0.723060037602648 \\
1.16086235489221	0.723342406675953 \\
1.32669983416252	0.723335836400919 \\
1.49253731343284	0.724333183530182 \\
1.65837479270315	0.723185898341276 \\
1.82421227197347	0.723004619801827 \\
1.99004975124378	0.722571795957518 \\
2.1558872305141	0.722295527382723 \\
2.32172470978441	0.721708891814538 \\
2.48756218905473	0.72149560873196 \\
2.65339966832504	0.721081352273994 \\
2.81923714759536	0.720803925286549 \\
2.98507462686567	0.721202055461135 \\
3.15091210613599	0.72092193875446 \\
3.3167495854063	0.71925791580179 \\
3.48258706467662	0.719962277383918 \\
3.64842454394693	0.718062046511824 \\
3.81426202321725	0.718099897722953 \\
3.98009950248756	0.718704513416411 \\
4.14593698175788	0.717024047708117 \\
4.31177446102819	0.716452587333012 \\
4.47761194029851	0.715514246285523 \\
4.64344941956882	0.714432959426726 \\
4.80928689883914	0.714145542240955 \\
4.97512437810945	0.712948968341783 \\
5.14096185737977	0.713107377886716 \\
5.30679933665008	0.712021582696676 \\
5.4726368159204	0.710958333584435 \\
5.63847429519071	0.709242879889564 \\
5.80431177446103	0.709128673319403 \\
5.97014925373134	0.707934852068102 \\
6.13598673300166	0.70820801287939 \\
6.30182421227197	0.706671781161804 \\
6.46766169154229	0.706217209067477 \\
6.6334991708126	0.705583244557569 \\
6.79933665008292	0.704789707083416 \\
6.96517412935323	0.703418444507013 \\
7.13101160862355	0.701498112296764 \\
7.29684908789386	0.702429839622697 \\
7.46268656716418	0.700882164543969 \\
7.62852404643449	0.700622998662673 \\
7.79436152570481	0.699595389201925 \\
7.96019900497512	0.700255718906921 \\
8.12603648424544	0.698683524340275 \\
8.29187396351576	0.696787745470441 \\
8.45771144278607	0.695815061726698 \\
8.62354892205638	0.695319557056507 \\
8.7893864013267	0.694382702850757 \\
8.95522388059701	0.694331969022972 \\
9.12106135986733	0.693152263497546 \\
9.28689883913765	0.69323187569629 \\
9.45273631840796	0.692090977947739 \\
9.61857379767828	0.690292315964473 \\
9.78441127694859	0.68886220836557 \\
9.9502487562189	0.688507725775421 \\
10.1160862354892	0.688063524091349 \\
10.2819237147595	0.686470380802005 \\
10.4477611940298	0.684595681823511 \\
10.6135986733002	0.684848363172387 \\
10.7794361525705	0.682623085714661 \\
10.9452736318408	0.683978314054664 \\
11.1111111111111	0.683779641604657 \\
11.2769485903814	0.683068599909686 \\
11.4427860696517	0.681459161588448 \\
11.6086235489221	0.679466887164582 \\
11.7744610281924	0.679167652288004 \\
11.9402985074627	0.678639836992647 \\
12.106135986733	0.680649089180982 \\
12.2719734660033	0.677316496554375 \\
12.4378109452736	0.677545581871551 \\
12.6036484245439	0.675144970263699 \\
12.7694859038143	0.67530223431174 \\
12.9353233830846	0.674970477200189 \\
13.1011608623549	0.674371726802438 \\
13.2669983416252	0.675543511776359 \\
13.4328358208955	0.674381526931269 \\
13.5986733001658	0.675683769389623 \\
13.7645107794362	0.673415407077222 \\
13.9303482587065	0.672497492647594 \\
14.0961857379768	0.67549531662096 \\
14.2620232172471	0.672494728323359 \\
14.4278606965174	0.673588477146497 \\
14.5936981757877	0.672187713370571 \\
14.759535655058	0.673897245208074 \\
14.9253731343284	0.672573866455451 \\
15.0912106135987	0.671598842043845 \\
15.257048092869	0.671545552096899 \\
15.4228855721393	0.670921045907579 \\
15.5887230514096	0.670963437183419 \\
15.7545605306799	0.670095959048072 \\
15.9203980099502	0.670764280526484 \\
16.0862354892206	0.669847390460446 \\
16.2520729684909	0.669929105485868 \\
16.4179104477612	0.669666474604969 \\
16.5837479270315	0.66906026282867 \\
16.7495854063018	0.668715607509924 \\
16.9154228855721	0.666628968804793 \\
17.0812603648425	0.66844215540537 \\
17.2470978441128	0.666788941271456 \\
17.4129353233831	0.667689299526659 \\
17.5787728026534	0.667151653388514 \\
17.7446102819237	0.66646457875755 \\
17.910447761194	0.667117447707697 \\
18.0762852404643	0.665288518777398 \\
18.2421227197347	0.665047139228384 \\
18.407960199005	0.664343417308611 \\
18.5737976782753	0.662865209985786 \\
18.7396351575456	0.665081164389673 \\
18.9054726368159	0.665341934507169 \\
19.0713101160862	0.663615314545632 \\
19.2371475953566	0.662425459348038 \\
19.4029850746269	0.662122314937153 \\
19.5688225538972	0.661617295830714 \\
19.7346600331675	0.661527071178973 \\
19.9004975124378	0.661490027346156 \\
20.0663349917081	0.661893291801272 \\
20.2321724709784	0.661836357925426 \\
20.3980099502488	0.662234074779485 \\
20.5638474295191	0.661102988759525 \\
20.7296849087894	0.660702908929085 \\
20.8955223880597	0.659692929151283 \\
21.06135986733	0.659991073143033 \\
21.2271973466003	0.659573089146566 \\
21.3930348258706	0.659000008198326 \\
21.558872305141	0.659527690969415 \\
21.7247097844113	0.658791183087798 \\
21.8905472636816	0.65558592638585 \\
22.0563847429519	0.657993891836999 \\
22.2222222222222	0.658718743146661 \\
22.3880597014925	0.658059444666689 \\
22.5538971807629	0.659433674086635 \\
22.7197346600332	0.656382345311946 \\
22.8855721393035	0.657149972773402 \\
23.0514096185738	0.654190999778279 \\
23.2172470978441	0.654498946561922 \\
23.3830845771144	0.655074780480827 \\
23.5489220563847	0.655293344197011 \\
23.7147595356551	0.655526934264277 \\
23.8805970149254	0.653204875093108 \\
24.0464344941957	0.654071013490698 \\
24.212271973466	0.654267264887959 \\
24.3781094527363	0.654508639755254 \\
24.5439469320066	0.652023975513672 \\
24.7097844112769	0.651514477845208 \\
24.8756218905473	0.650491253441891 \\
25.0414593698176	0.650335739139341 \\
25.2072968490879	0.649443141339299 \\
25.3731343283582	0.649863237735577 \\
25.5389718076285	0.649656158947075 \\
25.7048092868988	0.64876222505185 \\
25.8706467661692	0.649227073998733 \\
26.0364842454395	0.648075812307227 \\
26.2023217247098	0.646188013091973 \\
26.3681592039801	0.646951635086995 \\
26.5339966832504	0.645628259986742 \\
26.6998341625207	0.644070371591667 \\
26.865671641791	0.645639302252876 \\
27.0315091210614	0.64386446009881 \\
27.1973466003317	0.643821796140061 \\
27.363184079602	0.642631866519669 \\
27.5290215588723	0.641253609157111 \\
27.6948590381426	0.64299210241587 \\
27.8606965174129	0.644000811034325 \\
28.0265339966832	0.641466647277674 \\
28.1923714759536	0.640415754065149 \\
28.3582089552239	0.63995442684432 \\
28.5240464344942	0.639473712801486 \\
28.6898839137645	0.641042952889967 \\
28.8557213930348	0.640523435806282 \\
29.0215588723051	0.639008029690036 \\
29.1873963515755	0.63944697992574 \\
29.3532338308458	0.639853215137531 \\
29.5190713101161	0.639271489359213 \\
29.6849087893864	0.637975988403613 \\
29.8507462686567	0.638444439464242 \\
30.016583747927	0.638401138374132 \\
30.1824212271973	0.638278975358753 \\
30.3482587064677	0.636804324441714 \\
30.514096185738	0.636201371043174 \\
30.6799336650083	0.635136121059466 \\
30.8457711442786	0.635704672270981 \\
31.0116086235489	0.634158545682199 \\
31.1774461028192	0.634681768895191 \\
31.3432835820896	0.63588225038549 \\
31.5091210613599	0.633438692921731 \\
31.6749585406302	0.63199664874235 \\
31.8407960199005	0.632864516497847 \\
32.0066334991708	0.632966173005579 \\
32.1724709784411	0.630172351037716 \\
32.3383084577114	0.630608929141907 \\
32.5041459369818	0.631184383533855 \\
32.6699834162521	0.628062399757961 \\
32.8358208955224	0.629389395765268 \\
33.0016583747927	0.629496531156239 \\
33.167495854063	0.62840776560818 \\
33.3333333333333	0.629363924923444 \\
33.4991708126036	0.62884171895746 \\
33.665008291874	0.628400946265985 \\
33.8308457711443	0.628291809944826 \\
33.9966832504146	0.625999687332017 \\
34.1625207296849	0.625371716037578 \\
34.3283582089552	0.624608272570816 \\
34.4941956882255	0.626232741138117 \\
34.6600331674959	0.623566397781883 \\
34.8258706467662	0.626076926703512 \\
34.9917081260365	0.623023661295935 \\
35.1575456053068	0.624463051299249 \\
35.3233830845771	0.624499182341414 \\
35.4892205638474	0.624565177372806 \\
35.6550580431177	0.624279988200934 \\
35.8208955223881	0.624797949736702 \\
35.9867330016584	0.6231271750885 \\
36.1525704809287	0.620882416886007 \\
36.318407960199	0.623407171383144 \\
36.4842454394693	0.621547778239069 \\
36.6500829187396	0.623271518847523 \\
36.81592039801	0.621944314002526 \\
36.9817578772803	0.620636593811654 \\
37.1475953565506	0.618871784546177 \\
37.3134328358209	0.619432216367039 \\
37.4792703150912	0.619425846525156 \\
37.6451077943615	0.619335348785965 \\
37.8109452736318	0.619528620240903 \\
37.9767827529022	0.61926681266805 \\
38.1426202321725	0.617650536698503 \\
38.3084577114428	0.616571588101541 \\
38.4742951907131	0.616158798218606 \\
38.6401326699834	0.615708300603986 \\
38.8059701492537	0.615808633264209 \\
38.971807628524	0.615355879731254 \\
39.1376451077944	0.615336935543603 \\
39.3034825870647	0.615036966545771 \\
39.469320066335	0.61325606513687 \\
39.6351575456053	0.615279037346418 \\
39.8009950248756	0.611787766062514 \\
39.9668325041459	0.612193301236935 \\
40.1326699834162	0.612689115594065 \\
40.2985074626866	0.612246557705526 \\
40.4643449419569	0.610094421982431 \\
40.6301824212272	0.612141620072091 \\
40.7960199004975	0.612630647857534 \\
40.9618573797678	0.610222970052438 \\
41.1276948590381	0.60895563171778 \\
41.2935323383085	0.609479835737519 \\
41.4593698175788	0.608830009052673 \\
41.6252072968491	0.609210790986355 \\
41.7910447761194	0.609343795197117 \\
41.9568822553897	0.608346176875486 \\
42.12271973466	0.60802051966501 \\
42.2885572139303	0.607460801451569 \\
42.4543946932007	0.60737854744519 \\
42.620232172471	0.606419897842374 \\
42.7860696517413	0.607683068671823 \\
42.9519071310116	0.608850860742379 \\
43.1177446102819	0.606163837184371 \\
43.2835820895522	0.604781378158753 \\
43.4494195688226	0.606803345980222 \\
43.6152570480929	0.603203313548443 \\
43.7810945273632	0.603435630464272 \\
43.9469320066335	0.604329911528803 \\
44.1127694859038	0.60342549565732 \\
44.2786069651741	0.602455033299997 \\
44.4444444444444	0.602339964604187 \\
44.6102819237148	0.604168862365328 \\
44.7761194029851	0.601313052278532 \\
44.9419568822554	0.597815058921868 \\
45.1077943615257	0.600179577101701 \\
45.273631840796	0.598420236953897 \\
45.4394693200663	0.598409614654744 \\
45.6053067993366	0.597539754229797 \\
45.771144278607	0.598026966282357 \\
45.9369817578773	0.598087732444237 \\
46.1028192371476	0.597708986963471 \\
46.2686567164179	0.596642344884774 \\
46.4344941956882	0.595384491865143 \\
46.6003316749585	0.597048611550336 \\
46.7661691542289	0.596642007486014 \\
46.9320066334992	0.596185694715279 \\
47.0978441127695	0.593727711084426 \\
47.2636815920398	0.594353962127742 \\
47.4295190713101	0.594432802164182 \\
47.5953565505804	0.594321569591923 \\
47.7611940298507	0.592897243811607 \\
47.9270315091211	0.594283586671196 \\
48.0928689883914	0.592062240985831 \\
48.2587064676617	0.592453909547427 \\
48.424543946932	0.592910062749218 \\
48.5903814262023	0.590078086790458 \\
48.7562189054726	0.590555558568124 \\
48.922056384743	0.591349219733754 \\
49.0878938640133	0.589748396716051 \\
49.2537313432836	0.589295680381463 \\
49.4195688225539	0.588845697447722 \\
49.5854063018242	0.589048430599297 \\
49.7512437810945	0.589380621383294 \\
49.9170812603648	0.587857178778695 \\
50.0829187396352	0.589788449232048 \\
50.2487562189055	0.588114223942526 \\
50.4145936981758	0.589617560495543 \\
50.5804311774461	0.587120580428518 \\
50.7462686567164	0.587211980161284 \\
50.9121061359867	0.586272934578753 \\
51.077943615257	0.58585515535962 \\
51.2437810945274	0.584828198698733 \\
51.4096185737977	0.584954813185017 \\
51.575456053068	0.585675294078541 \\
51.7412935323383	0.584722546250482 \\
51.9071310116086	0.582972528463944 \\
52.0729684908789	0.58322225326772 \\
52.2388059701493	0.583084706179621 \\
52.4046434494196	0.580443214208481 \\
52.5704809286899	0.579516255366134 \\
52.7363184079602	0.581026658750925 \\
52.9021558872305	0.580203295717036 \\
53.0679933665008	0.580424992873917 \\
53.2338308457711	0.580335980829586 \\
53.3996683250415	0.579387061202213 \\
53.5655058043118	0.57825127193173 \\
53.7313432835821	0.5776508217594 \\
53.8971807628524	0.575321768158812 \\
54.0630182421227	0.574140224607754 \\
54.228855721393	0.576030008485176 \\
54.3946932006633	0.57329652325452 \\
54.5605306799337	0.575991124462478 \\
54.726368159204	0.575153040722814 \\
54.8922056384743	0.574953181224042 \\
55.0580431177446	0.574489698233982 \\
55.2238805970149	0.572826988798824 \\
55.3897180762852	0.572577146778065 \\
55.5555555555556	0.571335221935062 \\
55.7213930348259	0.570396429774068 \\
55.8872305140962	0.573135915687618 \\
56.0530679933665	0.569371041384882 \\
56.2189054726368	0.571771272555047 \\
56.3847429519071	0.56814341433444 \\
56.5505804311774	0.567634168104483 \\
56.7164179104478	0.567463827075541 \\
56.8822553897181	0.567015943090012 \\
57.0480928689884	0.568766671933988 \\
57.2139303482587	0.567113675349152 \\
57.379767827529	0.565703047308967 \\
57.5456053067993	0.567124853565254 \\
57.7114427860696	0.564185567479368 \\
57.87728026534	0.565563475283707 \\
58.0431177446103	0.566306763968928 \\
58.2089552238806	0.566147327514267 \\
58.3747927031509	0.563337588981902 \\
58.5406301824212	0.561605667193279 \\
58.7064676616915	0.563119356076132 \\
58.8723051409619	0.558658099525815 \\
59.0381426202322	0.560474864844969 \\
59.2039800995025	0.560253805113755 \\
59.3698175787728	0.55930181607386 \\
59.5356550580431	0.558352703147352 \\
59.7014925373134	0.558691254755221 \\
59.8673300165837	0.558636384014973 \\
60.0331674958541	0.557630975478193 \\
60.1990049751244	0.554746220993443 \\
60.3648424543947	0.556536913748306 \\
60.530679933665	0.55520633576579 \\
60.6965174129353	0.553418492185503 \\
60.8623548922056	0.556211378850846 \\
61.028192371476	0.552208618414837 \\
61.1940298507463	0.552195936883576 \\
61.3598673300166	0.549620605730372 \\
61.5257048092869	0.549937921292839 \\
61.6915422885572	0.549805660613676 \\
61.8573797678275	0.549128384895994 \\
62.0232172470978	0.547670329290846 \\
62.1890547263682	0.547913498968959 \\
62.3548922056385	0.547683074145253 \\
62.5207296849088	0.549166116573393 \\
62.6865671641791	0.544839597529511 \\
62.8524046434494	0.544635859082872 \\
63.0182421227197	0.546427191862754 \\
63.18407960199	0.545107572388797 \\
63.3499170812604	0.543567259648789 \\
63.5157545605307	0.542913703572029 \\
63.681592039801	0.542414698140738 \\
63.8474295190713	0.542373152392286 \\
64.0132669983416	0.54145199752744 \\
64.1791044776119	0.537748909653843 \\
64.3449419568823	0.540961988908865 \\
64.5107794361526	0.53753129788667 \\
64.6766169154229	0.535908005563582 \\
64.8424543946932	0.535162484432233 \\
65.0082918739635	0.535882770480786 \\
65.1741293532338	0.53306803562313 \\
65.3399668325041	0.532010469728282 \\
65.5058043117745	0.535574855793938 \\
65.6716417910448	0.531408131039005 \\
65.8374792703151	0.532184765125768 \\
66.0033167495854	0.530384572738886 \\
66.1691542288557	0.530959627662906 \\
66.334991708126	0.52889277393167 \\
66.5008291873963	0.528618600099098 \\
66.6666666666667	0.524586576347153 \\
66.832504145937	0.526165703815187 \\
66.9983416252073	0.526536357361954 \\
67.1641791044776	0.525367411133085 \\
67.3300165837479	0.524669885466214 \\
67.4958540630182	0.522521288252409 \\
67.6616915422886	0.522040421252622 \\
67.8275290215589	0.522922272828144 \\
67.9933665008292	0.520792774026323 \\
68.1592039800995	0.517067947284975 \\
68.3250414593698	0.517041435515707 \\
68.4908789386401	0.518642969519571 \\
68.6567164179104	0.516955000067253 \\
68.8225538971808	0.516303863216511 \\
68.9883913764511	0.514215507050312 \\
69.1542288557214	0.514122887491542 \\
69.3200663349917	0.514943854382948 \\
69.485903814262	0.512422133460049 \\
69.6517412935323	0.511900189126258 \\
69.8175787728026	0.511395032303278 \\
69.983416252073	0.510960691027729 \\
70.1492537313433	0.509717875495675 \\
70.3150912106136	0.509134613877648 \\
70.4809286898839	0.507975774044958 \\
70.6467661691542	0.507102950593202 \\
70.8126036484245	0.505417115857336 \\
70.9784411276949	0.503610716152492 \\
71.1442786069652	0.501809580708899 \\
71.3101160862355	0.501676554908795 \\
71.4759535655058	0.49914363867939 \\
71.6417910447761	0.497972474421864 \\
71.8076285240464	0.499197765587142 \\
71.9734660033167	0.497467989139402 \\
72.1393034825871	0.496684920432169 \\
72.3051409618574	0.495395107683756 \\
72.4709784411277	0.49249495954582 \\
72.636815920398	0.494228984069781 \\
72.8026533996683	0.491528908689684 \\
72.9684908789386	0.490517451618204 \\
73.1343283582089	0.489817198769941 \\
73.3001658374793	0.487643671890785 \\
73.4660033167496	0.487171265461388 \\
73.6318407960199	0.486564521321018 \\
73.7976782752902	0.487550217187907 \\
73.9635157545605	0.48545786931884 \\
74.1293532338308	0.483593503260388 \\
74.2951907131012	0.483984434040234 \\
74.4610281923715	0.482947291383537 \\
74.6268656716418	0.480380970570943 \\
74.7927031509121	0.478435006492937 \\
74.9585406301824	0.478905335401737 \\
75.1243781094527	0.476653721337559 \\
75.290215588723	0.4757366016612 \\
75.4560530679934	0.475520084128308 \\
75.6218905472637	0.473614954983151 \\
75.787728026534	0.474078923527644 \\
75.9535655058043	0.470618159226816 \\
76.1194029850746	0.471637036367372 \\
76.2852404643449	0.471291064948005 \\
76.4510779436153	0.467202256732447 \\
76.6169154228856	0.467497145314985 \\
76.7827529021559	0.464112580862556 \\
76.9485903814262	0.46440874132594 \\
77.1144278606965	0.462222755597188 \\
77.2802653399668	0.460305366183355 \\
77.4461028192371	0.459017377156298 \\
77.6119402985075	0.459412067531588 \\
77.7777777777778	0.458789454050675 \\
77.9436152570481	0.45432123623539 \\
78.1094527363184	0.455282369043795 \\
78.2752902155887	0.454483236111426 \\
78.441127694859	0.454040279143817 \\
78.6069651741294	0.450383470282202 \\
78.7728026533997	0.452847126465795 \\
78.93864013267	0.450410252569715 \\
79.1044776119403	0.448553360136494 \\
79.2703150912106	0.447359215785592 \\
79.4361525704809	0.447290212096832 \\
79.6019900497512	0.443116856682873 \\
79.7678275290216	0.443899453491408 \\
79.9336650082919	0.442147000181269 \\
80.0995024875622	0.439104844897219 \\
80.2653399668325	0.43990099981723 \\
80.4311774461028	0.436223904014126 \\
80.5970149253731	0.433389287955226 \\
80.7628524046435	0.433229493464251 \\
80.9286898839138	0.431860417626117 \\
81.0945273631841	0.42802242081594 \\
81.2603648424544	0.424608546190804 \\
81.4262023217247	0.425258491435718 \\
81.592039800995	0.422008070551104 \\
81.7578772802653	0.423515820664404 \\
81.9237147595357	0.420742539253333 \\
82.089552238806	0.420468140359037 \\
82.2553897180763	0.416958552154293 \\
82.4212271973466	0.414730369826219 \\
82.5870646766169	0.413285606591531 \\
82.7529021558872	0.413643066266715 \\
82.9187396351575	0.408343534739358 \\
83.0845771144279	0.410360305140848 \\
83.2504145936982	0.407197638593019 \\
83.4162520729685	0.407301235149741 \\
83.5820895522388	0.403970150160354 \\
83.7479270315091	0.400914909723754 \\
83.9137645107794	0.400923055316698 \\
84.0796019900498	0.399531451069106 \\
84.2454394693201	0.396630030500328 \\
84.4112769485904	0.396502570038912 \\
84.5771144278607	0.394613114027066 \\
84.742951907131	0.391534537715245 \\
84.9087893864013	0.388808972800214 \\
85.0746268656716	0.389181734435242 \\
85.240464344942	0.386974576156792 \\
85.4063018242123	0.382824312720651 \\
85.5721393034826	0.382442440939772 \\
85.7379767827529	0.378711435338702 \\
85.9038142620232	0.375735789835725 \\
86.0696517412935	0.373580192015585 \\
86.2354892205638	0.370206067685317 \\
86.4013266998342	0.366872989351325 \\
86.5671641791045	0.365441176677964 \\
86.7330016583748	0.363501427543736 \\
86.8988391376451	0.359987186893161 \\
87.0646766169154	0.355814603372548 \\
87.2305140961857	0.3512232090612 \\
87.3963515754561	0.347526016562333 \\
87.5621890547264	0.342994792195333 \\
87.7280265339967	0.342295867165536 \\
87.893864013267	0.335443414084246 \\
88.0597014925373	0.333462787717672 \\
88.2255389718076	0.330637489205536 \\
88.3913764510779	0.326637362731919 \\
88.5572139303483	0.32090876923484 \\
88.7230514096186	0.316121656478256 \\
88.8888888888889	0.31426132479457 \\
89.0547263681592	0.306910778830816 \\
89.2205638474295	0.30593922050864 \\
89.3864013266998	0.30039400994453 \\
89.5522388059701	0.295051166948218 \\
89.7180762852405	0.285885503200727 \\
89.8839137645108	0.282629006332826 \\
90.0497512437811	0.279820920195128 \\
90.2155887230514	0.272759507114679 \\
90.3814262023217	0.266431853095864 \\
90.547263681592	0.262399783499535 \\
90.7131011608624	0.255798417585006 \\
90.8789386401327	0.252221987570549 \\
91.044776119403	0.248367102005238 \\
91.2106135986733	0.245703325589511 \\
91.3764510779436	0.242238353500136 \\
91.5422885572139	0.236062201521244 \\
91.7081260364842	0.23011646712221 \\
91.8739635157546	0.225977175154495 \\
92.0398009950249	0.22290416666441 \\
92.2056384742952	0.214118157535442 \\
92.3714759535655	0.210861940539267 \\
92.5373134328358	0.204400083907923 \\
92.7031509121061	0.196920487193394 \\
92.8689883913764	0.192695558538796 \\
93.0348258706468	0.187091297306884 \\
93.2006633499171	0.182560525103758 \\
93.3665008291874	0.177721728032823 \\
93.5323383084577	0.172925823849365 \\
93.698175787728	0.169332600953141 \\
93.8640132669983	0.164449878904344 \\
94.0298507462687	0.162299562869348 \\
94.195688225539	0.158069619775527 \\
94.3615257048093	0.155286290688831 \\
94.5273631840796	0.152959018627517 \\
94.6932006633499	0.149702228019139 \\
94.8590381426202	0.14483534297723 \\
95.0248756218905	0.14180781171199 \\
95.1907131011609	0.140264670404598 \\
95.3565505804312	0.134678323093118 \\
95.5223880597015	0.131338077851473 \\
95.6882255389718	0.128071448737954 \\
95.8540630182421	0.12335896034016 \\
96.0199004975124	0.118325292088224 \\
96.1857379767827	0.115192461331597 \\
96.3515754560531	0.108780849575866 \\
96.5174129353234	0.1068051054535 \\
96.6832504145937	0.0996190618024213 \\
96.849087893864	0.0953640591896657 \\
97.0149253731343	0.0911369459402656 \\
97.1807628524046	0.0861369777819478 \\
97.3466003316749	0.0820390515106795 \\
97.5124378109453	0.0767029991378062 \\
97.6782752902156	0.0721623346591714 \\
97.8441127694859	0.0691816249903596 \\
98.0099502487562	0.0636931877308768 \\
98.1757877280265	0.0602301997698749 \\
98.3416252072968	0.0557786578344653 \\
98.5074626865672	0.0513463949944791 \\
98.6733001658375	0.0472200229785783 \\
98.8391376451078	0.0425045012500403 \\
99.0049751243781	0.0397997528917632 \\
99.1708126036484	0.0312205302624351 \\
99.3366500829187	0.0228034092769191 \\
99.502487562189	0.0162971955475536 \\
99.6683250414594	0.00984217008628278 \\
99.8341625207297	0.00437042599080792 \\
100	0 \\
};
% lime
\addplot [line width=1.5, opacity=0.8, color3]
table [row sep=\\]{%
0	0.719380592431576 \\
0.165837479270315	0.718468383059943 \\
0.33167495854063	0.718760124742022 \\
0.497512437810945	0.719074376147286 \\
0.66334991708126	0.719320914975288 \\
0.829187396351575	0.71931040251864 \\
0.99502487562189	0.719385835575943 \\
1.16086235489221	0.719167465890308 \\
1.32669983416252	0.719384559088156 \\
1.49253731343284	0.720352384064486 \\
1.65837479270315	0.720858397123394 \\
1.82421227197347	0.719989929577042 \\
1.99004975124378	0.717492931814713 \\
2.1558872305141	0.717973928609122 \\
2.32172470978441	0.720301970643547 \\
2.48756218905473	0.720583517712964 \\
2.65339966832504	0.72057955823272 \\
2.81923714759536	0.720591510267476 \\
2.98507462686567	0.720406414025468 \\
3.15091210613599	0.719689723992803 \\
3.3167495854063	0.719557476388298 \\
3.48258706467662	0.72118642885516 \\
3.64842454394693	0.722820821906782 \\
3.81426202321725	0.72022964104839 \\
3.98009950248756	0.720354743419585 \\
4.14593698175788	0.720595184343458 \\
4.31177446102819	0.719790010806618 \\
4.47761194029851	0.717071263945623 \\
4.64344941956882	0.71559049761057 \\
4.80928689883914	0.713475074072405 \\
4.97512437810945	0.711754285970587 \\
5.14096185737977	0.711427037742821 \\
5.30679933665008	0.710197724060992 \\
5.4726368159204	0.708483464504794 \\
5.63847429519071	0.70797281076809 \\
5.80431177446103	0.707956436964606 \\
5.97014925373134	0.706823875776353 \\
6.13598673300166	0.706780818875453 \\
6.30182421227197	0.708616193253453 \\
6.46766169154229	0.706309613025033 \\
6.6334991708126	0.707287231038888 \\
6.79933665008292	0.709169312955004 \\
6.96517412935323	0.709456925549749 \\
7.13101160862355	0.707772561663862 \\
7.29684908789386	0.707337731444497 \\
7.46268656716418	0.704345916151729 \\
7.62852404643449	0.703004915536678 \\
7.79436152570481	0.700819795580816 \\
7.96019900497512	0.694554728678193 \\
8.12603648424544	0.692149532228194 \\
8.29187396351576	0.687260669319893 \\
8.45771144278607	0.683051100493914 \\
8.62354892205638	0.682098868297512 \\
8.7893864013267	0.680318327150095 \\
8.95522388059701	0.679448141321998 \\
9.12106135986733	0.67813384276621 \\
9.28689883913765	0.675626725493632 \\
9.45273631840796	0.675013810701085 \\
9.61857379767828	0.672297599404817 \\
9.78441127694859	0.670215165675012 \\
9.9502487562189	0.668099168064117 \\
10.1160862354892	0.669506272898565 \\
10.2819237147595	0.670385905475528 \\
10.4477611940298	0.670821101097762 \\
10.6135986733002	0.669188550028967 \\
10.7794361525705	0.670419866440489 \\
10.9452736318408	0.670607835298933 \\
11.1111111111111	0.670480078599272 \\
11.2769485903814	0.668680336170637 \\
11.4427860696517	0.665305046417713 \\
11.6086235489221	0.662515627074333 \\
11.7744610281924	0.660636009236602 \\
11.9402985074627	0.658609410779288 \\
12.106135986733	0.657372704741009 \\
12.2719734660033	0.655888110170142 \\
12.4378109452736	0.655850667626107 \\
12.6036484245439	0.653190681077536 \\
12.7694859038143	0.650175988308138 \\
12.9353233830846	0.649248209774034 \\
13.1011608623549	0.649220483800251 \\
13.2669983416252	0.646202411016839 \\
13.4328358208955	0.648722848885237 \\
13.5986733001658	0.646626650939527 \\
13.7645107794362	0.646128264293737 \\
13.9303482587065	0.643654794436361 \\
14.0961857379768	0.641366317087165 \\
14.2620232172471	0.639781765076638 \\
14.4278606965174	0.637488966793988 \\
14.5936981757877	0.637973274897192 \\
14.759535655058	0.638478979560314 \\
14.9253731343284	0.638284270435697 \\
15.0912106135987	0.636772347084795 \\
15.257048092869	0.636337567662742 \\
15.4228855721393	0.635482196833407 \\
15.5887230514096	0.629536669486418 \\
15.7545605306799	0.627893080070786 \\
15.9203980099502	0.624468192279 \\
16.0862354892206	0.622974781970512 \\
16.2520729684909	0.622443180179503 \\
16.4179104477612	0.620028729399596 \\
16.5837479270315	0.618687240224722 \\
16.7495854063018	0.613439620513919 \\
16.9154228855721	0.614391451101549 \\
17.0812603648425	0.606156136252754 \\
17.2470978441128	0.605946072687543 \\
17.4129353233831	0.60459393553275 \\
17.5787728026534	0.603448186932434 \\
17.7446102819237	0.599073031242148 \\
17.910447761194	0.598678287833137 \\
18.0762852404643	0.59580245296831 \\
18.2421227197347	0.595660112526424 \\
18.407960199005	0.594538116351454 \\
18.5737976782753	0.593334272871204 \\
18.7396351575456	0.587437116359442 \\
18.9054726368159	0.5844743263271 \\
19.0713101160862	0.582632256220839 \\
19.2371475953566	0.579017620057758 \\
19.4029850746269	0.578605956070998 \\
19.5688225538972	0.577035134036084 \\
19.7346600331675	0.576551252264042 \\
19.9004975124378	0.573926761150353 \\
20.0663349917081	0.573247535598608 \\
20.2321724709784	0.571042870251955 \\
20.3980099502488	0.567703307874549 \\
20.5638474295191	0.566875639389775 \\
20.7296849087894	0.56516495046798 \\
20.8955223880597	0.562569437481733 \\
21.06135986733	0.563806626415569 \\
21.2271973466003	0.561817624011545 \\
21.3930348258706	0.561638042897582 \\
21.558872305141	0.562325876831003 \\
21.7247097844113	0.555368460918591 \\
21.8905472636816	0.55564202626918 \\
22.0563847429519	0.553736853626033 \\
22.2222222222222	0.552917935657263 \\
22.3880597014925	0.550801087507048 \\
22.5538971807629	0.54938710689202 \\
22.7197346600332	0.546384796615362 \\
22.8855721393035	0.547138937715248 \\
23.0514096185738	0.544037004642119 \\
23.2172470978441	0.542383223440698 \\
23.3830845771144	0.539334451741236 \\
23.5489220563847	0.540296642151949 \\
23.7147595356551	0.53619952803749 \\
23.8805970149254	0.533461073359425 \\
24.0464344941957	0.53147838320824 \\
24.212271973466	0.529272132998776 \\
24.3781094527363	0.52529285605272 \\
24.5439469320066	0.520626022651934 \\
24.7097844112769	0.518673561924396 \\
24.8756218905473	0.518020382404126 \\
25.0414593698176	0.515304174248926 \\
25.2072968490879	0.515128662132023 \\
25.3731343283582	0.513454198092453 \\
25.5389718076285	0.510817265224894 \\
25.7048092868988	0.50775880281735 \\
25.8706467661692	0.510946271267562 \\
26.0364842454395	0.510516511408599 \\
26.2023217247098	0.510735720877608 \\
26.3681592039801	0.512329871457658 \\
26.5339966832504	0.509205077509369 \\
26.6998341625207	0.509734686534662 \\
26.865671641791	0.507630003582769 \\
27.0315091210614	0.508291689524108 \\
27.1973466003317	0.50770717062469 \\
27.363184079602	0.507141983137624 \\
27.5290215588723	0.507698897984685 \\
27.6948590381426	0.505537273410576 \\
27.8606965174129	0.50488079111853 \\
28.0265339966832	0.503127951159155 \\
28.1923714759536	0.501904772564567 \\
28.3582089552239	0.501497929612553 \\
28.5240464344942	0.500440963882711 \\
28.6898839137645	0.501444523762225 \\
28.8557213930348	0.498564096984832 \\
29.0215588723051	0.495557921158611 \\
29.1873963515755	0.498613665809778 \\
29.3532338308458	0.496861741681474 \\
29.5190713101161	0.495055595599698 \\
29.6849087893864	0.492460614957125 \\
29.8507462686567	0.492242334895805 \\
30.016583747927	0.491359340455814 \\
30.1824212271973	0.487295139052408 \\
30.3482587064677	0.487166327782219 \\
30.514096185738	0.486164632556724 \\
30.6799336650083	0.484861202074504 \\
30.8457711442786	0.48034133018821 \\
31.0116086235489	0.476593126824613 \\
31.1774461028192	0.475918980575859 \\
31.3432835820896	0.47407197920497 \\
31.5091210613599	0.473154610743213 \\
31.6749585406302	0.471401499053786 \\
31.8407960199005	0.471619584208812 \\
32.0066334991708	0.470653279769711 \\
32.1724709784411	0.472900048020456 \\
32.3383084577114	0.472524543887985 \\
32.5041459369818	0.471108001139543 \\
32.6699834162521	0.471278733134267 \\
32.8358208955224	0.468923980147567 \\
33.0016583747927	0.470850407257044 \\
33.167495854063	0.47184460002818 \\
33.3333333333333	0.466616566325144 \\
33.4991708126036	0.466621957401498 \\
33.665008291874	0.467745335255285 \\
33.8308457711443	0.467581250271495 \\
33.9966832504146	0.464635975465793 \\
34.1625207296849	0.465791829251572 \\
34.3283582089552	0.465816838760118 \\
34.4941956882255	0.465055596536812 \\
34.6600331674959	0.464227402691093 \\
34.8258706467662	0.462277981901019 \\
34.9917081260365	0.451230663508292 \\
35.1575456053068	0.445303248569486 \\
35.3233830845771	0.44418815453013 \\
35.4892205638474	0.443529994179766 \\
35.6550580431177	0.44535316989284 \\
35.8208955223881	0.443221350868447 \\
35.9867330016584	0.44364594187374 \\
36.1525704809287	0.444845240335562 \\
36.318407960199	0.444725385048731 \\
36.4842454394693	0.442949962616367 \\
36.6500829187396	0.441531811983461 \\
36.81592039801	0.441311529326968 \\
36.9817578772803	0.43746509897963 \\
37.1475953565506	0.437298520276039 \\
37.3134328358209	0.438336870519321 \\
37.4792703150912	0.437616109562131 \\
37.6451077943615	0.43557217510772 \\
37.8109452736318	0.434411606744317 \\
37.9767827529022	0.432541117005086 \\
38.1426202321725	0.430670736857913 \\
38.3084577114428	0.432166091509697 \\
38.4742951907131	0.429702827034443 \\
38.6401326699834	0.428796400407187 \\
38.8059701492537	0.426663409970358 \\
38.971807628524	0.427644345955872 \\
39.1376451077944	0.426154359911727 \\
39.3034825870647	0.424577638098733 \\
39.469320066335	0.424257255964346 \\
39.6351575456053	0.424000855797038 \\
39.8009950248756	0.423395788319743 \\
39.9668325041459	0.423820749181121 \\
40.1326699834162	0.4222699977665 \\
40.2985074626866	0.418022528946082 \\
40.4643449419569	0.419616545562235 \\
40.6301824212272	0.417885080667303 \\
40.7960199004975	0.416567104126639 \\
40.9618573797678	0.412951313242038 \\
41.1276948590381	0.411127856709836 \\
41.2935323383085	0.412614940711495 \\
41.4593698175788	0.413480805488773 \\
41.6252072968491	0.411392328941174 \\
41.7910447761194	0.412297613425414 \\
41.9568822553897	0.414329042444321 \\
42.12271973466	0.414545339230818 \\
42.2885572139303	0.414598361928018 \\
42.4543946932007	0.415807469329627 \\
42.620232172471	0.414383998440102 \\
42.7860696517413	0.410492073244817 \\
42.9519071310116	0.409700806024756 \\
43.1177446102819	0.406263382221644 \\
43.2835820895522	0.404619900518507 \\
43.4494195688226	0.402525021421534 \\
43.6152570480929	0.402697614915421 \\
43.7810945273632	0.401435742589445 \\
43.9469320066335	0.400968841718142 \\
44.1127694859038	0.398215596226486 \\
44.2786069651741	0.397012119979479 \\
44.4444444444444	0.397838168251405 \\
44.6102819237148	0.39689856575381 \\
44.7761194029851	0.394733292856773 \\
44.9419568822554	0.393583492253999 \\
45.1077943615257	0.394876467064845 \\
45.273631840796	0.390108798579336 \\
45.4394693200663	0.387637823638666 \\
45.6053067993366	0.384852842591631 \\
45.771144278607	0.385696989966706 \\
45.9369817578773	0.382895471587288 \\
46.1028192371476	0.383859385191427 \\
46.2686567164179	0.37709944811357 \\
46.4344941956882	0.375430367527153 \\
46.6003316749585	0.372032708049636 \\
46.7661691542289	0.373775512209066 \\
46.9320066334992	0.372413310726854 \\
47.0978441127695	0.370899480433913 \\
47.2636815920398	0.369588169607134 \\
47.4295190713101	0.366485102276877 \\
47.5953565505804	0.368045725683593 \\
47.7611940298507	0.367226934503429 \\
47.9270315091211	0.364395473607651 \\
48.0928689883914	0.364857212408649 \\
48.2587064676617	0.3658546812516 \\
48.424543946932	0.361712446537549 \\
48.5903814262023	0.36051799770605 \\
48.7562189054726	0.359011586043358 \\
48.922056384743	0.358102194759383 \\
49.0878938640133	0.352527412651735 \\
49.2537313432836	0.351646434616419 \\
49.4195688225539	0.352072328248728 \\
49.5854063018242	0.35170195517055 \\
49.7512437810945	0.352209756437233 \\
49.9170812603648	0.349197108371615 \\
50.0829187396352	0.349332773609087 \\
50.2487562189055	0.348985827258433 \\
50.4145936981758	0.349350237158486 \\
50.5804311774461	0.350733806269898 \\
50.7462686567164	0.349773394770609 \\
50.9121061359867	0.34904709661391 \\
51.077943615257	0.346701189577365 \\
51.2437810945274	0.345501955060755 \\
51.4096185737977	0.342771346486081 \\
51.575456053068	0.341614772847676 \\
51.7412935323383	0.341303124314917 \\
51.9071310116086	0.337224182489186 \\
52.0729684908789	0.338408005019958 \\
52.2388059701493	0.335815646171818 \\
52.4046434494196	0.336671520035748 \\
52.5704809286899	0.337408044568982 \\
52.7363184079602	0.335984756185731 \\
52.9021558872305	0.335227644383012 \\
53.0679933665008	0.333511251904892 \\
53.2338308457711	0.331575774047009 \\
53.3996683250415	0.332137308594424 \\
53.5655058043118	0.332340780372127 \\
53.7313432835821	0.329953632995976 \\
53.8971807628524	0.333879234571855 \\
54.0630182421227	0.332496017120276 \\
54.228855721393	0.33438113334555 \\
54.3946932006633	0.33579470113799 \\
54.5605306799337	0.333188661343638 \\
54.726368159204	0.331246720966885 \\
54.8922056384743	0.331350039561087 \\
55.0580431177446	0.331664768128345 \\
55.2238805970149	0.327222365217684 \\
55.3897180762852	0.326567385430051 \\
55.5555555555556	0.32700040639793 \\
55.7213930348259	0.325051245099556 \\
55.8872305140962	0.321449748669721 \\
56.0530679933665	0.320442720113843 \\
56.2189054726368	0.319324511490533 \\
56.3847429519071	0.317260040248949 \\
56.5505804311774	0.314553905728394 \\
56.7164179104478	0.314538527587365 \\
56.8822553897181	0.314480464020195 \\
57.0480928689884	0.312641872999628 \\
57.2139303482587	0.314841616141333 \\
57.379767827529	0.313293149568494 \\
57.5456053067993	0.31192365460438 \\
57.7114427860696	0.307901951980443 \\
57.87728026534	0.306120218384372 \\
58.0431177446103	0.303694747374553 \\
58.2089552238806	0.30503739440992 \\
58.3747927031509	0.304013691849573 \\
58.5406301824212	0.29864690541636 \\
58.7064676616915	0.296939651590186 \\
58.8723051409619	0.296020681870154 \\
59.0381426202322	0.29748005466447 \\
59.2039800995025	0.29621089800154 \\
59.3698175787728	0.296120460897905 \\
59.5356550580431	0.295628284869721 \\
59.7014925373134	0.29418043720903 \\
59.8673300165837	0.294981579984272 \\
60.0331674958541	0.294117126882199 \\
60.1990049751244	0.293807767760866 \\
60.3648424543947	0.291899375175552 \\
60.530679933665	0.29265593733777 \\
60.6965174129353	0.290241601752762 \\
60.8623548922056	0.290082541908728 \\
61.028192371476	0.290208605073375 \\
61.1940298507463	0.288905305890946 \\
61.3598673300166	0.286965820285698 \\
61.5257048092869	0.283726890850223 \\
61.6915422885572	0.284898854644049 \\
61.8573797678275	0.280884523525915 \\
62.0232172470978	0.279617769317294 \\
62.1890547263682	0.279075725729791 \\
62.3548922056385	0.279480573429174 \\
62.5207296849088	0.281442461344569 \\
62.6865671641791	0.282034767598693 \\
62.8524046434494	0.280489199018978 \\
63.0182421227197	0.278230767469669 \\
63.18407960199	0.278301479251726 \\
63.3499170812604	0.274910803708283 \\
63.5157545605307	0.273947425525267 \\
63.681592039801	0.271286277164702 \\
63.8474295190713	0.266934463545372 \\
64.0132669983416	0.267671427317499 \\
64.1791044776119	0.26905109754713 \\
64.3449419568823	0.266766204667628 \\
64.5107794361526	0.267030602225967 \\
64.6766169154229	0.265566721616214 \\
64.8424543946932	0.261753351152831 \\
65.0082918739635	0.257728205458806 \\
65.1741293532338	0.252291398466886 \\
65.3399668325041	0.252834478846181 \\
65.5058043117745	0.246637539618142 \\
65.6716417910448	0.245617150869682 \\
65.8374792703151	0.241438681743774 \\
66.0033167495854	0.238417043042374 \\
66.1691542288557	0.235924717556488 \\
66.334991708126	0.23707181610839 \\
66.5008291873963	0.238089819529463 \\
66.6666666666667	0.236065921108335 \\
66.832504145937	0.232831750344114 \\
66.9983416252073	0.228547991396049 \\
67.1641791044776	0.227321248044757 \\
67.3300165837479	0.225369017125007 \\
67.4958540630182	0.221488103286129 \\
67.6616915422886	0.221076208957111 \\
67.8275290215589	0.220259628929191 \\
67.9933665008292	0.219780649753204 \\
68.1592039800995	0.220197725541816 \\
68.3250414593698	0.220164155967218 \\
68.4908789386401	0.216924322085777 \\
68.6567164179104	0.21547879948223 \\
68.8225538971808	0.214415422253223 \\
68.9883913764511	0.212392121093266 \\
69.1542288557214	0.211437455613269 \\
69.3200663349917	0.210567470285599 \\
69.485903814262	0.207800792477671 \\
69.6517412935323	0.20325897955324 \\
69.8175787728026	0.20254551794831 \\
69.983416252073	0.206701519571226 \\
70.1492537313433	0.202996937999976 \\
70.3150912106136	0.202163668077801 \\
70.4809286898839	0.201494656970675 \\
70.6467661691542	0.196595352302381 \\
70.8126036484245	0.192541585605467 \\
70.9784411276949	0.194268042853403 \\
71.1442786069652	0.192970053482075 \\
71.3101160862355	0.191678052523946 \\
71.4759535655058	0.186723229736307 \\
71.6417910447761	0.184816049118207 \\
71.8076285240464	0.182020709224247 \\
71.9734660033167	0.182049011352054 \\
72.1393034825871	0.177857017324438 \\
72.3051409618574	0.179551113965238 \\
72.4709784411277	0.176926197874764 \\
72.636815920398	0.171686475889781 \\
72.8026533996683	0.169602918371156 \\
72.9684908789386	0.167191733166786 \\
73.1343283582089	0.168748104817403 \\
73.3001658374793	0.165260061857267 \\
73.4660033167496	0.166941959314615 \\
73.6318407960199	0.165634194491441 \\
73.7976782752902	0.161337055346011 \\
73.9635157545605	0.158004227631105 \\
74.1293532338308	0.151883800351667 \\
74.2951907131012	0.147066607053995 \\
74.4610281923715	0.140221299627723 \\
74.6268656716418	0.136808036734743 \\
74.7927031509121	0.130527498834221 \\
74.9585406301824	0.129994311608602 \\
75.1243781094527	0.128748473595933 \\
75.290215588723	0.129142227835889 \\
75.4560530679934	0.127061501386718 \\
75.6218905472637	0.127600805909712 \\
75.787728026534	0.125528657879615 \\
75.9535655058043	0.126539673292676 \\
76.1194029850746	0.120428805895206 \\
76.2852404643449	0.119175375458142 \\
76.4510779436153	0.118107306271959 \\
76.6169154228856	0.116724695533947 \\
76.7827529021559	0.115565464254004 \\
76.9485903814262	0.115424100457556 \\
77.1144278606965	0.115568357658531 \\
77.2802653399668	0.113039970957544 \\
77.4461028192371	0.113625293652942 \\
77.6119402985075	0.113131047985191 \\
77.7777777777778	0.113427898841368 \\
77.9436152570481	0.108389315177661 \\
78.1094527363184	0.105673871562444 \\
78.2752902155887	0.104739561994124 \\
78.441127694859	0.0993665759605681 \\
78.6069651741294	0.0975715814641661 \\
78.7728026533997	0.0994733123547186 \\
78.93864013267	0.100193933947921 \\
79.1044776119403	0.100068869477507 \\
79.2703150912106	0.100165292208217 \\
79.4361525704809	0.0994221947272546 \\
79.6019900497512	0.0989301860182555 \\
79.7678275290216	0.0977870438203912 \\
79.9336650082919	0.0971598618181335 \\
80.0995024875622	0.0959280837343314 \\
80.2653399668325	0.0931255383291385 \\
80.4311774461028	0.0906761571854057 \\
80.5970149253731	0.0867093551089213 \\
80.7628524046435	0.0859846131577657 \\
80.9286898839138	0.0846293456803408 \\
81.0945273631841	0.0823169681218759 \\
81.2603648424544	0.0813319938713702 \\
81.4262023217247	0.0805340794152956 \\
81.592039800995	0.0807654292619425 \\
81.7578772802653	0.0801732812330037 \\
81.9237147595357	0.0790308790908788 \\
82.089552238806	0.0785097154515669 \\
82.2553897180763	0.0782240057165663 \\
82.4212271973466	0.0790476856502671 \\
82.5870646766169	0.0763454157676616 \\
82.7529021558872	0.0750081378536147 \\
82.9187396351575	0.0736055494836167 \\
83.0845771144279	0.0693556548568709 \\
83.2504145936982	0.0699802009197026 \\
83.4162520729685	0.0685509409534174 \\
83.5820895522388	0.066685380419783 \\
83.7479270315091	0.0652402876707594 \\
83.9137645107794	0.0661656512052982 \\
84.0796019900498	0.0656287128048071 \\
84.2454394693201	0.0647316680347043 \\
84.4112769485904	0.0652184234103786 \\
84.5771144278607	0.0646083143282534 \\
84.742951907131	0.062955432966747 \\
84.9087893864013	0.0604993974414031 \\
85.0746268656716	0.0579415665863673 \\
85.240464344942	0.0591999111525059 \\
85.4063018242123	0.056684232779998 \\
85.5721393034826	0.0546610853665613 \\
85.7379767827529	0.0551708581064703 \\
85.9038142620232	0.0546444951785592 \\
86.0696517412935	0.054728330185544 \\
86.2354892205638	0.0549855093020457 \\
86.4013266998342	0.0514616302574336 \\
86.5671641791045	0.0468495941069813 \\
86.7330016583748	0.0452405257263843 \\
86.8988391376451	0.0432796485024648 \\
87.0646766169154	0.0437176861957344 \\
87.2305140961857	0.0419474253807863 \\
87.3963515754561	0.041143947732387 \\
87.5621890547264	0.0364044154191138 \\
87.7280265339967	0.0353199551398645 \\
87.893864013267	0.0333994343087676 \\
88.0597014925373	0.0329798244242645 \\
88.2255389718076	0.0318926516116966 \\
88.3913764510779	0.0323369368979378 \\
88.5572139303483	0.0314651686461485 \\
88.7230514096186	0.0305454478694795 \\
88.8888888888889	0.0286250829568714 \\
89.0547263681592	0.0281035613124809 \\
89.2205638474295	0.0281646384863525 \\
89.3864013266998	0.0274451448090468 \\
89.5522388059701	0.0266703690716878 \\
89.7180762852405	0.0265657435958868 \\
89.8839137645108	0.0253562200527223 \\
90.0497512437811	0.0238001196034793 \\
90.2155887230514	0.0229452773454196 \\
90.3814262023217	0.0227684870099177 \\
90.547263681592	0.0233550924953916 \\
90.7131011608624	0.0229039627234353 \\
90.8789386401327	0.0214124923469487 \\
91.044776119403	0.0208653658534419 \\
91.2106135986733	0.0198234103600253 \\
91.3764510779436	0.0195258774090517 \\
91.5422885572139	0.0185590144716804 \\
91.7081260364842	0.0167857033071399 \\
91.8739635157546	0.013269892241724 \\
92.0398009950249	0.0145844432814216 \\
92.2056384742952	0.0143550957446164 \\
92.3714759535655	0.0128025641566959 \\
92.5373134328358	0.0118496166700267 \\
92.7031509121061	0.0111077301746327 \\
92.8689883913764	0.0110269407764197 \\
93.0348258706468	0.0104245782181357 \\
93.2006633499171	0.0101016723023258 \\
93.3665008291874	0.00973270879081385 \\
93.5323383084577	0.0099455157523437 \\
93.698175787728	0.00955958997150356 \\
93.8640132669983	0.0093019295164866 \\
94.0298507462687	0.00908658457368485 \\
94.195688225539	0.00940869536356368 \\
94.3615257048093	0.00935410012005605 \\
94.5273631840796	0.00906864945860104 \\
94.6932006633499	0.00866191916480794 \\
94.8590381426202	0.0083017231293328 \\
95.0248756218905	0.00839765632959272 \\
95.1907131011609	0.00796336775478755 \\
95.3565505804312	0.00807805864645291 \\
95.5223880597015	0.00820035810798043 \\
95.6882255389718	0.00748988142271529 \\
95.8540630182421	0.00778535039732967 \\
96.0199004975124	0.0078405263473441 \\
96.1857379767827	0.00678601430517887 \\
96.3515754560531	0.00677460923078749 \\
96.5174129353234	0.00581805502788777 \\
96.6832504145937	0.00527001909076533 \\
96.849087893864	0.00495550648512749 \\
97.0149253731343	0.00422898494872925 \\
97.1807628524046	0.00349628572899327 \\
97.3466003316749	0.00433596986219486 \\
97.5124378109453	0.00413033976168308 \\
97.6782752902156	0.00378395757707752 \\
97.8441127694859	0.00315279131950989 \\
98.0099502487562	0.00319694478069508 \\
98.1757877280265	0.0031438355937599 \\
98.3416252072968	0.00329579295146603 \\
98.5074626865672	0.00308931110500042 \\
98.6733001658375	0.00332871936701844 \\
98.8391376451078	0.00344518021697581 \\
99.0049751243781	0.00359706738990759 \\
99.1708126036484	0.00396239151594621 \\
99.3366500829187	0.00255726338637176 \\
99.502487562189	0.00250274628249542 \\
99.6683250414594	0.00190111972542171 \\
99.8341625207297	0.00119777400093319 \\
100	0 \\
};
% lrp-a-flat
\addplot [line width=1.5, opacity=0.8, color4]
table [row sep=\\]{%
0	0.718913074929431 \\
0.165837479270315	0.718744521343825 \\
0.33167495854063	0.720552504953943 \\
0.497512437810945	0.722916476706983 \\
0.66334991708126	0.722519368642839 \\
0.829187396351575	0.719577062707976 \\
0.99502487562189	0.717502803967868 \\
1.16086235489221	0.715198350099253 \\
1.32669983416252	0.710581320582935 \\
1.49253731343284	0.703222660667096 \\
1.65837479270315	0.692005006936654 \\
1.82421227197347	0.680056998533728 \\
1.99004975124378	0.67160087085115 \\
2.1558872305141	0.663780702382959 \\
2.32172470978441	0.658342961477775 \\
2.48756218905473	0.651326977462449 \\
2.65339966832504	0.640858252560823 \\
2.81923714759536	0.634274521168625 \\
2.98507462686567	0.625523488696839 \\
3.15091210613599	0.619689860068279 \\
3.3167495854063	0.61400434626625 \\
3.48258706467662	0.605772733085017 \\
3.64842454394693	0.597268629741185 \\
3.81426202321725	0.586473300079581 \\
3.98009950248756	0.578774607536899 \\
4.14593698175788	0.572927364096931 \\
4.31177446102819	0.563180332002146 \\
4.47761194029851	0.556236326523657 \\
4.64344941956882	0.549263567157642 \\
4.80928689883914	0.538565458634643 \\
4.97512437810945	0.529290754027142 \\
5.14096185737977	0.524559806619216 \\
5.30679933665008	0.512889593001391 \\
5.4726368159204	0.505328022820354 \\
5.63847429519071	0.49664268996907 \\
5.80431177446103	0.488449288826104 \\
5.97014925373134	0.479960024226875 \\
6.13598673300166	0.47659549206428 \\
6.30182421227197	0.470871664120326 \\
6.46766169154229	0.465287839124968 \\
6.6334991708126	0.458611335789679 \\
6.79933665008292	0.451118630263415 \\
6.96517412935323	0.439261115141674 \\
7.13101160862355	0.433579507034146 \\
7.29684908789386	0.427827280492284 \\
7.46268656716418	0.423016531042792 \\
7.62852404643449	0.414305958142379 \\
7.79436152570481	0.412284628922049 \\
7.96019900497512	0.405975294100931 \\
8.12603648424544	0.40137494444752 \\
8.29187396351576	0.398106219410479 \\
8.45771144278607	0.391886016851784 \\
8.62354892205638	0.38716048930894 \\
8.7893864013267	0.383866317049427 \\
8.95522388059701	0.380844594544006 \\
9.12106135986733	0.376618994530521 \\
9.28689883913765	0.372777165972016 \\
9.45273631840796	0.368173640594952 \\
9.61857379767828	0.363005647573356 \\
9.78441127694859	0.357520693943257 \\
9.9502487562189	0.352485424474706 \\
10.1160862354892	0.349713410883428 \\
10.2819237147595	0.343764365528651 \\
10.4477611940298	0.339198627502312 \\
10.6135986733002	0.339989633316719 \\
10.7794361525705	0.334744479840217 \\
10.9452736318408	0.330615751065077 \\
11.1111111111111	0.326189290246743 \\
11.2769485903814	0.324426644202972 \\
11.4427860696517	0.322732096152749 \\
11.6086235489221	0.314237987471955 \\
11.7744610281924	0.312174301243916 \\
11.9402985074627	0.309945559677364 \\
12.106135986733	0.307655850202066 \\
12.2719734660033	0.305502021710665 \\
12.4378109452736	0.30421876493819 \\
12.6036484245439	0.302168512523595 \\
12.7694859038143	0.299498202583225 \\
12.9353233830846	0.295786040560777 \\
13.1011608623549	0.2944269230158 \\
13.2669983416252	0.290709591688184 \\
13.4328358208955	0.289890606376424 \\
13.5986733001658	0.288645063350589 \\
13.7645107794362	0.286735131557381 \\
13.9303482587065	0.287942556613896 \\
14.0961857379768	0.285843047236066 \\
14.2620232172471	0.285152298064818 \\
14.4278606965174	0.283098772007109 \\
14.5936981757877	0.278300827104902 \\
14.759535655058	0.279500933823756 \\
14.9253731343284	0.277652936232803 \\
15.0912106135987	0.273146913703041 \\
15.257048092869	0.270732914959782 \\
15.4228855721393	0.269625145049161 \\
15.5887230514096	0.267975787316739 \\
15.7545605306799	0.263916324891505 \\
15.9203980099502	0.263507172928023 \\
16.0862354892206	0.263260640653873 \\
16.2520729684909	0.259767977012093 \\
16.4179104477612	0.255305162209466 \\
16.5837479270315	0.255794793932289 \\
16.7495854063018	0.251971248841473 \\
16.9154228855721	0.251317158125311 \\
17.0812603648425	0.250378534500886 \\
17.2470978441128	0.246008825092334 \\
17.4129353233831	0.245281203942336 \\
17.5787728026534	0.242088067728059 \\
17.7446102819237	0.237376224122438 \\
17.910447761194	0.234107171143685 \\
18.0762852404643	0.231501859399104 \\
18.2421227197347	0.230335618882617 \\
18.407960199005	0.226801286896924 \\
18.5737976782753	0.223095948539572 \\
18.7396351575456	0.221906960583738 \\
18.9054726368159	0.22047328918705 \\
19.0713101160862	0.216839315727187 \\
19.2371475953566	0.216335463846364 \\
19.4029850746269	0.215241597023586 \\
19.5688225538972	0.213245692085947 \\
19.7346600331675	0.211983796825754 \\
19.9004975124378	0.209687521584433 \\
20.0663349917081	0.206275546992925 \\
20.2321724709784	0.206184153037472 \\
20.3980099502488	0.203494237609178 \\
20.5638474295191	0.200769600868596 \\
20.7296849087894	0.200717785640777 \\
20.8955223880597	0.199843892882064 \\
21.06135986733	0.197051065398596 \\
21.2271973466003	0.196555614312427 \\
21.3930348258706	0.195507463811306 \\
21.558872305141	0.194387815448349 \\
21.7247097844113	0.192414904415592 \\
21.8905472636816	0.19031706260741 \\
22.0563847429519	0.188533066950606 \\
22.2222222222222	0.186043543269251 \\
22.3880597014925	0.185226653039607 \\
22.5538971807629	0.182835294930179 \\
22.7197346600332	0.180244391937353 \\
22.8855721393035	0.180742900331242 \\
23.0514096185738	0.177344626390015 \\
23.2172470978441	0.173907230277987 \\
23.3830845771144	0.172825220591209 \\
23.5489220563847	0.169541278535916 \\
23.7147595356551	0.167805182797336 \\
23.8805970149254	0.166290758698566 \\
24.0464344941957	0.165947306497652 \\
24.212271973466	0.163458550714862 \\
24.3781094527363	0.161435887433885 \\
24.5439469320066	0.160697687711054 \\
24.7097844112769	0.158950446388261 \\
24.8756218905473	0.157975186390867 \\
25.0414593698176	0.155917998803527 \\
25.2072968490879	0.154306723819079 \\
25.3731343283582	0.1542979261782 \\
25.5389718076285	0.152090741166266 \\
25.7048092868988	0.151574451676117 \\
25.8706467661692	0.150932508132442 \\
26.0364842454395	0.148728907396485 \\
26.2023217247098	0.146869194113168 \\
26.3681592039801	0.14675340424438 \\
26.5339966832504	0.146117900733017 \\
26.6998341625207	0.142499666737528 \\
26.865671641791	0.142951188721738 \\
27.0315091210614	0.143661962751531 \\
27.1973466003317	0.140093715148323 \\
27.363184079602	0.13984140158813 \\
27.5290215588723	0.137114906774923 \\
27.6948590381426	0.136261373272673 \\
27.8606965174129	0.13660242237654 \\
28.0265339966832	0.13429964245754 \\
28.1923714759536	0.133512799666049 \\
28.3582089552239	0.131605088991252 \\
28.5240464344942	0.132402988438267 \\
28.6898839137645	0.133180515433465 \\
28.8557213930348	0.132187968179281 \\
29.0215588723051	0.130558840848355 \\
29.1873963515755	0.13051623737859 \\
29.3532338308458	0.129621379812911 \\
29.5190713101161	0.128375183213929 \\
29.6849087893864	0.126274752453253 \\
29.8507462686567	0.12715088590592 \\
30.016583747927	0.125266132036141 \\
30.1824212271973	0.124329267101773 \\
30.3482587064677	0.123845895195665 \\
30.514096185738	0.123736051884413 \\
30.6799336650083	0.122239531832994 \\
30.8457711442786	0.121111308797572 \\
31.0116086235489	0.120246686450925 \\
31.1774461028192	0.120737202559188 \\
31.3432835820896	0.119936360555613 \\
31.5091210613599	0.119558538206367 \\
31.6749585406302	0.12001420195473 \\
31.8407960199005	0.117869758823791 \\
32.0066334991708	0.117587933519978 \\
32.1724709784411	0.115998586676856 \\
32.3383084577114	0.115943866234809 \\
32.5041459369818	0.114398271848469 \\
32.6699834162521	0.112251576197416 \\
32.8358208955224	0.109822273913834 \\
33.0016583747927	0.108611795942281 \\
33.167495854063	0.109227122586933 \\
33.3333333333333	0.106505801759273 \\
33.4991708126036	0.105811380834352 \\
33.665008291874	0.105360102283508 \\
33.8308457711443	0.10256333481654 \\
33.9966832504146	0.102292326930539 \\
34.1625207296849	0.101491326442723 \\
34.3283582089552	0.099654346057685 \\
34.4941956882255	0.0975441259204004 \\
34.6600331674959	0.0973056046593248 \\
34.8258706467662	0.0949286812676131 \\
34.9917081260365	0.0926721980235038 \\
35.1575456053068	0.0909651180904703 \\
35.3233830845771	0.089888179303616 \\
35.4892205638474	0.0877644794418436 \\
35.6550580431177	0.0863637775681236 \\
35.8208955223881	0.0858601111663938 \\
35.9867330016584	0.0880076108950533 \\
36.1525704809287	0.0863810707550699 \\
36.318407960199	0.0848362514118007 \\
36.4842454394693	0.0837017601862235 \\
36.6500829187396	0.0832632976570216 \\
36.81592039801	0.0844280487753825 \\
36.9817578772803	0.0834454805945122 \\
37.1475953565506	0.0813545952410592 \\
37.3134328358209	0.0822682560125541 \\
37.4792703150912	0.0817442087794963 \\
37.6451077943615	0.0813194919289623 \\
37.8109452736318	0.0803373812253857 \\
37.9767827529022	0.079451811068008 \\
38.1426202321725	0.078282343939835 \\
38.3084577114428	0.075557500587479 \\
38.4742951907131	0.0767864659408595 \\
38.6401326699834	0.0770911657363702 \\
38.8059701492537	0.077047996407011 \\
38.971807628524	0.0757556983191437 \\
39.1376451077944	0.0749688094034993 \\
39.3034825870647	0.0735174503281869 \\
39.469320066335	0.0733681811780958 \\
39.6351575456053	0.0726980438943663 \\
39.8009950248756	0.0731518101309608 \\
39.9668325041459	0.0706883520556898 \\
40.1326699834162	0.069654642047586 \\
40.2985074626866	0.0691042603671926 \\
40.4643449419569	0.0681583368705803 \\
40.6301824212272	0.0669298377853459 \\
40.7960199004975	0.0655820002859457 \\
40.9618573797678	0.0645400153684993 \\
41.1276948590381	0.0641238398835255 \\
41.2935323383085	0.0620187021710846 \\
41.4593698175788	0.0594409111760312 \\
41.6252072968491	0.0596754819160691 \\
41.7910447761194	0.0592844140777504 \\
41.9568822553897	0.0572904726877997 \\
42.12271973466	0.0571841229933843 \\
42.2885572139303	0.0562513777486165 \\
42.4543946932007	0.0547164396350015 \\
42.620232172471	0.0518714415376225 \\
42.7860696517413	0.051415685827993 \\
42.9519071310116	0.051076992960333 \\
43.1177446102819	0.0494167552900606 \\
43.2835820895522	0.0490616854756436 \\
43.4494195688226	0.0482093912660275 \\
43.6152570480929	0.0474901186761611 \\
43.7810945273632	0.0462966173361091 \\
43.9469320066335	0.0460141604625504 \\
44.1127694859038	0.0451817499944007 \\
44.2786069651741	0.0434201335785485 \\
44.4444444444444	0.0426833972391716 \\
44.6102819237148	0.0414141581556709 \\
44.7761194029851	0.0411670679859234 \\
44.9419568822554	0.0393617489883671 \\
45.1077943615257	0.0392570323564674 \\
45.273631840796	0.038553107659075 \\
45.4394693200663	0.0374905391555485 \\
45.6053067993366	0.0378562782260885 \\
45.771144278607	0.0367919342722756 \\
45.9369817578773	0.0368181695689068 \\
46.1028192371476	0.0360530817019548 \\
46.2686567164179	0.0361548822004447 \\
46.4344941956882	0.035658062688783 \\
46.6003316749585	0.03467453348568 \\
46.7661691542289	0.0338559421408041 \\
46.9320066334992	0.0339913263615494 \\
47.0978441127695	0.0339810588629161 \\
47.2636815920398	0.0330162889859989 \\
47.4295190713101	0.0323876547816821 \\
47.5953565505804	0.0320988767427766 \\
47.7611940298507	0.031702408103069 \\
47.9270315091211	0.0309916720706941 \\
48.0928689883914	0.031245674996671 \\
48.2587064676617	0.0314725453726052 \\
48.424543946932	0.0306454287048621 \\
48.5903814262023	0.0292696767281641 \\
48.7562189054726	0.0298226877621809 \\
48.922056384743	0.0285258438804656 \\
49.0878938640133	0.0282680786012437 \\
49.2537313432836	0.0280091801436223 \\
49.4195688225539	0.0278732356375287 \\
49.5854063018242	0.0277282269895233 \\
49.7512437810945	0.027584573093138 \\
49.9170812603648	0.0272028471376354 \\
50.0829187396352	0.0265025916434265 \\
50.2487562189055	0.0268339130066155 \\
50.4145936981758	0.0267015969959618 \\
50.5804311774461	0.0270279964010044 \\
50.7462686567164	0.0256080190405604 \\
50.9121061359867	0.0256513327554367 \\
51.077943615257	0.0252470483587635 \\
51.2437810945274	0.0236919795564719 \\
51.4096185737977	0.0237799882008911 \\
51.575456053068	0.0244247313142612 \\
51.7412935323383	0.0243781862700311 \\
51.9071310116086	0.0239952247019387 \\
52.0729684908789	0.0230404495468493 \\
52.2388059701493	0.0229581282189751 \\
52.4046434494196	0.0225168401251554 \\
52.5704809286899	0.0228458096009884 \\
52.7363184079602	0.0222346744905423 \\
52.9021558872305	0.0221130786729077 \\
53.0679933665008	0.0210962110428707 \\
53.2338308457711	0.0208469004769145 \\
53.3996683250415	0.0199161963737285 \\
53.5655058043118	0.0205529250693256 \\
53.7313432835821	0.0202660836856539 \\
53.8971807628524	0.020008751171134 \\
54.0630182421227	0.0193155545011772 \\
54.228855721393	0.0189484493382304 \\
54.3946932006633	0.0200459037623807 \\
54.5605306799337	0.0192350205934996 \\
54.726368159204	0.0200352438430262 \\
54.8922056384743	0.0189775666497881 \\
55.0580431177446	0.0193310982579331 \\
55.2238805970149	0.0186567909759512 \\
55.3897180762852	0.0185093188062883 \\
55.5555555555556	0.0186570531565748 \\
55.7213930348259	0.0185257527032358 \\
55.8872305140962	0.0174240328297157 \\
56.0530679933665	0.0160129032309629 \\
56.2189054726368	0.0156067567072085 \\
56.3847429519071	0.0152808852464624 \\
56.5505804311774	0.0150756315223637 \\
56.7164179104478	0.0151749626527229 \\
56.8822553897181	0.0150574613926929 \\
57.0480928689884	0.0145873720405459 \\
57.2139303482587	0.0144246693170686 \\
57.379767827529	0.0151328317905924 \\
57.5456053067993	0.0136788336245948 \\
57.7114427860696	0.0134275705782865 \\
57.87728026534	0.0139357240974087 \\
58.0431177446103	0.0139474514538931 \\
58.2089552238806	0.0130781458501449 \\
58.3747927031509	0.0133564871985643 \\
58.5406301824212	0.0128998422343708 \\
58.7064676616915	0.0126653687817493 \\
58.8723051409619	0.0118844474822953 \\
59.0381426202322	0.0116944718544616 \\
59.2039800995025	0.0118208990695383 \\
59.3698175787728	0.0110224053221152 \\
59.5356550580431	0.0101275234902167 \\
59.7014925373134	0.00948187150866263 \\
59.8673300165837	0.00907693374005143 \\
60.0331674958541	0.00889768143168071 \\
60.1990049751244	0.009206206203283 \\
60.3648424543947	0.00902159024195438 \\
60.530679933665	0.00935923889011484 \\
60.6965174129353	0.00856340623129242 \\
60.8623548922056	0.00826467769771718 \\
61.028192371476	0.00791852690969025 \\
61.1940298507463	0.00747631610571505 \\
61.3598673300166	0.00710441992167057 \\
61.5257048092869	0.00732597907639571 \\
61.6915422885572	0.00762574802818481 \\
61.8573797678275	0.00771089447798364 \\
62.0232172470978	0.00736834761520829 \\
62.1890547263682	0.00678654284351882 \\
62.3548922056385	0.00701088664341846 \\
62.5207296849088	0.0065977445268763 \\
62.6865671641791	0.00570757983734481 \\
62.8524046434494	0.00572249855427865 \\
63.0182421227197	0.00550365944081351 \\
63.18407960199	0.00583910641592988 \\
63.3499170812604	0.00593311903279607 \\
63.5157545605307	0.00548409060565454 \\
63.681592039801	0.00537047267689516 \\
63.8474295190713	0.0052114456801649 \\
64.0132669983416	0.00455939052668819 \\
64.1791044776119	0.00455203530493039 \\
64.3449419568823	0.00479435664155268 \\
64.5107794361526	0.00427787408072897 \\
64.6766169154229	0.00405543235880808 \\
64.8424543946932	0.00377189846162885 \\
65.0082918739635	0.00413685577820978 \\
65.1741293532338	0.00450387407942742 \\
65.3399668325041	0.00466164374483224 \\
65.5058043117745	0.004646538972301 \\
65.6716417910448	0.00486627998577731 \\
65.8374792703151	0.00485388488850676 \\
66.0033167495854	0.0045358513335453 \\
66.1691542288557	0.00454608652136184 \\
66.334991708126	0.00437440461804297 \\
66.5008291873963	0.00429688548569921 \\
66.6666666666667	0.00415019759703416 \\
66.832504145937	0.00368522039496016 \\
66.9983416252073	0.0037499670161494 \\
67.1641791044776	0.00351291324825242 \\
67.3300165837479	0.00322264341795718 \\
67.4958540630182	0.00309645111972289 \\
67.6616915422886	0.00280285707400077 \\
67.8275290215589	0.00280857537351551 \\
67.9933665008292	0.00280705143975228 \\
68.1592039800995	0.00286767750472459 \\
68.3250414593698	0.00247216860273213 \\
68.4908789386401	0.00241585055168692 \\
68.6567164179104	0.00235795388884192 \\
68.8225538971808	0.00228500830923117 \\
68.9883913764511	0.00215783267253572 \\
69.1542288557214	0.00212666600121715 \\
69.3200663349917	0.0020725432424895 \\
69.485903814262	0.00183278309132135 \\
69.6517412935323	0.00204239651152529 \\
69.8175787728026	0.00202805870853782 \\
69.983416252073	0.00192749024613313 \\
70.1492537313433	0.00167752222407401 \\
70.3150912106136	0.00162228831789548 \\
70.4809286898839	0.00168119717816326 \\
70.6467661691542	0.00187708564960801 \\
70.8126036484245	0.0019837942168521 \\
70.9784411276949	0.00186588446565985 \\
71.1442786069652	0.00182445408193551 \\
71.3101160862355	0.001901839596784 \\
71.4759535655058	0.002049093801922 \\
71.6417910447761	0.00195014515254735 \\
71.8076285240464	0.00221712240936249 \\
71.9734660033167	0.00233866360531195 \\
72.1393034825871	0.00244769264336227 \\
72.3051409618574	0.00224392368780649 \\
72.4709784411277	0.00237707083719295 \\
72.636815920398	0.00241958634880838 \\
72.8026533996683	0.0024462708721034 \\
72.9684908789386	0.00259931786956031 \\
73.1343283582089	0.00262359223032909 \\
73.3001658374793	0.00260607144591901 \\
73.4660033167496	0.00282599995977785 \\
73.6318407960199	0.00275833920953758 \\
73.7976782752902	0.00293233531562052 \\
73.9635157545605	0.00289117391163188 \\
74.1293532338308	0.00316003970636638 \\
74.2951907131012	0.002785806343635 \\
74.4610281923715	0.00287924256745059 \\
74.6268656716418	0.00305473995858991 \\
74.7927031509121	0.00284811469140692 \\
74.9585406301824	0.00286547742280241 \\
75.1243781094527	0.00291903445772398 \\
75.290215588723	0.00284735601679365 \\
75.4560530679934	0.00295713594167374 \\
75.6218905472637	0.0030396935444457 \\
75.787728026534	0.00289676888773684 \\
75.9535655058043	0.00299077138402652 \\
76.1194029850746	0.00302187870342074 \\
76.2852404643449	0.00290069318834057 \\
76.4510779436153	0.00301468365799138 \\
76.6169154228856	0.00306108288080338 \\
76.7827529021559	0.00307198589493979 \\
76.9485903814262	0.00312719451323517 \\
77.1144278606965	0.00318318028785711 \\
77.2802653399668	0.0032026819624808 \\
77.4461028192371	0.00308160449872354 \\
77.6119402985075	0.00314153245357192 \\
77.7777777777778	0.00306744636613653 \\
77.9436152570481	0.00310175901737523 \\
78.1094527363184	0.00325263192668992 \\
78.2752902155887	0.0030479676566079 \\
78.441127694859	0.00300885709887233 \\
78.6069651741294	0.00307542708554188 \\
78.7728026533997	0.00308571802703916 \\
78.93864013267	0.00310255726545634 \\
79.1044776119403	0.00306886902524205 \\
79.2703150912106	0.00297096840589766 \\
79.4361525704809	0.00289613867373813 \\
79.6019900497512	0.00289974700357114 \\
79.7678275290216	0.00283309819316727 \\
79.9336650082919	0.00273774829238064 \\
80.0995024875622	0.00286189272800799 \\
80.2653399668325	0.0027314983923141 \\
80.4311774461028	0.00275785215227431 \\
80.5970149253731	0.00285335847591037 \\
80.7628524046435	0.00285665981606025 \\
80.9286898839138	0.00298140299173726 \\
81.0945273631841	0.00292827122973096 \\
81.2603648424544	0.00301716501926769 \\
81.4262023217247	0.00311560551612738 \\
81.592039800995	0.00332615082457203 \\
81.7578772802653	0.00331508381580983 \\
81.9237147595357	0.00329850553543466 \\
82.089552238806	0.0032054227266299 \\
82.2553897180763	0.00323232902164762 \\
82.4212271973466	0.00310864207602117 \\
82.5870646766169	0.00288388236420987 \\
82.7529021558872	0.0028587001963411 \\
82.9187396351575	0.00269496741002065 \\
83.0845771144279	0.00244928945020755 \\
83.2504145936982	0.00241014382033727 \\
83.4162520729685	0.00241578379897406 \\
83.5820895522388	0.00235878754160575 \\
83.7479270315091	0.00234288358394467 \\
83.9137645107794	0.00224512516752769 \\
84.0796019900498	0.00230154427547895 \\
84.2454394693201	0.0022592986648565 \\
84.4112769485904	0.00228113906267836 \\
84.5771144278607	0.00223154734011459 \\
84.742951907131	0.00213836336688033 \\
84.9087893864013	0.00189931022521039 \\
85.0746268656716	0.00174309667224762 \\
85.240464344942	0.00173818507657879 \\
85.4063018242123	0.00163391598762049 \\
85.5721393034826	0.00159512934251282 \\
85.7379767827529	0.00161276350070871 \\
85.9038142620232	0.00162963560803881 \\
86.0696517412935	0.00161485748254528 \\
86.2354892205638	0.0016205121891973 \\
86.4013266998342	0.00163990686469859 \\
86.5671641791045	0.00161543636910409 \\
86.7330016583748	0.00163793603061116 \\
86.8988391376451	0.00165807605929325 \\
87.0646766169154	0.00171603559650507 \\
87.2305140961857	0.00173554260797147 \\
87.3963515754561	0.00171890049922197 \\
87.5621890547264	0.00172043087899006 \\
87.7280265339967	0.00175954381166704 \\
87.893864013267	0.00177648780818872 \\
88.0597014925373	0.00161891306767467 \\
88.2255389718076	0.00163036121056365 \\
88.3913764510779	0.00165417636252684 \\
88.5572139303483	0.00159985752417485 \\
88.7230514096186	0.00167909409567024 \\
88.8888888888889	0.00182357186575297 \\
89.0547263681592	0.00188812083534074 \\
89.2205638474295	0.00184359501005886 \\
89.3864013266998	0.00186911236221421 \\
89.5522388059701	0.00195519702258986 \\
89.7180762852405	0.00190206616347654 \\
89.8839137645108	0.00189835043565454 \\
90.0497512437811	0.00201436231489502 \\
90.2155887230514	0.00190875780771345 \\
90.3814262023217	0.00193318747327767 \\
90.547263681592	0.00194069536037263 \\
90.7131011608624	0.00201674554686422 \\
90.8789386401327	0.00214003877722035 \\
91.044776119403	0.00209427392334764 \\
91.2106135986733	0.00219708681089275 \\
91.3764510779436	0.00208738357104695 \\
91.5422885572139	0.00215349487897543 \\
91.7081260364842	0.00205840129870674 \\
91.8739635157546	0.00200103433677462 \\
92.0398009950249	0.00204016687968927 \\
92.2056384742952	0.00207553377763002 \\
92.3714759535655	0.00199768212851994 \\
92.5373134328358	0.00205302758286415 \\
92.7031509121061	0.0019888972316803 \\
92.8689883913764	0.00193450522111982 \\
93.0348258706468	0.00189219371446185 \\
93.2006633499171	0.0018710546579862 \\
93.3665008291874	0.00190260485033805 \\
93.5323383084577	0.00176095775194824 \\
93.698175787728	0.00172795111146346 \\
93.8640132669983	0.00163802679557451 \\
94.0298507462687	0.00178102285743293 \\
94.195688225539	0.00162039722819467 \\
94.3615257048093	0.00162590435019375 \\
94.5273631840796	0.00160829029128209 \\
94.6932006633499	0.00143991001098534 \\
94.8590381426202	0.00152855329677799 \\
95.0248756218905	0.00138337849621493 \\
95.1907131011609	0.00120010024703618 \\
95.3565505804312	0.00111960048305029 \\
95.5223880597015	0.000959869944502785 \\
95.6882255389718	0.000946317871724034 \\
95.8540630182421	0.00085117305162214 \\
96.0199004975124	0.000821632341871208 \\
96.1857379767827	0.000818794700157159 \\
96.3515754560531	0.000828266147427712 \\
96.5174129353234	0.000842730130680849 \\
96.6832504145937	0.000791491791317966 \\
96.849087893864	0.000840258640183809 \\
97.0149253731343	0.000817854614207949 \\
97.1807628524046	0.000787212800622399 \\
97.3466003316749	0.00074582323248416 \\
97.5124378109453	0.000687930460559247 \\
97.6782752902156	0.000673055166914978 \\
97.8441127694859	0.000564670363069197 \\
98.0099502487562	0.000550437625810361 \\
98.1757877280265	0.000514853567695823 \\
98.3416252072968	0.000395213155696368 \\
98.5074626865672	0.000343291330806199 \\
98.6733001658375	0.00030155095494429 \\
98.8391376451078	0.000292296152935823 \\
99.0049751243781	0.0002594367793386 \\
99.1708126036484	0.000241955121349324 \\
99.3366500829187	0.000154456545505042 \\
99.502487562189	7.22453478584129e-05 \\
99.6683250414594	3.61659552951465e-05 \\
99.8341625207297	3.2246720534701e-05 \\
100	0 \\
};
% deep taylor
\addplot [line width=1.5, opacity=0.8, color5]
table [row sep=\\]{%
0	0.718585800953206 \\
0.165837479270315	0.718478906004327 \\
0.33167495854063	0.720268823261603 \\
0.497512437810945	0.720884880554387 \\
0.66334991708126	0.719037746818859 \\
0.829187396351575	0.717354794364775 \\
0.99502487562189	0.712776272184501 \\
1.16086235489221	0.708030346359505 \\
1.32669983416252	0.70222786036217 \\
1.49253731343284	0.69632983933924 \\
1.65837479270315	0.688393252005698 \\
1.82421227197347	0.679803227128362 \\
1.99004975124378	0.670670397389624 \\
2.1558872305141	0.664687185870944 \\
2.32172470978441	0.656507245147026 \\
2.48756218905473	0.648251033314663 \\
2.65339966832504	0.638742284830965 \\
2.81923714759536	0.631613440934597 \\
2.98507462686567	0.621817252990565 \\
3.15091210613599	0.61417652986385 \\
3.3167495854063	0.606435951108409 \\
3.48258706467662	0.598013812104752 \\
3.64842454394693	0.590714439732493 \\
3.81426202321725	0.582903293598683 \\
3.98009950248756	0.57896242590174 \\
4.14593698175788	0.569275357348964 \\
4.31177446102819	0.562469473758349 \\
4.47761194029851	0.557104611769489 \\
4.64344941956882	0.552264491357791 \\
4.80928689883914	0.54755356737963 \\
4.97512437810945	0.545883335234836 \\
5.14096185737977	0.539425519987364 \\
5.30679933665008	0.534599540407815 \\
5.4726368159204	0.530986507607472 \\
5.63847429519071	0.526431251072451 \\
5.80431177446103	0.521416729768433 \\
5.97014925373134	0.517244256908976 \\
6.13598673300166	0.511162787794941 \\
6.30182421227197	0.50936465023076 \\
6.46766169154229	0.504997869916732 \\
6.6334991708126	0.499653416861981 \\
6.79933665008292	0.49196764465554 \\
6.96517412935323	0.486724031360333 \\
7.13101160862355	0.481542730426562 \\
7.29684908789386	0.475080312948233 \\
7.46268656716418	0.469693421032955 \\
7.62852404643449	0.463312173052163 \\
7.79436152570481	0.457983178829647 \\
7.96019900497512	0.45597277765823 \\
8.12603648424544	0.450084269323635 \\
8.29187396351576	0.443095719955081 \\
8.45771144278607	0.440239211294931 \\
8.62354892205638	0.438628018766819 \\
8.7893864013267	0.431622988146341 \\
8.95522388059701	0.427215555364586 \\
9.12106135986733	0.423396695387078 \\
9.28689883913765	0.420719834665141 \\
9.45273631840796	0.41250830797018 \\
9.61857379767828	0.407368777863211 \\
9.78441127694859	0.405776093308874 \\
9.9502487562189	0.399585107354709 \\
10.1160862354892	0.396339285427337 \\
10.2819237147595	0.393358373764164 \\
10.4477611940298	0.383864140448461 \\
10.6135986733002	0.379651988434882 \\
10.7794361525705	0.377182862821513 \\
10.9452736318408	0.376978194902722 \\
11.1111111111111	0.370298724290729 \\
11.2769485903814	0.366919656678855 \\
11.4427860696517	0.363203354393074 \\
11.6086235489221	0.361325814247509 \\
11.7744610281924	0.356973978995892 \\
11.9402985074627	0.356971149069177 \\
12.106135986733	0.353155829382308 \\
12.2719734660033	0.348691596260931 \\
12.4378109452736	0.347178212215067 \\
12.6036484245439	0.342195147657107 \\
12.7694859038143	0.341675292018493 \\
12.9353233830846	0.335974807318577 \\
13.1011608623549	0.335267215924122 \\
13.2669983416252	0.330745782403585 \\
13.4328358208955	0.330300596406222 \\
13.5986733001658	0.326047326678078 \\
13.7645107794362	0.325672697415452 \\
13.9303482587065	0.325305359199192 \\
14.0961857379768	0.320229970231638 \\
14.2620232172471	0.321748166392844 \\
14.4278606965174	0.315246832551864 \\
14.5936981757877	0.314711147608297 \\
14.759535655058	0.308263966746179 \\
14.9253731343284	0.308323670687879 \\
15.0912106135987	0.303292016454115 \\
15.257048092869	0.303485716015297 \\
15.4228855721393	0.299500161540798 \\
15.5887230514096	0.298252182771658 \\
15.7545605306799	0.296752690922953 \\
15.9203980099502	0.293694305680128 \\
16.0862354892206	0.291590256212552 \\
16.2520729684909	0.290280557479066 \\
16.4179104477612	0.289242715804293 \\
16.5837479270315	0.288262748450953 \\
16.7495854063018	0.288502875992592 \\
16.9154228855721	0.283948494172167 \\
17.0812603648425	0.283064127979869 \\
17.2470978441128	0.281969404689514 \\
17.4129353233831	0.281829010874187 \\
17.5787728026534	0.282840430118066 \\
17.7446102819237	0.282372430297488 \\
17.910447761194	0.280084727887586 \\
18.0762852404643	0.279388818134862 \\
18.2421227197347	0.28047552856586 \\
18.407960199005	0.277776944741071 \\
18.5737976782753	0.275707596482948 \\
18.7396351575456	0.277099302278837 \\
18.9054726368159	0.275274717604836 \\
19.0713101160862	0.27718859226675 \\
19.2371475953566	0.274439910819566 \\
19.4029850746269	0.271550933654854 \\
19.5688225538972	0.268999801667613 \\
19.7346600331675	0.265187569223932 \\
19.9004975124378	0.265268582562057 \\
20.0663349917081	0.265310020451358 \\
20.2321724709784	0.262214023777776 \\
20.3980099502488	0.262033434457956 \\
20.5638474295191	0.259114721356308 \\
20.7296849087894	0.258585678728969 \\
20.8955223880597	0.255724131215697 \\
21.06135986733	0.256863043103634 \\
21.2271973466003	0.252706338585947 \\
21.3930348258706	0.252824420464039 \\
21.558872305141	0.251294200314828 \\
21.7247097844113	0.248783569949471 \\
21.8905472636816	0.245991960315409 \\
22.0563847429519	0.246592685101093 \\
22.2222222222222	0.24455251340318 \\
22.3880597014925	0.242325376734995 \\
22.5538971807629	0.241670522121173 \\
22.7197346600332	0.238696497913532 \\
22.8855721393035	0.237078767863056 \\
23.0514096185738	0.234624112899884 \\
23.2172470978441	0.23263629561056 \\
23.3830845771144	0.231690784172374 \\
23.5489220563847	0.228843529767287 \\
23.7147595356551	0.229836689502271 \\
23.8805970149254	0.227508773833129 \\
24.0464344941957	0.226172484789691 \\
24.212271973466	0.223772009205274 \\
24.3781094527363	0.2225600531269 \\
24.5439469320066	0.221669133449624 \\
24.7097844112769	0.220636737251514 \\
24.8756218905473	0.218975725281249 \\
25.0414593698176	0.219507786821759 \\
25.2072968490879	0.217184039783855 \\
25.3731343283582	0.216374660579852 \\
25.5389718076285	0.214256961463788 \\
25.7048092868988	0.212739957659383 \\
25.8706467661692	0.211603923456242 \\
26.0364842454395	0.210622906853066 \\
26.2023217247098	0.211103705550897 \\
26.3681592039801	0.208597955731886 \\
26.5339966832504	0.206270599178598 \\
26.6998341625207	0.205323550546458 \\
26.865671641791	0.204000864230328 \\
27.0315091210614	0.203418598046902 \\
27.1973466003317	0.202509899418229 \\
27.363184079602	0.200847157127253 \\
27.5290215588723	0.201399141199016 \\
27.6948590381426	0.200689877645274 \\
27.8606965174129	0.199138826753781 \\
28.0265339966832	0.201045260459476 \\
28.1923714759536	0.198795605844885 \\
28.3582089552239	0.19814442072223 \\
28.5240464344942	0.195856926800788 \\
28.6898839137645	0.191776164795723 \\
28.8557213930348	0.192323585297315 \\
29.0215588723051	0.191760288555015 \\
29.1873963515755	0.190461092190874 \\
29.3532338308458	0.190349298783212 \\
29.5190713101161	0.187944899263919 \\
29.6849087893864	0.187435416737617 \\
29.8507462686567	0.184823653396904 \\
30.016583747927	0.183958445850509 \\
30.1824212271973	0.183693862404599 \\
30.3482587064677	0.18076501246353 \\
30.514096185738	0.178030253406719 \\
30.6799336650083	0.175409800786266 \\
30.8457711442786	0.173712636960085 \\
31.0116086235489	0.172772247444863 \\
31.1774461028192	0.170274255121055 \\
31.3432835820896	0.169722271383035 \\
31.5091210613599	0.168906726305679 \\
31.6749585406302	0.170617668476912 \\
31.8407960199005	0.16828576714911 \\
32.0066334991708	0.16801208341767 \\
32.1724709784411	0.165954437171384 \\
32.3383084577114	0.164521264725622 \\
32.5041459369818	0.164419707946026 \\
32.6699834162521	0.164681446794194 \\
32.8358208955224	0.163092164832434 \\
33.0016583747927	0.160488264838559 \\
33.167495854063	0.16011931971143 \\
33.3333333333333	0.158513197507274 \\
33.4991708126036	0.158079622276883 \\
33.665008291874	0.160458248188005 \\
33.8308457711443	0.158388269476943 \\
33.9966832504146	0.157699688879702 \\
34.1625207296849	0.157230521993067 \\
34.3283582089552	0.157055624589284 \\
34.4941956882255	0.156700187788747 \\
34.6600331674959	0.154759451548328 \\
34.8258706467662	0.156461622626632 \\
34.9917081260365	0.154220180854112 \\
35.1575456053068	0.152163682040103 \\
35.3233830845771	0.152309833251599 \\
35.4892205638474	0.151431541386414 \\
35.6550580431177	0.149620466698534 \\
35.8208955223881	0.148284871586223 \\
35.9867330016584	0.148518892619781 \\
36.1525704809287	0.148833233102068 \\
36.318407960199	0.146202685945329 \\
36.4842454394693	0.143667342550257 \\
36.6500829187396	0.141818750024792 \\
36.81592039801	0.141688054782344 \\
36.9817578772803	0.138819535797667 \\
37.1475953565506	0.139448725271175 \\
37.3134328358209	0.137635076006971 \\
37.4792703150912	0.138106903028532 \\
37.6451077943615	0.135436113724863 \\
37.8109452736318	0.135177438520475 \\
37.9767827529022	0.132806239822491 \\
38.1426202321725	0.130127693471212 \\
38.3084577114428	0.12835279406123 \\
38.4742951907131	0.128450946284843 \\
38.6401326699834	0.126335780421258 \\
38.8059701492537	0.124861004441952 \\
38.971807628524	0.123052343585846 \\
39.1376451077944	0.122308027616586 \\
39.3034825870647	0.120812690393161 \\
39.469320066335	0.119321268844162 \\
39.6351575456053	0.116659623331306 \\
39.8009950248756	0.115313780306013 \\
39.9668325041459	0.114059389037744 \\
40.1326699834162	0.112227730475696 \\
40.2985074626866	0.111332379564579 \\
40.4643449419569	0.110449375823467 \\
40.6301824212272	0.109502561221822 \\
40.7960199004975	0.10789916844601 \\
40.9618573797678	0.107199740509768 \\
41.1276948590381	0.107286456181686 \\
41.2935323383085	0.104365031554957 \\
41.4593698175788	0.103613872629457 \\
41.6252072968491	0.101672648396323 \\
41.7910447761194	0.101714528318599 \\
41.9568822553897	0.102606270650821 \\
42.12271973466	0.102955617734308 \\
42.2885572139303	0.101972640085795 \\
42.4543946932007	0.0984037755102514 \\
42.620232172471	0.0975567569386714 \\
42.7860696517413	0.0955695074914755 \\
42.9519071310116	0.0945331310970922 \\
43.1177446102819	0.0925951713404823 \\
43.2835820895522	0.0902065652758406 \\
43.4494195688226	0.0888032148245483 \\
43.6152570480929	0.0897615456469704 \\
43.7810945273632	0.0881458959160411 \\
43.9469320066335	0.0872402381621887 \\
44.1127694859038	0.0877160348381761 \\
44.2786069651741	0.086248982892402 \\
44.4444444444444	0.0857864294717764 \\
44.6102819237148	0.0852560915915266 \\
44.7761194029851	0.0830407885739425 \\
44.9419568822554	0.0836911613938109 \\
45.1077943615257	0.080780356817959 \\
45.273631840796	0.0815321948210311 \\
45.4394693200663	0.081309889538875 \\
45.6053067993366	0.0787146589345761 \\
45.771144278607	0.0799072658379932 \\
45.9369817578773	0.0788927610078897 \\
46.1028192371476	0.079898257855017 \\
46.2686567164179	0.0767115345894979 \\
46.4344941956882	0.076080841100541 \\
46.6003316749585	0.0760752127313781 \\
46.7661691542289	0.074909013975399 \\
46.9320066334992	0.0742913080787622 \\
47.0978441127695	0.074117436629132 \\
47.2636815920398	0.0727857813036576 \\
47.4295190713101	0.0720341416966605 \\
47.5953565505804	0.0720879685901386 \\
47.7611940298507	0.0704342020445549 \\
47.9270315091211	0.0705093303389605 \\
48.0928689883914	0.0713481666863232 \\
48.2587064676617	0.0710689872510263 \\
48.424543946932	0.0701590582894121 \\
48.5903814262023	0.0671574746644976 \\
48.7562189054726	0.0671847218913466 \\
48.922056384743	0.0667853583837648 \\
49.0878938640133	0.0660078611947809 \\
49.2537313432836	0.0648265833294687 \\
49.4195688225539	0.0648298824988755 \\
49.5854063018242	0.0629378921772804 \\
49.7512437810945	0.0626101444344835 \\
49.9170812603648	0.062120071558988 \\
50.0829187396352	0.0624140513386549 \\
50.2487562189055	0.0612662597459926 \\
50.4145936981758	0.0609415080719746 \\
50.5804311774461	0.0602946028055604 \\
50.7462686567164	0.0591697154039079 \\
50.9121061359867	0.0596603826530796 \\
51.077943615257	0.0585371784062203 \\
51.2437810945274	0.0580354016504679 \\
51.4096185737977	0.0572269659871525 \\
51.575456053068	0.0567622557680498 \\
51.7412935323383	0.0568899735442275 \\
51.9071310116086	0.0559835021387392 \\
52.0729684908789	0.0557172653969563 \\
52.2388059701493	0.0549642869607471 \\
52.4046434494196	0.0553926654478046 \\
52.5704809286899	0.0542972126611813 \\
52.7363184079602	0.0546626590058333 \\
52.9021558872305	0.0532896081181794 \\
53.0679933665008	0.052704690475308 \\
53.2338308457711	0.0521408370346355 \\
53.3996683250415	0.0513463417702748 \\
53.5655058043118	0.0521026113118791 \\
53.7313432835821	0.0508672681427363 \\
53.8971807628524	0.0498282790878869 \\
54.0630182421227	0.0494616111956251 \\
54.228855721393	0.0494118463136079 \\
54.3946932006633	0.0491699985889624 \\
54.5605306799337	0.0482998118715041 \\
54.726368159204	0.0475728718847668 \\
54.8922056384743	0.0467573223305436 \\
55.0580431177446	0.0471033722001762 \\
55.2238805970149	0.046180619104977 \\
55.3897180762852	0.0450850422286669 \\
55.5555555555556	0.0451103518958329 \\
55.7213930348259	0.04496739228701 \\
55.8872305140962	0.0438325434466309 \\
56.0530679933665	0.043317123389116 \\
56.2189054726368	0.0447122814894757 \\
56.3847429519071	0.0435898248116105 \\
56.5505804311774	0.0431092277528237 \\
56.7164179104478	0.0434183344252177 \\
56.8822553897181	0.0425216055929038 \\
57.0480928689884	0.0415668474748647 \\
57.2139303482587	0.0413594263999963 \\
57.379767827529	0.0407987781807878 \\
57.5456053067993	0.0398897654948174 \\
57.7114427860696	0.0397168139999459 \\
57.87728026534	0.0397344343038097 \\
58.0431177446103	0.0394893261407146 \\
58.2089552238806	0.0382437516954958 \\
58.3747927031509	0.0379816940778558 \\
58.5406301824212	0.0373118973502518 \\
58.7064676616915	0.0372762207923092 \\
58.8723051409619	0.0368828570367978 \\
59.0381426202322	0.0363787741468961 \\
59.2039800995025	0.0364034533155544 \\
59.3698175787728	0.0353525973580715 \\
59.5356550580431	0.0359854047216828 \\
59.7014925373134	0.0350715651979978 \\
59.8673300165837	0.0352084886875106 \\
60.0331674958541	0.0347459927481056 \\
60.1990049751244	0.0344023201895479 \\
60.3648424543947	0.0340140554691117 \\
60.530679933665	0.0330097370871703 \\
60.6965174129353	0.033137410108352 \\
60.8623548922056	0.0327179725903915 \\
61.028192371476	0.0323514101879742 \\
61.1940298507463	0.0317309412729185 \\
61.3598673300166	0.0315334476669888 \\
61.5257048092869	0.031288093748059 \\
61.6915422885572	0.0304480019215272 \\
61.8573797678275	0.0307760579838156 \\
62.0232172470978	0.0305754329322216 \\
62.1890547263682	0.0303235158598161 \\
62.3548922056385	0.0304395309001716 \\
62.5207296849088	0.0301384134196613 \\
62.6865671641791	0.030248837784656 \\
62.8524046434494	0.0289324557107725 \\
63.0182421227197	0.0292450185861078 \\
63.18407960199	0.0289178172885198 \\
63.3499170812604	0.0280080336496546 \\
63.5157545605307	0.0276011653851787 \\
63.681592039801	0.0278809921520317 \\
63.8474295190713	0.0266225617090944 \\
64.0132669983416	0.0268639134594325 \\
64.1791044776119	0.0267712809903347 \\
64.3449419568823	0.0264834509875685 \\
64.5107794361526	0.0259411550976231 \\
64.6766169154229	0.0255314591804211 \\
64.8424543946932	0.0256694614519469 \\
65.0082918739635	0.025535890262561 \\
65.1741293532338	0.0252416069691128 \\
65.3399668325041	0.024592310047814 \\
65.5058043117745	0.0244219732044781 \\
65.6716417910448	0.0231552953476384 \\
65.8374792703151	0.0240196483824498 \\
66.0033167495854	0.0233185519698609 \\
66.1691542288557	0.023791429281963 \\
66.334991708126	0.0228709052893479 \\
66.5008291873963	0.0224547005517778 \\
66.6666666666667	0.0225251370537627 \\
66.832504145937	0.0226491027634523 \\
66.9983416252073	0.0218698568401653 \\
67.1641791044776	0.0216012081788129 \\
67.3300165837479	0.0215238284725871 \\
67.4958540630182	0.0215953744543125 \\
67.6616915422886	0.0213089824064939 \\
67.8275290215589	0.0208971176911833 \\
67.9933665008292	0.0206862641402747 \\
68.1592039800995	0.0201045582492939 \\
68.3250414593698	0.0200572836119423 \\
68.4908789386401	0.0197708685536302 \\
68.6567164179104	0.0199520451297676 \\
68.8225538971808	0.0192355449217739 \\
68.9883913764511	0.0190130147603403 \\
69.1542288557214	0.0188158008727773 \\
69.3200663349917	0.0181804498116643 \\
69.485903814262	0.0180081529655884 \\
69.6517412935323	0.0184681829109339 \\
69.8175787728026	0.017803969413915 \\
69.983416252073	0.0177679771293831 \\
70.1492537313433	0.0173809810361777 \\
70.3150912106136	0.0172531679554088 \\
70.4809286898839	0.0171248551648873 \\
70.6467661691542	0.0167795063197315 \\
70.8126036484245	0.0167493218744991 \\
70.9784411276949	0.0170650905106524 \\
71.1442786069652	0.0173288328105345 \\
71.3101160862355	0.0165576408198302 \\
71.4759535655058	0.0170765685742635 \\
71.6417910447761	0.0168301755187317 \\
71.8076285240464	0.0161267615448836 \\
71.9734660033167	0.0161568856281312 \\
72.1393034825871	0.0161708890549085 \\
72.3051409618574	0.0164894122901449 \\
72.4709784411277	0.0163264070023596 \\
72.636815920398	0.0158678296969371 \\
72.8026533996683	0.0161168984399862 \\
72.9684908789386	0.0158311646376283 \\
73.1343283582089	0.0159061251007515 \\
73.3001658374793	0.0158737273455469 \\
73.4660033167496	0.0159400354319415 \\
73.6318407960199	0.0161417875831036 \\
73.7976782752902	0.0159899765303609 \\
73.9635157545605	0.0156548063708514 \\
74.1293532338308	0.0161725488152841 \\
74.2951907131012	0.0154906370972557 \\
74.4610281923715	0.0158028898810503 \\
74.6268656716418	0.0153749357615987 \\
74.7927031509121	0.0156594139164675 \\
74.9585406301824	0.0152855125467866 \\
75.1243781094527	0.015066048391576 \\
75.290215588723	0.0150011102322997 \\
75.4560530679934	0.014533225667958 \\
75.6218905472637	0.0145362553197358 \\
75.787728026534	0.0142466814564439 \\
75.9535655058043	0.0144063924067584 \\
76.1194029850746	0.0139961220606766 \\
76.2852404643449	0.0136473340079209 \\
76.4510779436153	0.0133504944026623 \\
76.6169154228856	0.0127483776553999 \\
76.7827529021559	0.0129002125380987 \\
76.9485903814262	0.0127845120451483 \\
77.1144278606965	0.012627210678179 \\
77.2802653399668	0.0124757561352892 \\
77.4461028192371	0.0119381645658174 \\
77.6119402985075	0.0118355263281988 \\
77.7777777777778	0.0117489253070996 \\
77.9436152570481	0.0117054080880908 \\
78.1094527363184	0.0112824576156411 \\
78.2752902155887	0.0110016161256606 \\
78.441127694859	0.0105756251197805 \\
78.6069651741294	0.0102742977355494 \\
78.7728026533997	0.0100097869033426 \\
78.93864013267	0.0103945088526712 \\
79.1044776119403	0.00995132380946425 \\
79.2703150912106	0.00968805479132422 \\
79.4361525704809	0.00942496679939992 \\
79.6019900497512	0.00899653545157236 \\
79.7678275290216	0.00897591709854192 \\
79.9336650082919	0.0086385217259372 \\
80.0995024875622	0.00849584821775993 \\
80.2653399668325	0.00816775333621424 \\
80.4311774461028	0.00839556406411377 \\
80.5970149253731	0.00821818720585995 \\
80.7628524046435	0.00776422011685677 \\
80.9286898839138	0.00773849935456145 \\
81.0945273631841	0.00746568766755455 \\
81.2603648424544	0.0071537181618644 \\
81.4262023217247	0.00711555730643072 \\
81.592039800995	0.00676301091444479 \\
81.7578772802653	0.00662524773688178 \\
81.9237147595357	0.00649468107954577 \\
82.089552238806	0.00621710791450589 \\
82.2553897180763	0.00608805570194379 \\
82.4212271973466	0.00601362788063698 \\
82.5870646766169	0.0058149367591618 \\
82.7529021558872	0.00557228582429108 \\
82.9187396351575	0.00553928144696764 \\
83.0845771144279	0.00552247810395016 \\
83.2504145936982	0.00527008066433481 \\
83.4162520729685	0.00490148509635548 \\
83.5820895522388	0.00488051428028172 \\
83.7479270315091	0.00484665745223843 \\
83.9137645107794	0.00462580544460637 \\
84.0796019900498	0.00478099574829155 \\
84.2454394693201	0.0047440288154845 \\
84.4112769485904	0.0045812082512955 \\
84.5771144278607	0.00477575992370513 \\
84.742951907131	0.00461181043409285 \\
84.9087893864013	0.00467713421160456 \\
85.0746268656716	0.00471671748319235 \\
85.240464344942	0.00463227707799724 \\
85.4063018242123	0.00474137391020442 \\
85.5721393034826	0.00468020159386974 \\
85.7379767827529	0.00474028952162337 \\
85.9038142620232	0.00514985499211413 \\
86.0696517412935	0.00515788789285176 \\
86.2354892205638	0.00496592171448107 \\
86.4013266998342	0.00505812146290689 \\
86.5671641791045	0.00508705517679758 \\
86.7330016583748	0.00506612777092542 \\
86.8988391376451	0.00480695264707885 \\
87.0646766169154	0.00506346932758129 \\
87.2305140961857	0.00501967127330438 \\
87.3963515754561	0.00471985481856713 \\
87.5621890547264	0.00467213552020043 \\
87.7280265339967	0.00461487288854201 \\
87.893864013267	0.00460273140370312 \\
88.0597014925373	0.0046639058024445 \\
88.2255389718076	0.00466753284614818 \\
88.3913764510779	0.00433726805776288 \\
88.5572139303483	0.00445212185076802 \\
88.7230514096186	0.00441983967187726 \\
88.8888888888889	0.00425621050923667 \\
89.0547263681592	0.00408053027933315 \\
89.2205638474295	0.0039149825198041 \\
89.3864013266998	0.00411018629797121 \\
89.5522388059701	0.00399838956936408 \\
89.7180762852405	0.0039626884199941 \\
89.8839137645108	0.00372211268140887 \\
90.0497512437811	0.00365065108478051 \\
90.2155887230514	0.00368826632330846 \\
90.3814262023217	0.00366648742952053 \\
90.547263681592	0.00344734801187414 \\
90.7131011608624	0.00349563142163904 \\
90.8789386401327	0.0034577423695165 \\
91.044776119403	0.00339216072123527 \\
91.2106135986733	0.00337833894812357 \\
91.3764510779436	0.00330406914107522 \\
91.5422885572139	0.00336415412897303 \\
91.7081260364842	0.00320362775679605 \\
91.8739635157546	0.00312211819899868 \\
92.0398009950249	0.00308063721275595 \\
92.2056384742952	0.00300179499067607 \\
92.3714759535655	0.00308251248554413 \\
92.5373134328358	0.0030329901793767 \\
92.7031509121061	0.00300405180673 \\
92.8689883913764	0.00309836695503435 \\
93.0348258706468	0.00296667806330044 \\
93.2006633499171	0.00285634923317788 \\
93.3665008291874	0.00290107274831799 \\
93.5323383084577	0.00282569802558221 \\
93.698175787728	0.00282280228608593 \\
93.8640132669983	0.002777003888962 \\
94.0298507462687	0.00266306626175407 \\
94.195688225539	0.00258157822761056 \\
94.3615257048093	0.00261386168738982 \\
94.5273631840796	0.0025955290160077 \\
94.6932006633499	0.00246344779220852 \\
94.8590381426202	0.00245960262499878 \\
95.0248756218905	0.00254374888340209 \\
95.1907131011609	0.00248109536114884 \\
95.3565505804312	0.00233692566108958 \\
95.5223880597015	0.00227799292778721 \\
95.6882255389718	0.00223275488785866 \\
95.8540630182421	0.00219740075829513 \\
96.0199004975124	0.00210651441021355 \\
96.1857379767827	0.00203340099717162 \\
96.3515754560531	0.00185405313769017 \\
96.5174129353234	0.00178233742095188 \\
96.6832504145937	0.00171765969216558 \\
96.849087893864	0.00172329670833273 \\
97.0149253731343	0.00169081185544812 \\
97.1807628524046	0.00161301631231169 \\
97.3466003316749	0.00143985568239772 \\
97.5124378109453	0.00141861510629186 \\
97.6782752902156	0.00128677859406135 \\
97.8441127694859	0.00116772367200127 \\
98.0099502487562	0.00103983079235007 \\
98.1757877280265	0.000909952264869265 \\
98.3416252072968	0.000877663902190804 \\
98.5074626865672	0.000805332232341005 \\
98.6733001658375	0.000799034803406222 \\
98.8391376451078	0.000683301092871993 \\
99.0049751243781	0.000589978569970899 \\
99.1708126036484	0.000516423896582978 \\
99.3366500829187	0.000484808193316937 \\
99.502487562189	0.000391693687844157 \\
99.6683250414594	0.000256169448715013 \\
99.8341625207297	2.84910165840557e-05 \\
100	0 \\
};
% sensitivity
\addplot [line width=1.5, opacity=0.8, color6]
table [row sep=\\]{%
0	0.718110035737277 \\
0.165837479270315	0.718167211044776 \\
0.33167495854063	0.719524703957794 \\
0.497512437810945	0.719173965712796 \\
0.66334991708126	0.720265163637059 \\
0.829187396351575	0.718931770630392 \\
0.99502487562189	0.719686986809582 \\
1.16086235489221	0.718420226632951 \\
1.32669983416252	0.718754149027854 \\
1.49253731343284	0.719705036154113 \\
1.65837479270315	0.719835039362408 \\
1.82421227197347	0.71921092755329 \\
1.99004975124378	0.718998324870851 \\
2.1558872305141	0.72040711758455 \\
2.32172470978441	0.718912770288975 \\
2.48756218905473	0.71988498285981 \\
2.65339966832504	0.719005954917462 \\
2.81923714759536	0.71964781214628 \\
2.98507462686567	0.719450665421186 \\
3.15091210613599	0.719204227237793 \\
3.3167495854063	0.720078426590132 \\
3.48258706467662	0.720786378012141 \\
3.64842454394693	0.719565137449584 \\
3.81426202321725	0.719774863602638 \\
3.98009950248756	0.719384015401243 \\
4.14593698175788	0.720519386565655 \\
4.31177446102819	0.719716571156752 \\
4.47761194029851	0.720341531062597 \\
4.64344941956882	0.721285434811318 \\
4.80928689883914	0.720897742368581 \\
4.97512437810945	0.721751757382418 \\
5.14096185737977	0.72146125525122 \\
5.30679933665008	0.721415365795325 \\
5.4726368159204	0.721203043881202 \\
5.63847429519071	0.721673989342922 \\
5.80431177446103	0.720995595181578 \\
5.97014925373134	0.721575923722408 \\
6.13598673300166	0.722309537430461 \\
6.30182421227197	0.723130587129474 \\
6.46766169154229	0.722397491745775 \\
6.6334991708126	0.722468168393628 \\
6.79933665008292	0.723257241227276 \\
6.96517412935323	0.722237188430063 \\
7.13101160862355	0.722053821639614 \\
7.29684908789386	0.722884215653623 \\
7.46268656716418	0.721590017013821 \\
7.62852404643449	0.722036547549637 \\
7.79436152570481	0.721522172704233 \\
7.96019900497512	0.721871735707502 \\
8.12603648424544	0.721688628935625 \\
8.29187396351576	0.722601439624274 \\
8.45771144278607	0.721985084847511 \\
8.62354892205638	0.721607956644317 \\
8.7893864013267	0.721472509031627 \\
8.95522388059701	0.721011140154991 \\
9.12106135986733	0.720952555465679 \\
9.28689883913765	0.721020541785527 \\
9.45273631840796	0.721265234773907 \\
9.61857379767828	0.722040000776537 \\
9.78441127694859	0.721131672398112 \\
9.9502487562189	0.721852364057082 \\
10.1160862354892	0.722081201960804 \\
10.2819237147595	0.721853367079669 \\
10.4477611940298	0.72218287744469 \\
10.6135986733002	0.720325609208719 \\
10.7794361525705	0.720264475338962 \\
10.9452736318408	0.720764807606686 \\
11.1111111111111	0.719077921123522 \\
11.2769485903814	0.720899534720909 \\
11.4427860696517	0.719073717219348 \\
11.6086235489221	0.718257093127092 \\
11.7744610281924	0.718355300160644 \\
11.9402985074627	0.717921604334278 \\
12.106135986733	0.717232248711154 \\
12.2719734660033	0.71678731423399 \\
12.4378109452736	0.716154427084952 \\
12.6036484245439	0.715750420482867 \\
12.7694859038143	0.715220782783123 \\
12.9353233830846	0.714943939341313 \\
13.1011608623549	0.71545854126467 \\
13.2669983416252	0.714357008171687 \\
13.4328358208955	0.713952419931951 \\
13.5986733001658	0.711439711914514 \\
13.7645107794362	0.71167332503994 \\
13.9303482587065	0.712822846921346 \\
14.0961857379768	0.711471685008161 \\
14.2620232172471	0.711205957900779 \\
14.4278606965174	0.709606006702324 \\
14.5936981757877	0.709684226242169 \\
14.759535655058	0.708363902534864 \\
14.9253731343284	0.710253164613293 \\
15.0912106135987	0.708212104673101 \\
15.257048092869	0.707287642579682 \\
15.4228855721393	0.705581968856034 \\
15.5887230514096	0.706032793237857 \\
15.7545605306799	0.705901033971759 \\
15.9203980099502	0.703472833705913 \\
16.0862354892206	0.703369186402087 \\
16.2520729684909	0.702764683486273 \\
16.4179104477612	0.701408624204937 \\
16.5837479270315	0.700176284046606 \\
16.7495854063018	0.698922170476923 \\
16.9154228855721	0.699699665395677 \\
17.0812603648425	0.696566631790478 \\
17.2470978441128	0.696869931153886 \\
17.4129353233831	0.695735034811361 \\
17.5787728026534	0.693042741834553 \\
17.7446102819237	0.692274082849507 \\
17.910447761194	0.691797715530083 \\
18.0762852404643	0.689445528735612 \\
18.2421227197347	0.689722295972738 \\
18.407960199005	0.688426003108478 \\
18.5737976782753	0.689178051078228 \\
18.7396351575456	0.688158919469389 \\
18.9054726368159	0.68556859871116 \\
19.0713101160862	0.684248820763082 \\
19.2371475953566	0.684140998793877 \\
19.4029850746269	0.683090754487509 \\
19.5688225538972	0.681583853215178 \\
19.7346600331675	0.6802216404793 \\
19.9004975124378	0.678133659504394 \\
20.0663349917081	0.679618152102145 \\
20.2321724709784	0.676023153188244 \\
20.3980099502488	0.675249657887192 \\
20.5638474295191	0.675828548458708 \\
20.7296849087894	0.674895841519012 \\
20.8955223880597	0.67435289649594 \\
21.06135986733	0.673789233743326 \\
21.2271973466003	0.674157915046731 \\
21.3930348258706	0.670259575653155 \\
21.558872305141	0.669677372694477 \\
21.7247097844113	0.670721530235441 \\
21.8905472636816	0.66839310152078 \\
22.0563847429519	0.667666905930186 \\
22.2222222222222	0.667675792151822 \\
22.3880597014925	0.666771233374665 \\
22.5538971807629	0.665589436641547 \\
22.7197346600332	0.663771309794035 \\
22.8855721393035	0.663814695820034 \\
23.0514096185738	0.663540695863461 \\
23.2172470978441	0.66288555071571 \\
23.3830845771144	0.66084029894314 \\
23.5489220563847	0.65986298290006 \\
23.7147595356551	0.660631682480786 \\
23.8805970149254	0.658461425982532 \\
24.0464344941957	0.658335914617977 \\
24.212271973466	0.656361716229629 \\
24.3781094527363	0.655875952871315 \\
24.5439469320066	0.654104417333968 \\
24.7097844112769	0.654240240562793 \\
24.8756218905473	0.653814306163008 \\
25.0414593698176	0.653154129751651 \\
25.2072968490879	0.652192746050471 \\
25.3731343283582	0.653235110789992 \\
25.5389718076285	0.651999334414299 \\
25.7048092868988	0.649417536437856 \\
25.8706467661692	0.649745800568472 \\
26.0364842454395	0.64801570232176 \\
26.2023217247098	0.646910518589361 \\
26.3681592039801	0.646750847273287 \\
26.5339966832504	0.646224371627019 \\
26.6998341625207	0.646306547171277 \\
26.865671641791	0.645561116938605 \\
27.0315091210614	0.64591776771597 \\
27.1973466003317	0.64407701431033 \\
27.363184079602	0.64336560420111 \\
27.5290215588723	0.641677843550601 \\
27.6948590381426	0.641401039466775 \\
27.8606965174129	0.641980687330089 \\
28.0265339966832	0.641824534734075 \\
28.1923714759536	0.640938914135859 \\
28.3582089552239	0.640864306928535 \\
28.5240464344942	0.637962822341463 \\
28.6898839137645	0.638303358720091 \\
28.8557213930348	0.63730413520121 \\
29.0215588723051	0.637097996182196 \\
29.1873963515755	0.635320530415521 \\
29.3532338308458	0.632861403879975 \\
29.5190713101161	0.633382363038626 \\
29.6849087893864	0.631982038257728 \\
29.8507462686567	0.632149732033801 \\
30.016583747927	0.633144067285211 \\
30.1824212271973	0.632078493939135 \\
30.3482587064677	0.630851703928908 \\
30.514096185738	0.629210789995226 \\
30.6799336650083	0.627976540359472 \\
30.8457711442786	0.626755350729336 \\
31.0116086235489	0.626565126329088 \\
31.1774461028192	0.625937076583435 \\
31.3432835820896	0.625974045297673 \\
31.5091210613599	0.62532493084749 \\
31.6749585406302	0.623259384810655 \\
31.8407960199005	0.623313561007346 \\
32.0066334991708	0.6225878610948 \\
32.1724709784411	0.621205474308307 \\
32.3383084577114	0.620251948270509 \\
32.5041459369818	0.620552251353049 \\
32.6699834162521	0.61818805941991 \\
32.8358208955224	0.616125062176167 \\
33.0016583747927	0.615967135790416 \\
33.167495854063	0.612799623056368 \\
33.3333333333333	0.614433530624419 \\
33.4991708126036	0.612458570943588 \\
33.665008291874	0.612942194190852 \\
33.8308457711443	0.611221699579612 \\
33.9966832504146	0.610716831040791 \\
34.1625207296849	0.607561585124511 \\
34.3283582089552	0.608901485525556 \\
34.4941956882255	0.607825134305352 \\
34.6600331674959	0.604972744499745 \\
34.8258706467662	0.605035073099296 \\
34.9917081260365	0.603079202412211 \\
35.1575456053068	0.603607969541395 \\
35.3233830845771	0.602235485514581 \\
35.4892205638474	0.598184622594019 \\
35.6550580431177	0.598577062620546 \\
35.8208955223881	0.597751838959333 \\
35.9867330016584	0.597334178701416 \\
36.1525704809287	0.595583094670648 \\
36.318407960199	0.593553364007681 \\
36.4842454394693	0.595430277616157 \\
36.6500829187396	0.592084695345669 \\
36.81592039801	0.590736850166614 \\
36.9817578772803	0.590045070947396 \\
37.1475953565506	0.589759542751166 \\
37.3134328358209	0.587578449069245 \\
37.4792703150912	0.584980171664933 \\
37.6451077943615	0.587184429882961 \\
37.8109452736318	0.58302493039162 \\
37.9767827529022	0.582607844913407 \\
38.1426202321725	0.582912544485758 \\
38.3084577114428	0.579920224759186 \\
38.4742951907131	0.578609492120898 \\
38.6401326699834	0.57858567345644 \\
38.8059701492537	0.576162688434158 \\
38.971807628524	0.572315260772322 \\
39.1376451077944	0.573814940307645 \\
39.3034825870647	0.569746179858665 \\
39.469320066335	0.570715746660684 \\
39.6351575456053	0.568513543811266 \\
39.8009950248756	0.56495590538757 \\
39.9668325041459	0.563868202633621 \\
40.1326699834162	0.562966201772238 \\
40.2985074626866	0.562201782766629 \\
40.4643449419569	0.560477465295285 \\
40.6301824212272	0.55998093095678 \\
40.7960199004975	0.558402960950181 \\
40.9618573797678	0.556049512463766 \\
41.1276948590381	0.55668078109435 \\
41.2935323383085	0.555528130049884 \\
41.4593698175788	0.55418097987317 \\
41.6252072968491	0.551177454453911 \\
41.7910447761194	0.551441900436713 \\
41.9568822553897	0.550281037135356 \\
42.12271973466	0.54575198692123 \\
42.2885572139303	0.54543614732141 \\
42.4543946932007	0.542748880335595 \\
42.620232172471	0.541424032017414 \\
42.7860696517413	0.541481341673874 \\
42.9519071310116	0.538093929541723 \\
43.1177446102819	0.536068972870435 \\
43.2835820895522	0.535805258654794 \\
43.4494195688226	0.53379146539653 \\
43.6152570480929	0.53091172032157 \\
43.7810945273632	0.530532678568044 \\
43.9469320066335	0.528621443035098 \\
44.1127694859038	0.523419310003325 \\
44.2786069651741	0.523509217684081 \\
44.4444444444444	0.522162741439294 \\
44.6102819237148	0.519328711985062 \\
44.7761194029851	0.52021819518313 \\
44.9419568822554	0.515931973206307 \\
45.1077943615257	0.514871099380863 \\
45.273631840796	0.513409408997727 \\
45.4394693200663	0.510463706996556 \\
45.6053067993366	0.511370756374597 \\
45.771144278607	0.510512579570317 \\
45.9369817578773	0.506933208867812 \\
46.1028192371476	0.503989407620069 \\
46.2686567164179	0.50274774695702 \\
46.4344941956882	0.501793520730689 \\
46.6003316749585	0.498898433772163 \\
46.7661691542289	0.500205843226208 \\
46.9320066334992	0.497644288794089 \\
47.0978441127695	0.495289628332705 \\
47.2636815920398	0.493201321319154 \\
47.4295190713101	0.48958033050275 \\
47.5953565505804	0.488848138368582 \\
47.7611940298507	0.485705947837519 \\
47.9270315091211	0.481238920331831 \\
48.0928689883914	0.480397315363314 \\
48.2587064676617	0.478451482927507 \\
48.424543946932	0.476664564279364 \\
48.5903814262023	0.478756801397926 \\
48.7562189054726	0.472450798303288 \\
48.922056384743	0.469835855123525 \\
49.0878938640133	0.46981756554869 \\
49.2537313432836	0.46586525669514 \\
49.4195688225539	0.465471498015612 \\
49.5854063018242	0.463341424144252 \\
49.7512437810945	0.461819451265497 \\
49.9170812603648	0.460770071838237 \\
50.0829187396352	0.458030230360024 \\
50.2487562189055	0.45778423418097 \\
50.4145936981758	0.455406261804769 \\
50.5804311774461	0.451857415206062 \\
50.7462686567164	0.450851454073181 \\
50.9121061359867	0.44732186316168 \\
51.077943615257	0.445533982900979 \\
51.2437810945274	0.443130359919222 \\
51.4096185737977	0.443956418870929 \\
51.575456053068	0.440772861110543 \\
51.7412935323383	0.438744491432854 \\
51.9071310116086	0.433685222970315 \\
52.0729684908789	0.435356640621278 \\
52.2388059701493	0.431971270894828 \\
52.4046434494196	0.430087841187996 \\
52.5704809286899	0.431388365069693 \\
52.7363184079602	0.426935976704116 \\
52.9021558872305	0.4262341746021 \\
53.0679933665008	0.422197486733429 \\
53.2338308457711	0.422083458890323 \\
53.3996683250415	0.417250474088799 \\
53.5655058043118	0.417414462758285 \\
53.7313432835821	0.41353190207584 \\
53.8971807628524	0.411446111068644 \\
54.0630182421227	0.409802469652011 \\
54.228855721393	0.408147635576926 \\
54.3946932006633	0.404287846842458 \\
54.5605306799337	0.40331373606091 \\
54.726368159204	0.404297061433065 \\
54.8922056384743	0.399034576829037 \\
55.0580431177446	0.397013828087877 \\
55.2238805970149	0.396555844810818 \\
55.3897180762852	0.394795494800539 \\
55.5555555555556	0.391964320238077 \\
55.7213930348259	0.391130106928193 \\
55.8872305140962	0.388191775192392 \\
56.0530679933665	0.388656872195985 \\
56.2189054726368	0.386624431864454 \\
56.3847429519071	0.380943021524681 \\
56.5505804311774	0.37817213158734 \\
56.7164179104478	0.377677907169783 \\
56.8822553897181	0.373122914400124 \\
57.0480928689884	0.373972179725079 \\
57.2139303482587	0.370099731372195 \\
57.379767827529	0.368340481472539 \\
57.5456053067993	0.369269724829609 \\
57.7114427860696	0.367195510124159 \\
57.87728026534	0.364487519556364 \\
58.0431177446103	0.362803057429752 \\
58.2089552238806	0.358242551812903 \\
58.3747927031509	0.358234007637069 \\
58.5406301824212	0.354255232094008 \\
58.7064676616915	0.35336094652572 \\
58.8723051409619	0.348996798387372 \\
59.0381426202322	0.348284055473604 \\
59.2039800995025	0.343060098781904 \\
59.3698175787728	0.342301879893261 \\
59.5356550580431	0.342248482917603 \\
59.7014925373134	0.336791668317777 \\
59.8673300165837	0.335824946531547 \\
60.0331674958541	0.332547840815467 \\
60.1990049751244	0.333707430281339 \\
60.3648424543947	0.330943828398935 \\
60.530679933665	0.326534015993671 \\
60.6965174129353	0.324785876497859 \\
60.8623548922056	0.324063746615462 \\
61.028192371476	0.321498571387687 \\
61.1940298507463	0.316900168639353 \\
61.3598673300166	0.315520170594979 \\
61.5257048092869	0.30928761366772 \\
61.6915422885572	0.310181583318743 \\
61.8573797678275	0.308639041480501 \\
62.0232172470978	0.304350031532344 \\
62.1890547263682	0.302000475081671 \\
62.3548922056385	0.300558994055048 \\
62.5207296849088	0.298595346156864 \\
62.6865671641791	0.297705940411147 \\
62.8524046434494	0.294706955807281 \\
63.0182421227197	0.291354473830112 \\
63.18407960199	0.288290598131829 \\
63.3499170812604	0.287940753143501 \\
63.5157545605307	0.286934325260124 \\
63.681592039801	0.284564533270476 \\
63.8474295190713	0.281939049658791 \\
64.0132669983416	0.276573908555902 \\
64.1791044776119	0.27656324338306 \\
64.3449419568823	0.276270038645532 \\
64.5107794361526	0.273790192945321 \\
64.6766169154229	0.271198916932725 \\
64.8424543946932	0.269817242261657 \\
65.0082918739635	0.265968400692604 \\
65.1741293532338	0.264246020333832 \\
65.3399668325041	0.26175087621117 \\
65.5058043117745	0.258956352746142 \\
65.6716417910448	0.256381326506559 \\
65.8374792703151	0.254397020233839 \\
66.0033167495854	0.254324688430454 \\
66.1691542288557	0.253325283944559 \\
66.334991708126	0.249128974275229 \\
66.5008291873963	0.250758315402023 \\
66.6666666666667	0.246261514905323 \\
66.832504145937	0.242338951683909 \\
66.9983416252073	0.243240461726766 \\
67.1641791044776	0.242581481716204 \\
67.3300165837479	0.235903062024503 \\
67.4958540630182	0.236322743683268 \\
67.6616915422886	0.23587340240264 \\
67.8275290215589	0.233281860991875 \\
67.9933665008292	0.230694634933152 \\
68.1592039800995	0.228833914236377 \\
68.3250414593698	0.225747456114078 \\
68.4908789386401	0.223070372066498 \\
68.6567164179104	0.223125177008379 \\
68.8225538971808	0.221988530986924 \\
68.9883913764511	0.218451832505835 \\
69.1542288557214	0.218288244046967 \\
69.3200663349917	0.215110113721103 \\
69.485903814262	0.211407044700603 \\
69.6517412935323	0.210133599779318 \\
69.8175787728026	0.210388906048985 \\
69.983416252073	0.209537101895639 \\
70.1492537313433	0.20606784707348 \\
70.3150912106136	0.203274144839103 \\
70.4809286898839	0.201618799995212 \\
70.6467661691542	0.199928076472223 \\
70.8126036484245	0.198601060288522 \\
70.9784411276949	0.196409896358553 \\
71.1442786069652	0.197151964929304 \\
71.3101160862355	0.194322224775268 \\
71.4759535655058	0.193350636551703 \\
71.6417910447761	0.193908535595203 \\
71.8076285240464	0.1919164526232 \\
71.9734660033167	0.188579663822845 \\
72.1393034825871	0.184875662417179 \\
72.3051409618574	0.182135031336031 \\
72.4709784411277	0.182665114395753 \\
72.636815920398	0.178501805782553 \\
72.8026533996683	0.178257738514521 \\
72.9684908789386	0.176999620963462 \\
73.1343283582089	0.177417668055466 \\
73.3001658374793	0.176402399549457 \\
73.4660033167496	0.172624127001354 \\
73.6318407960199	0.170842683395887 \\
73.7976782752902	0.169690306541542 \\
73.9635157545605	0.165689790105525 \\
74.1293532338308	0.166009916264034 \\
74.2951907131012	0.163173192520353 \\
74.4610281923715	0.161154172937456 \\
74.6268656716418	0.160661948603798 \\
74.7927031509121	0.156642650797753 \\
74.9585406301824	0.154088792437807 \\
75.1243781094527	0.153526713408214 \\
75.290215588723	0.150141498646428 \\
75.4560530679934	0.147167407239091 \\
75.6218905472637	0.146047716925495 \\
75.787728026534	0.145066349759523 \\
75.9535655058043	0.14253717458665 \\
76.1194029850746	0.139692506989995 \\
76.2852404643449	0.140005663743021 \\
76.4510779436153	0.136979385183744 \\
76.6169154228856	0.136752022594854 \\
76.7827529021559	0.135961495061554 \\
76.9485903814262	0.133939057211064 \\
77.1144278606965	0.131793924469657 \\
77.2802653399668	0.130672149804371 \\
77.4461028192371	0.129468163926284 \\
77.6119402985075	0.127478696580087 \\
77.7777777777778	0.124333432677042 \\
77.9436152570481	0.125194266608591 \\
78.1094527363184	0.122567051152764 \\
78.2752902155887	0.12010576816187 \\
78.441127694859	0.117285009579121 \\
78.6069651741294	0.117698363621037 \\
78.7728026533997	0.116949590368725 \\
78.93864013267	0.115729374051608 \\
79.1044776119403	0.113058830056832 \\
79.2703150912106	0.112864120783113 \\
79.4361525704809	0.111113615820224 \\
79.6019900497512	0.110908368611975 \\
79.7678275290216	0.108069875054314 \\
79.9336650082919	0.105622019032793 \\
80.0995024875622	0.106066892128592 \\
80.2653399668325	0.103894072786214 \\
80.4311774461028	0.103178099687338 \\
80.5970149253731	0.101195418125641 \\
80.7628524046435	0.0986556900748966 \\
80.9286898839138	0.0986088243374652 \\
81.0945273631841	0.0959822962171354 \\
81.2603648424544	0.0964648311424562 \\
81.4262023217247	0.0951314984916305 \\
81.592039800995	0.0937330574043924 \\
81.7578772802653	0.0933856314357061 \\
81.9237147595357	0.0921357125864138 \\
82.089552238806	0.092784462944731 \\
82.2553897180763	0.0912194158370194 \\
82.4212271973466	0.0902551621720002 \\
82.5870646766169	0.0902425230727108 \\
82.7529021558872	0.0877796738768023 \\
82.9187396351575	0.0858113935979389 \\
83.0845771144279	0.0860233207928835 \\
83.2504145936982	0.0841538597595039 \\
83.4162520729685	0.0830616004428964 \\
83.5820895522388	0.0809778626064847 \\
83.7479270315091	0.0796654844901808 \\
83.9137645107794	0.0804763440972405 \\
84.0796019900498	0.0772095654917705 \\
84.2454394693201	0.0769078294308885 \\
84.4112769485904	0.0759032044698835 \\
84.5771144278607	0.0739460529547881 \\
84.742951907131	0.0729687681249877 \\
84.9087893864013	0.0729878593673053 \\
85.0746268656716	0.0708922951476586 \\
85.240464344942	0.0705771444800261 \\
85.4063018242123	0.0686051594878452 \\
85.5721393034826	0.0666565590568715 \\
85.7379767827529	0.0660785695143328 \\
85.9038142620232	0.0655100125917841 \\
86.0696517412935	0.0642798564642797 \\
86.2354892205638	0.0634177270871503 \\
86.4013266998342	0.0620948501243702 \\
86.5671641791045	0.0601672992957026 \\
86.7330016583748	0.0593828706508241 \\
86.8988391376451	0.0581345984129121 \\
87.0646766169154	0.0584982304999542 \\
87.2305140961857	0.0561654499580267 \\
87.3963515754561	0.0553438261405477 \\
87.5621890547264	0.053926843879173 \\
87.7280265339967	0.0518031091238942 \\
87.893864013267	0.0512277850959519 \\
88.0597014925373	0.0499640757578513 \\
88.2255389718076	0.0484577395300538 \\
88.3913764510779	0.0473434577164634 \\
88.5572139303483	0.0460418025720443 \\
88.7230514096186	0.0445005079092159 \\
88.8888888888889	0.04293949615927 \\
89.0547263681592	0.0420508254891801 \\
89.2205638474295	0.0413592827178021 \\
89.3864013266998	0.0397592463338594 \\
89.5522388059701	0.0386476081788444 \\
89.7180762852405	0.0377188729677035 \\
89.8839137645108	0.0370841766942652 \\
90.0497512437811	0.0351063166145355 \\
90.2155887230514	0.03360693513337 \\
90.3814262023217	0.0321208249284291 \\
90.547263681592	0.0310718826136299 \\
90.7131011608624	0.0301743343378829 \\
90.8789386401327	0.0286576992639385 \\
91.044776119403	0.0278617220474222 \\
91.2106135986733	0.0265766380654122 \\
91.3764510779436	0.0256917380726427 \\
91.5422885572139	0.0242913062450053 \\
91.7081260364842	0.0233948359920638 \\
91.8739635157546	0.0219543187942221 \\
92.0398009950249	0.0213615256788311 \\
92.2056384742952	0.0203358554745378 \\
92.3714759535655	0.0184874755512292 \\
92.5373134328358	0.0177376924448895 \\
92.7031509121061	0.0165856053915006 \\
92.8689883913764	0.0158486607591579 \\
93.0348258706468	0.0152120886234582 \\
93.2006633499171	0.0148890245611159 \\
93.3665008291874	0.0139857655742112 \\
93.5323383084577	0.0134171705428489 \\
93.698175787728	0.0129913553098464 \\
93.8640132669983	0.0122244323275259 \\
94.0298507462687	0.0121642187072997 \\
94.195688225539	0.0113647850874748 \\
94.3615257048093	0.0107652762732322 \\
94.5273631840796	0.0101022076393369 \\
94.6932006633499	0.0101033707529016 \\
94.8590381426202	0.00997018535933109 \\
95.0248756218905	0.00959856362282155 \\
95.1907131011609	0.00931746067339278 \\
95.3565505804312	0.00883574582568921 \\
95.5223880597015	0.00850652110604982 \\
95.6882255389718	0.00786781319944471 \\
95.8540630182421	0.00732478615979605 \\
96.0199004975124	0.00714556754326923 \\
96.1857379767827	0.00669521870752062 \\
96.3515754560531	0.00614800988515761 \\
96.5174129353234	0.0058246248246336 \\
96.6832504145937	0.00523916525211048 \\
96.849087893864	0.00513051237301612 \\
97.0149253731343	0.00426657723908038 \\
97.1807628524046	0.00397241127120733 \\
97.3466003316749	0.00374009801581688 \\
97.5124378109453	0.00342119818698801 \\
97.6782752902156	0.00313886762927889 \\
97.8441127694859	0.00285997927352863 \\
98.0099502487562	0.00263412931601986 \\
98.1757877280265	0.00232403744277317 \\
98.3416252072968	0.00210713947153318 \\
98.5074626865672	0.00186922744364844 \\
98.6733001658375	0.00152115054375388 \\
98.8391376451078	0.00133128728017462 \\
99.0049751243781	0.00101707071631871 \\
99.1708126036484	0.00058532691177124 \\
99.3366500829187	0.000325882689679844 \\
99.502487562189	0.000159915184591384 \\
99.6683250414594	0.000106721100158751 \\
99.8341625207297	4.85330132878659e-05 \\
100	0 \\
};
% smoothgrad
\addplot [line width=1.5, opacity=0.8, color7]
table [row sep=\\]{%
0	0.718563394806131 \\
0.165837479270315	0.718536200305439 \\
0.33167495854063	0.719158694281154 \\
0.497512437810945	0.718643491326732 \\
0.66334991708126	0.7184917755751 \\
0.829187396351575	0.715602593156479 \\
0.99502487562189	0.71311556921178 \\
1.16086235489221	0.709828179350243 \\
1.32669983416252	0.707180960283133 \\
1.49253731343284	0.70431997902448 \\
1.65837479270315	0.703109503019004 \\
1.82421227197347	0.700250632044313 \\
1.99004975124378	0.696814919298748 \\
2.1558872305141	0.691660769282244 \\
2.32172470978441	0.690778255615767 \\
2.48756218905473	0.687333263468158 \\
2.65339966832504	0.684129852943699 \\
2.81923714759536	0.678280918024692 \\
2.98507462686567	0.677070048489169 \\
3.15091210613599	0.671541938374568 \\
3.3167495854063	0.67030594429712 \\
3.48258706467662	0.668723443410494 \\
3.64842454394693	0.664289900419093 \\
3.81426202321725	0.661238309959665 \\
3.98009950248756	0.659768040622136 \\
4.14593698175788	0.657549742621413 \\
4.31177446102819	0.65068225880214 \\
4.47761194029851	0.643559207276618 \\
4.64344941956882	0.642230034672928 \\
4.80928689883914	0.639639813389167 \\
4.97512437810945	0.638497643625472 \\
5.14096185737977	0.635017514763158 \\
5.30679933665008	0.633782757711858 \\
5.4726368159204	0.628342660158863 \\
5.63847429519071	0.627642315951356 \\
5.80431177446103	0.624782937983247 \\
5.97014925373134	0.621845398338681 \\
6.13598673300166	0.619665869052506 \\
6.30182421227197	0.617584700901884 \\
6.46766169154229	0.614504864104273 \\
6.6334991708126	0.613036553455649 \\
6.79933665008292	0.609701460992037 \\
6.96517412935323	0.609671382367323 \\
7.13101160862355	0.608814876834476 \\
7.29684908789386	0.605901646953378 \\
7.46268656716418	0.602675429742843 \\
7.62852404643449	0.600624289267398 \\
7.79436152570481	0.599113153240634 \\
7.96019900497512	0.597190356458227 \\
8.12603648424544	0.59563035914534 \\
8.29187396351576	0.594110324399494 \\
8.45771144278607	0.59126720364888 \\
8.62354892205638	0.588766534089417 \\
8.7893864013267	0.585738386819824 \\
8.95522388059701	0.582687879586465 \\
9.12106135986733	0.580507016969623 \\
9.28689883913765	0.579592061931975 \\
9.45273631840796	0.577280180169329 \\
9.61857379767828	0.573686910996093 \\
9.78441127694859	0.571830412381553 \\
9.9502487562189	0.569527691520453 \\
10.1160862354892	0.567801981830185 \\
10.2819237147595	0.562328309382824 \\
10.4477611940298	0.562369716998763 \\
10.6135986733002	0.55627293453975 \\
10.7794361525705	0.549731128605386 \\
10.9452736318408	0.546863236287957 \\
11.1111111111111	0.545362346500727 \\
11.2769485903814	0.541129304117323 \\
11.4427860696517	0.542473311940744 \\
11.6086235489221	0.539379271151332 \\
11.7744610281924	0.534938062475993 \\
11.9402985074627	0.532415425059486 \\
12.106135986733	0.530648837719976 \\
12.2719734660033	0.529448978845621 \\
12.4378109452736	0.524650183232029 \\
12.6036484245439	0.521491369749574 \\
12.7694859038143	0.521911927086016 \\
12.9353233830846	0.517442253372716 \\
13.1011608623549	0.513400278904188 \\
13.2669983416252	0.511989982365429 \\
13.4328358208955	0.505260913049859 \\
13.5986733001658	0.502377719333306 \\
13.7645107794362	0.502024591205636 \\
13.9303482587065	0.494611732475059 \\
14.0961857379768	0.494436134096213 \\
14.2620232172471	0.48950260806518 \\
14.4278606965174	0.489924291922307 \\
14.5936981757877	0.487506216864005 \\
14.759535655058	0.484247250993365 \\
14.9253731343284	0.483498767556131 \\
15.0912106135987	0.478569875302515 \\
15.257048092869	0.473745563160885 \\
15.4228855721393	0.472227471076007 \\
15.5887230514096	0.468387715761088 \\
15.7545605306799	0.466735851760826 \\
15.9203980099502	0.463130016604354 \\
16.0862354892206	0.460629915683671 \\
16.2520729684909	0.460617178134631 \\
16.4179104477612	0.458109321428013 \\
16.5837479270315	0.452881233522575 \\
16.7495854063018	0.452568003498189 \\
16.9154228855721	0.449790379602418 \\
17.0812603648425	0.447854393979272 \\
17.2470978441128	0.445162911281803 \\
17.4129353233831	0.439609278366058 \\
17.5787728026534	0.435444305656515 \\
17.7446102819237	0.437943418528662 \\
17.910447761194	0.43109114921743 \\
18.0762852404643	0.429096613293444 \\
18.2421227197347	0.421562654768992 \\
18.407960199005	0.420074085983628 \\
18.5737976782753	0.420163728964536 \\
18.7396351575456	0.414822989814923 \\
18.9054726368159	0.413402238472159 \\
19.0713101160862	0.411887448382839 \\
19.2371475953566	0.409023905654572 \\
19.4029850746269	0.405192359937893 \\
19.5688225538972	0.404511107977349 \\
19.7346600331675	0.39924185749971 \\
19.9004975124378	0.399982766113137 \\
20.0663349917081	0.394497478749934 \\
20.2321724709784	0.395069796432874 \\
20.3980099502488	0.393757902057433 \\
20.5638474295191	0.394241494980248 \\
20.7296849087894	0.39198045418265 \\
20.8955223880597	0.389128745070289 \\
21.06135986733	0.386457503089302 \\
21.2271973466003	0.385907272089428 \\
21.3930348258706	0.384863780514027 \\
21.558872305141	0.383408565028231 \\
21.7247097844113	0.378944192599256 \\
21.8905472636816	0.378537963136357 \\
22.0563847429519	0.378792107725242 \\
22.2222222222222	0.375266562453761 \\
22.3880597014925	0.373358440147202 \\
22.5538971807629	0.371863932140789 \\
22.7197346600332	0.370254838542498 \\
22.8855721393035	0.369356796011779 \\
23.0514096185738	0.370414380466444 \\
23.2172470978441	0.365301289748397 \\
23.3830845771144	0.367675562848959 \\
23.5489220563847	0.365963717617522 \\
23.7147595356551	0.367037454989303 \\
23.8805970149254	0.365218348248736 \\
24.0464344941957	0.364231595512571 \\
24.212271973466	0.364597673082229 \\
24.3781094527363	0.363671349448709 \\
24.5439469320066	0.363582435094985 \\
24.7097844112769	0.361487032694989 \\
24.8756218905473	0.361483473431567 \\
25.0414593698176	0.358329767745247 \\
25.2072968490879	0.357063638148891 \\
25.3731343283582	0.356550697728052 \\
25.5389718076285	0.355642548422336 \\
25.7048092868988	0.354932800660816 \\
25.8706467661692	0.353884013391425 \\
26.0364842454395	0.353373879783102 \\
26.2023217247098	0.349942209681736 \\
26.3681592039801	0.34959497712141 \\
26.5339966832504	0.349118125599145 \\
26.6998341625207	0.345869175593913 \\
26.865671641791	0.346853239280472 \\
27.0315091210614	0.345838180138527 \\
27.1973466003317	0.343614247440878 \\
27.363184079602	0.341018395572182 \\
27.5290215588723	0.341469960009149 \\
27.6948590381426	0.339928935757031 \\
27.8606965174129	0.337633818402245 \\
28.0265339966832	0.336567428478847 \\
28.1923714759536	0.334754326744055 \\
28.3582089552239	0.335474071262701 \\
28.5240464344942	0.334057327042709 \\
28.6898839137645	0.332480181687214 \\
28.8557213930348	0.333455894771934 \\
29.0215588723051	0.330970485645009 \\
29.1873963515755	0.328030818275505 \\
29.3532338308458	0.328349615002459 \\
29.5190713101161	0.327455530638803 \\
29.6849087893864	0.328020577402981 \\
29.8507462686567	0.325357115815838 \\
30.016583747927	0.322358339403026 \\
30.1824212271973	0.322374636684602 \\
30.3482587064677	0.321079246260559 \\
30.514096185738	0.320877189431062 \\
30.6799336650083	0.318710303345315 \\
30.8457711442786	0.317120167088928 \\
31.0116086235489	0.315892305624273 \\
31.1774461028192	0.31339263453959 \\
31.3432835820896	0.313296485757887 \\
31.5091210613599	0.311384727377419 \\
31.6749585406302	0.310721382844326 \\
31.8407960199005	0.309322677474463 \\
32.0066334991708	0.306952693155518 \\
32.1724709784411	0.30695183262663 \\
32.3383084577114	0.306699587607974 \\
32.5041459369818	0.303796210764003 \\
32.6699834162521	0.302627517630388 \\
32.8358208955224	0.300626319635149 \\
33.0016583747927	0.298913350461882 \\
33.167495854063	0.297058429474933 \\
33.3333333333333	0.298065491004822 \\
33.4991708126036	0.295948275242213 \\
33.665008291874	0.292911065027622 \\
33.8308457711443	0.291796592017666 \\
33.9966832504146	0.290058967653632 \\
34.1625207296849	0.288910782954285 \\
34.3283582089552	0.289720712127281 \\
34.4941956882255	0.285643315368052 \\
34.6600331674959	0.284921211151124 \\
34.8258706467662	0.285582350632831 \\
34.9917081260365	0.283241295698283 \\
35.1575456053068	0.282361280705351 \\
35.3233830845771	0.277882466573554 \\
35.4892205638474	0.278839861440278 \\
35.6550580431177	0.278299921540822 \\
35.8208955223881	0.273912155897839 \\
35.9867330016584	0.272459081448095 \\
36.1525704809287	0.273467541081205 \\
36.318407960199	0.273061225984023 \\
36.4842454394693	0.271832977857583 \\
36.6500829187396	0.270200874530116 \\
36.81592039801	0.270276358445565 \\
36.9817578772803	0.269027052596596 \\
37.1475953565506	0.267434167460153 \\
37.3134328358209	0.266238135513857 \\
37.4792703150912	0.266407625578359 \\
37.6451077943615	0.266195470202972 \\
37.8109452736318	0.265547521886875 \\
37.9767827529022	0.263848477169002 \\
38.1426202321725	0.260802463473726 \\
38.3084577114428	0.259892267784935 \\
38.4742951907131	0.258358461936847 \\
38.6401326699834	0.257682211100355 \\
38.8059701492537	0.256687500292606 \\
38.971807628524	0.254487620690023 \\
39.1376451077944	0.254111057507371 \\
39.3034825870647	0.251875295560485 \\
39.469320066335	0.251690663978246 \\
39.6351575456053	0.25110551142622 \\
39.8009950248756	0.247116328455382 \\
39.9668325041459	0.245445032423395 \\
40.1326699834162	0.242385222967134 \\
40.2985074626866	0.240837258689109 \\
40.4643449419569	0.238965311212086 \\
40.6301824212272	0.23989280042867 \\
40.7960199004975	0.239252442445805 \\
40.9618573797678	0.235988783070564 \\
41.1276948590381	0.234430358113619 \\
41.2935323383085	0.231470641841359 \\
41.4593698175788	0.231972634131471 \\
41.6252072968491	0.230014001670115 \\
41.7910447761194	0.22758262563507 \\
41.9568822553897	0.225246791061382 \\
42.12271973466	0.223118530657861 \\
42.2885572139303	0.221848848595946 \\
42.4543946932007	0.219542739873267 \\
42.620232172471	0.218144545595988 \\
42.7860696517413	0.21772636728437 \\
42.9519071310116	0.21557251087973 \\
43.1177446102819	0.21400303360968 \\
43.2835820895522	0.214036993519434 \\
43.4494195688226	0.211619171205546 \\
43.6152570480929	0.209367690512602 \\
43.7810945273632	0.206977707356522 \\
43.9469320066335	0.206296710892453 \\
44.1127694859038	0.204298278058925 \\
44.2786069651741	0.201396144100249 \\
44.4444444444444	0.199543292742863 \\
44.6102819237148	0.195472338107697 \\
44.7761194029851	0.194649790346191 \\
44.9419568822554	0.19083303497718 \\
45.1077943615257	0.191176104251312 \\
45.273631840796	0.190804731854116 \\
45.4394693200663	0.187002937741082 \\
45.6053067993366	0.186980235956803 \\
45.771144278607	0.187968816506106 \\
45.9369817578773	0.183255340303094 \\
46.1028192371476	0.180620758375683 \\
46.2686567164179	0.180092889671703 \\
46.4344941956882	0.17859156928586 \\
46.6003316749585	0.178553003151709 \\
46.7661691542289	0.175164490713691 \\
46.9320066334992	0.17391465702704 \\
47.0978441127695	0.173826952583932 \\
47.2636815920398	0.171962346266061 \\
47.4295190713101	0.167427946537271 \\
47.5953565505804	0.167071132186211 \\
47.7611940298507	0.164002197619999 \\
47.9270315091211	0.163059600661733 \\
48.0928689883914	0.160672239000917 \\
48.2587064676617	0.158984471984634 \\
48.424543946932	0.157297990196337 \\
48.5903814262023	0.156527755559792 \\
48.7562189054726	0.15393802273413 \\
48.922056384743	0.150559211233981 \\
49.0878938640133	0.149447420334611 \\
49.2537313432836	0.147285708742737 \\
49.4195688225539	0.146581291680495 \\
49.5854063018242	0.144802496134483 \\
49.7512437810945	0.143377963217724 \\
49.9170812603648	0.141965229768328 \\
50.0829187396352	0.141147592196608 \\
50.2487562189055	0.137356667866574 \\
50.4145936981758	0.137994863154337 \\
50.5804311774461	0.136065546543292 \\
50.7462686567164	0.133906249221534 \\
50.9121061359867	0.132031198010568 \\
51.077943615257	0.130934508814585 \\
51.2437810945274	0.129657773546289 \\
51.4096185737977	0.124533407931903 \\
51.575456053068	0.123430550248572 \\
51.7412935323383	0.122263730261647 \\
51.9071310116086	0.119783925155418 \\
52.0729684908789	0.118751617162786 \\
52.2388059701493	0.119426404460063 \\
52.4046434494196	0.117296000380457 \\
52.5704809286899	0.116892867357186 \\
52.7363184079602	0.115925895870875 \\
52.9021558872305	0.111989956284492 \\
53.0679933665008	0.111278855762548 \\
53.2338308457711	0.108562246161677 \\
53.3996683250415	0.107715801637234 \\
53.5655058043118	0.102795481366137 \\
53.7313432835821	0.10227969818836 \\
53.8971807628524	0.101134565222025 \\
54.0630182421227	0.0986152523810131 \\
54.228855721393	0.0974583169719195 \\
54.3946932006633	0.0950168963085762 \\
54.5605306799337	0.0948019010503777 \\
54.726368159204	0.0929452237518006 \\
54.8922056384743	0.0902562389160018 \\
55.0580431177446	0.0875105140618052 \\
55.2238805970149	0.0871420777627535 \\
55.3897180762852	0.0849096922900458 \\
55.5555555555556	0.0848519544731531 \\
55.7213930348259	0.0809647589583029 \\
55.8872305140962	0.080883128333287 \\
56.0530679933665	0.0799925543805878 \\
56.2189054726368	0.0768182494440889 \\
56.3847429519071	0.0745917817315186 \\
56.5505804311774	0.0735539235554227 \\
56.7164179104478	0.0720145787931142 \\
56.8822553897181	0.0691177297484038 \\
57.0480928689884	0.0676154819226869 \\
57.2139303482587	0.0666713643377195 \\
57.379767827529	0.0654972824692771 \\
57.5456053067993	0.0634935737354424 \\
57.7114427860696	0.0636047631369537 \\
57.87728026534	0.0611325609317221 \\
58.0431177446103	0.0607963904971354 \\
58.2089552238806	0.0595473842233305 \\
58.3747927031509	0.0577252578112133 \\
58.5406301824212	0.0572342021332898 \\
58.7064676616915	0.0561862979647169 \\
58.8723051409619	0.056082671707673 \\
59.0381426202322	0.0535166248255671 \\
59.2039800995025	0.053623808646768 \\
59.3698175787728	0.0520973688596245 \\
59.5356550580431	0.0503176145458466 \\
59.7014925373134	0.0495307464272664 \\
59.8673300165837	0.0483979976394595 \\
60.0331674958541	0.0469660646759295 \\
60.1990049751244	0.0458938845553741 \\
60.3648424543947	0.044391427997619 \\
60.530679933665	0.0437572026019781 \\
60.6965174129353	0.043305465892429 \\
60.8623548922056	0.0431247210051713 \\
61.028192371476	0.0418375206018559 \\
61.1940298507463	0.0405236187219753 \\
61.3598673300166	0.0400377031159094 \\
61.5257048092869	0.0386075545408983 \\
61.6915422885572	0.0373387784011007 \\
61.8573797678275	0.0367612916492834 \\
62.0232172470978	0.0353610414130148 \\
62.1890547263682	0.0350413971827734 \\
62.3548922056385	0.0341067659039949 \\
62.5207296849088	0.0330594882832253 \\
62.6865671641791	0.0319325396929396 \\
62.8524046434494	0.0315891356439298 \\
63.0182421227197	0.0309059897145775 \\
63.18407960199	0.0308071637129879 \\
63.3499170812604	0.0291692316933916 \\
63.5157545605307	0.0293914126546563 \\
63.681592039801	0.0281879555395931 \\
63.8474295190713	0.0280261626215731 \\
64.0132669983416	0.0273132817261832 \\
64.1791044776119	0.0270059485974505 \\
64.3449419568823	0.0265370247887959 \\
64.5107794361526	0.0252904664110931 \\
64.6766169154229	0.025050445965713 \\
64.8424543946932	0.0238576484589382 \\
65.0082918739635	0.0233497561630473 \\
65.1741293532338	0.0221661336561498 \\
65.3399668325041	0.0212913002050441 \\
65.5058043117745	0.0210953676378775 \\
65.6716417910448	0.0209089772735955 \\
65.8374792703151	0.0194944807953027 \\
66.0033167495854	0.0194341873066057 \\
66.1691542288557	0.0188682966614271 \\
66.334991708126	0.0181885558826711 \\
66.5008291873963	0.0181210473100354 \\
66.6666666666667	0.0180567097009112 \\
66.832504145937	0.0180253241411301 \\
66.9983416252073	0.0182437614672415 \\
67.1641791044776	0.0170997299595136 \\
67.3300165837479	0.0164806068044858 \\
67.4958540630182	0.0160835120233273 \\
67.6616915422886	0.0157667050026915 \\
67.8275290215589	0.0152023124061094 \\
67.9933665008292	0.0145743364053257 \\
68.1592039800995	0.0145225293398963 \\
68.3250414593698	0.0137685752880988 \\
68.4908789386401	0.0134734581280481 \\
68.6567164179104	0.0133159572570878 \\
68.8225538971808	0.0138059675855309 \\
68.9883913764511	0.0129979702886593 \\
69.1542288557214	0.012830721887371 \\
69.3200663349917	0.0125726500017093 \\
69.485903814262	0.0125451364443321 \\
69.6517412935323	0.0124246971784676 \\
69.8175787728026	0.0124348203944114 \\
69.983416252073	0.0119567570574128 \\
70.1492537313433	0.0117526931082593 \\
70.3150912106136	0.0117058367306591 \\
70.4809286898839	0.0118840181148795 \\
70.6467661691542	0.0111609693148936 \\
70.8126036484245	0.0110873232261366 \\
70.9784411276949	0.0112310712857639 \\
71.1442786069652	0.0113214678730777 \\
71.3101160862355	0.0113565460202835 \\
71.4759535655058	0.0110148807829751 \\
71.6417910447761	0.0114377417378238 \\
71.8076285240464	0.0112441597542793 \\
71.9734660033167	0.0113418265379016 \\
72.1393034825871	0.0113632066681762 \\
72.3051409618574	0.0110804592529943 \\
72.4709784411277	0.0112998464990486 \\
72.636815920398	0.0110548482036622 \\
72.8026533996683	0.011025724848411 \\
72.9684908789386	0.0109578050108144 \\
73.1343283582089	0.0107338559899963 \\
73.3001658374793	0.0106657086319392 \\
73.4660033167496	0.0110632959639177 \\
73.6318407960199	0.0106929062537051 \\
73.7976782752902	0.0107017012644239 \\
73.9635157545605	0.0106100671867137 \\
74.1293532338308	0.0104219281121999 \\
74.2951907131012	0.00951624003082891 \\
74.4610281923715	0.00936415067635485 \\
74.6268656716418	0.00944360572052261 \\
74.7927031509121	0.0095659025638189 \\
74.9585406301824	0.0088829082693937 \\
75.1243781094527	0.00895235204502001 \\
75.290215588723	0.0087500796688582 \\
75.4560530679934	0.00861395267984804 \\
75.6218905472637	0.00851613483726382 \\
75.787728026534	0.00846189630469896 \\
75.9535655058043	0.00848983452999416 \\
76.1194029850746	0.00839856700910923 \\
76.2852404643449	0.00831163456315245 \\
76.4510779436153	0.00828947893942278 \\
76.6169154228856	0.00782206880845033 \\
76.7827529021559	0.0080472721713992 \\
76.9485903814262	0.00778079703651757 \\
77.1144278606965	0.00725470649427447 \\
77.2802653399668	0.00729026300524547 \\
77.4461028192371	0.00706814067644034 \\
77.6119402985075	0.00679726667904642 \\
77.7777777777778	0.00659551754440153 \\
77.9436152570481	0.0067450090847826 \\
78.1094527363184	0.00671565541994667 \\
78.2752902155887	0.00651462705045263 \\
78.441127694859	0.00647398548801746 \\
78.6069651741294	0.00621560640037487 \\
78.7728026533997	0.00619787027609679 \\
78.93864013267	0.00596727600974406 \\
79.1044776119403	0.00610880574175079 \\
79.2703150912106	0.00592178073468212 \\
79.4361525704809	0.00585872320268917 \\
79.6019900497512	0.0058977467844106 \\
79.7678275290216	0.00560277299830263 \\
79.9336650082919	0.0057048088288562 \\
80.0995024875622	0.00555797242047513 \\
80.2653399668325	0.00554921508250191 \\
80.4311774461028	0.00535601430600913 \\
80.5970149253731	0.00520559043763301 \\
80.7628524046435	0.0054711981557908 \\
80.9286898839138	0.00514988388949652 \\
81.0945273631841	0.00523750042234941 \\
81.2603648424544	0.00495723422594221 \\
81.4262023217247	0.00492206289307049 \\
81.592039800995	0.00482913091543141 \\
81.7578772802653	0.00477929866704455 \\
81.9237147595357	0.00478918179558955 \\
82.089552238806	0.00477241556329504 \\
82.2553897180763	0.0046814078927529 \\
82.4212271973466	0.00470380301622932 \\
82.5870646766169	0.00470839451494438 \\
82.7529021558872	0.0048743045589865 \\
82.9187396351575	0.00474557567808938 \\
83.0845771144279	0.00465562037392582 \\
83.2504145936982	0.0044242897153735 \\
83.4162520729685	0.00466209838942364 \\
83.5820895522388	0.00448426405994981 \\
83.7479270315091	0.00468418357194397 \\
83.9137645107794	0.00450634522677582 \\
84.0796019900498	0.00451239146513188 \\
84.2454394693201	0.00456407841094981 \\
84.4112769485904	0.00427218600394696 \\
84.5771144278607	0.00409334181011047 \\
84.742951907131	0.0041812323400119 \\
84.9087893864013	0.00404178835395372 \\
85.0746268656716	0.00415413552956915 \\
85.240464344942	0.00401279020466365 \\
85.4063018242123	0.00414567680363207 \\
85.5721393034826	0.0042642769725154 \\
85.7379767827529	0.00417410474145399 \\
85.9038142620232	0.00408577199485068 \\
86.0696517412935	0.0042264118528197 \\
86.2354892205638	0.0040853639856237 \\
86.4013266998342	0.00410206773036423 \\
86.5671641791045	0.00402965737654345 \\
86.7330016583748	0.00391207959720827 \\
86.8988391376451	0.00377978189912858 \\
87.0646766169154	0.00385937016341972 \\
87.2305140961857	0.00374494020821381 \\
87.3963515754561	0.00366280883517508 \\
87.5621890547264	0.00379412667981498 \\
87.7280265339967	0.00380741827541442 \\
87.893864013267	0.00378638828737872 \\
88.0597014925373	0.00367107822203387 \\
88.2255389718076	0.00385104445985663 \\
88.3913764510779	0.00365814941667667 \\
88.5572139303483	0.00374597060320799 \\
88.7230514096186	0.00350460021204896 \\
88.8888888888889	0.00345941498114524 \\
89.0547263681592	0.00354510892053924 \\
89.2205638474295	0.00338334835824565 \\
89.3864013266998	0.00345063696116961 \\
89.5522388059701	0.00358124194810546 \\
89.7180762852405	0.00346191576904427 \\
89.8839137645108	0.00327823379115774 \\
90.0497512437811	0.00347491272178711 \\
90.2155887230514	0.0032269817355693 \\
90.3814262023217	0.00295200027744713 \\
90.547263681592	0.00308858184296341 \\
90.7131011608624	0.00299157512213686 \\
90.8789386401327	0.00293180912534389 \\
91.044776119403	0.00308278449563938 \\
91.2106135986733	0.0030334066097762 \\
91.3764510779436	0.00303273486682388 \\
91.5422885572139	0.00294836732544761 \\
91.7081260364842	0.00292092569519173 \\
91.8739635157546	0.00292767615964761 \\
92.0398009950249	0.00293584171249139 \\
92.2056384742952	0.0028194312976364 \\
92.3714759535655	0.00273683269904165 \\
92.5373134328358	0.00272920002136837 \\
92.7031509121061	0.00277337086729419 \\
92.8689883913764	0.00286261656895698 \\
93.0348258706468	0.00270733806780372 \\
93.2006633499171	0.00269609849315742 \\
93.3665008291874	0.0025991739012175 \\
93.5323383084577	0.00245611770355929 \\
93.698175787728	0.00248339769354331 \\
93.8640132669983	0.00239389460869681 \\
94.0298507462687	0.00230346386094936 \\
94.195688225539	0.00236774822939452 \\
94.3615257048093	0.00221536633591541 \\
94.5273631840796	0.0022154536050394 \\
94.6932006633499	0.00224944564337733 \\
94.8590381426202	0.00215948031799787 \\
95.0248756218905	0.00216882096170744 \\
95.1907131011609	0.00212551075043423 \\
95.3565505804312	0.00215547695504917 \\
95.5223880597015	0.00212688881987816 \\
95.6882255389718	0.00204345060547014 \\
95.8540630182421	0.00198268350519294 \\
96.0199004975124	0.00197599603332129 \\
96.1857379767827	0.00192662222362117 \\
96.3515754560531	0.0017322028790776 \\
96.5174129353234	0.00164239365311731 \\
96.6832504145937	0.00150914713521935 \\
96.849087893864	0.00148706138536021 \\
97.0149253731343	0.00145785245452744 \\
97.1807628524046	0.00136489731207512 \\
97.3466003316749	0.00119809093522491 \\
97.5124378109453	0.000942416299983808 \\
97.6782752902156	0.000837444920868666 \\
97.8441127694859	0.000751661295899169 \\
98.0099502487562	0.000641094521176573 \\
98.1757877280265	0.000456466222495777 \\
98.3416252072968	0.000338819933927272 \\
98.5074626865672	0.000259910062311732 \\
98.6733001658375	0.000211688978922666 \\
98.8391376451078	0.000128278139516311 \\
99.0049751243781	8.16498398167909e-05 \\
99.1708126036484	6.04091666125051e-05 \\
99.3366500829187	4.50783727570325e-05 \\
99.502487562189	3.64668583357997e-05 \\
99.6683250414594	1.1506885019692e-05 \\
99.8341625207297	1.87553165773124e-06 \\
100	0 \\
};
% guided backprop
\addplot [line width=1.5, opacity=0.8, color8]
table [row sep=\\]{%
0	0.718614236877333 \\
0.165837479270315	0.718876987651837 \\
0.33167495854063	0.718905624969602 \\
0.497512437810945	0.719153881859424 \\
0.66334991708126	0.718888056084405 \\
0.829187396351575	0.717878108137897 \\
0.99502487562189	0.716818199427247 \\
1.16086235489221	0.715075729414508 \\
1.32669983416252	0.713229721267795 \\
1.49253731343284	0.71272824245037 \\
1.65837479270315	0.711495683419212 \\
1.82421227197347	0.709351883977725 \\
1.99004975124378	0.70832375275683 \\
2.1558872305141	0.7049625687093 \\
2.32172470978441	0.704617869125972 \\
2.48756218905473	0.704170537713921 \\
2.65339966832504	0.70207203318887 \\
2.81923714759536	0.700509048208776 \\
2.98507462686567	0.699962971714671 \\
3.15091210613599	0.699237719995928 \\
3.3167495854063	0.697039561498348 \\
3.48258706467662	0.695277634133572 \\
3.64842454394693	0.695059825383901 \\
3.81426202321725	0.693213212090666 \\
3.98009950248756	0.692571181571967 \\
4.14593698175788	0.691629486599176 \\
4.31177446102819	0.690955167966164 \\
4.47761194029851	0.688902325417338 \\
4.64344941956882	0.687339837388337 \\
4.80928689883914	0.686671515282294 \\
4.97512437810945	0.684565775308937 \\
5.14096185737977	0.684734792425354 \\
5.30679933665008	0.682884565014407 \\
5.4726368159204	0.682481231965818 \\
5.63847429519071	0.680059439693185 \\
5.80431177446103	0.681142063386765 \\
5.97014925373134	0.679883826505652 \\
6.13598673300166	0.678583900345683 \\
6.30182421227197	0.6787417849459 \\
6.46766169154229	0.678484193815764 \\
6.6334991708126	0.677388541054975 \\
6.79933665008292	0.676149236313939 \\
6.96517412935323	0.677275178915432 \\
7.13101160862355	0.676803411486416 \\
7.29684908789386	0.676033397437268 \\
7.46268656716418	0.677359454863179 \\
7.62852404643449	0.67522175252709 \\
7.79436152570481	0.675997871609486 \\
7.96019900497512	0.674803237584542 \\
8.12603648424544	0.674287391843202 \\
8.29187396351576	0.674388865583989 \\
8.45771144278607	0.673699048765446 \\
8.62354892205638	0.673800644214645 \\
8.7893864013267	0.672934337754173 \\
8.95522388059701	0.672516312165708 \\
9.12106135986733	0.672915864511934 \\
9.28689883913765	0.671233704680768 \\
9.45273631840796	0.672303441407252 \\
9.61857379767828	0.671247437104287 \\
9.78441127694859	0.66837959919708 \\
9.9502487562189	0.669336888293817 \\
10.1160862354892	0.669222763156423 \\
10.2819237147595	0.670889192854506 \\
10.4477611940298	0.668842004792155 \\
10.6135986733002	0.668989350442213 \\
10.7794361525705	0.66935114388945 \\
10.9452736318408	0.668345836817813 \\
11.1111111111111	0.668140702648475 \\
11.2769485903814	0.666169299701787 \\
11.4427860696517	0.667223052008356 \\
11.6086235489221	0.665352711724846 \\
11.7744610281924	0.66509958769434 \\
11.9402985074627	0.664977390362699 \\
12.106135986733	0.663583139045183 \\
12.2719734660033	0.664151694399808 \\
12.4378109452736	0.664517820491281 \\
12.6036484245439	0.663600858553606 \\
12.7694859038143	0.663462727490044 \\
12.9353233830846	0.663007313365745 \\
13.1011608623549	0.662273073731324 \\
13.2669983416252	0.661075067971497 \\
13.4328358208955	0.662361957222861 \\
13.5986733001658	0.660954984514348 \\
13.7645107794362	0.660292515057047 \\
13.9303482587065	0.661726915366453 \\
14.0961857379768	0.659408129540832 \\
14.2620232172471	0.659670667559143 \\
14.4278606965174	0.658321571501682 \\
14.5936981757877	0.658777170788203 \\
14.759535655058	0.660547252289094 \\
14.9253731343284	0.660654992376764 \\
15.0912106135987	0.658819549280172 \\
15.257048092869	0.658739415629594 \\
15.4228855721393	0.657853847338629 \\
15.5887230514096	0.656651083841151 \\
15.7545605306799	0.656231792498002 \\
15.9203980099502	0.657444874687001 \\
16.0862354892206	0.65521983506728 \\
16.2520729684909	0.656301033319009 \\
16.4179104477612	0.654928339906528 \\
16.5837479270315	0.654020096823703 \\
16.7495854063018	0.654290234190713 \\
16.9154228855721	0.653661938099818 \\
17.0812603648425	0.653327747039589 \\
17.2470978441128	0.653544986232973 \\
17.4129353233831	0.653202055505177 \\
17.5787728026534	0.652871498165618 \\
17.7446102819237	0.653715027431513 \\
17.910447761194	0.651124280885593 \\
18.0762852404643	0.650457756927095 \\
18.2421227197347	0.649634984805354 \\
18.407960199005	0.649389087731513 \\
18.5737976782753	0.649223857371092 \\
18.7396351575456	0.649470371755762 \\
18.9054726368159	0.649101637552816 \\
19.0713101160862	0.64827398200166 \\
19.2371475953566	0.64869122730925 \\
19.4029850746269	0.648864380411466 \\
19.5688225538972	0.648351328144578 \\
19.7346600331675	0.647296897385388 \\
19.9004975124378	0.649866605057426 \\
20.0663349917081	0.649210304180965 \\
20.2321724709784	0.649635654638788 \\
20.3980099502488	0.648064122246007 \\
20.5638474295191	0.648590516717234 \\
20.7296849087894	0.647433803422574 \\
20.8955223880597	0.648021187756591 \\
21.06135986733	0.646544299318386 \\
21.2271973466003	0.645150306922195 \\
21.3930348258706	0.646963295886048 \\
21.558872305141	0.645575346616777 \\
21.7247097844113	0.644595441927512 \\
21.8905472636816	0.646664493194999 \\
22.0563847429519	0.644918431188007 \\
22.2222222222222	0.644867776732217 \\
22.3880597014925	0.644096848193272 \\
22.5538971807629	0.64478474522242 \\
22.7197346600332	0.646377077508302 \\
22.8855721393035	0.643866692377737 \\
23.0514096185738	0.643203074955917 \\
23.2172470978441	0.642624333316919 \\
23.3830845771144	0.642907865620067 \\
23.5489220563847	0.642256203038364 \\
23.7147595356551	0.642568889195127 \\
23.8805970149254	0.640107328317076 \\
24.0464344941957	0.641112886150018 \\
24.212271973466	0.641102978977693 \\
24.3781094527363	0.639361674506414 \\
24.5439469320066	0.640781411167398 \\
24.7097844112769	0.639857694313852 \\
24.8756218905473	0.640049713900193 \\
25.0414593698176	0.640429829591419 \\
25.2072968490879	0.638064516936788 \\
25.3731343283582	0.639452830135362 \\
25.5389718076285	0.638627914087448 \\
25.7048092868988	0.638907933653896 \\
25.8706467661692	0.638191449985388 \\
26.0364842454395	0.637502470940211 \\
26.2023217247098	0.63829996195663 \\
26.3681592039801	0.639553836340045 \\
26.5339966832504	0.637085258425519 \\
26.6998341625207	0.638149331822043 \\
26.865671641791	0.636870454033524 \\
27.0315091210614	0.634931007645045 \\
27.1973466003317	0.63598803244548 \\
27.363184079602	0.635998686035964 \\
27.5290215588723	0.635400570480484 \\
27.6948590381426	0.633979096616976 \\
27.8606965174129	0.634863298286117 \\
28.0265339966832	0.632789314405888 \\
28.1923714759536	0.63356755378698 \\
28.3582089552239	0.63426935093985 \\
28.5240464344942	0.634515861190892 \\
28.6898839137645	0.634225784602013 \\
28.8557213930348	0.631080837051918 \\
29.0215588723051	0.632091191949102 \\
29.1873963515755	0.629604956487337 \\
29.3532338308458	0.630382645926258 \\
29.5190713101161	0.632048169361555 \\
29.6849087893864	0.63201362818537 \\
29.8507462686567	0.629615598910709 \\
30.016583747927	0.631381835975954 \\
30.1824212271973	0.628137459539976 \\
30.3482587064677	0.627134924766523 \\
30.514096185738	0.625818694637165 \\
30.6799336650083	0.627664311303719 \\
30.8457711442786	0.625459525111885 \\
31.0116086235489	0.626221128824814 \\
31.1774461028192	0.628079338518599 \\
31.3432835820896	0.626055866859713 \\
31.5091210613599	0.625911964594091 \\
31.6749585406302	0.622866216414614 \\
31.8407960199005	0.625211748527617 \\
32.0066334991708	0.625573171536421 \\
32.1724709784411	0.621218180345196 \\
32.3383084577114	0.622476186850402 \\
32.5041459369818	0.622259693733498 \\
32.6699834162521	0.621191797986518 \\
32.8358208955224	0.620732235040447 \\
33.0016583747927	0.619914585337064 \\
33.167495854063	0.619327704433088 \\
33.3333333333333	0.621438676355258 \\
33.4991708126036	0.619424279666665 \\
33.665008291874	0.61871138480194 \\
33.8308457711443	0.620237029886334 \\
33.9966832504146	0.617370639289909 \\
34.1625207296849	0.619624433464381 \\
34.3283582089552	0.620514492998671 \\
34.4941956882255	0.620941347467941 \\
34.6600331674959	0.619119861614818 \\
34.8258706467662	0.6196662956819 \\
34.9917081260365	0.618502996127403 \\
35.1575456053068	0.617611554974037 \\
35.3233830845771	0.615671618365022 \\
35.4892205638474	0.615757220632836 \\
35.6550580431177	0.61603449451722 \\
35.8208955223881	0.616715349950116 \\
35.9867330016584	0.613932997193168 \\
36.1525704809287	0.614209784106378 \\
36.318407960199	0.614002179535768 \\
36.4842454394693	0.6107643042508 \\
36.6500829187396	0.613917916392398 \\
36.81592039801	0.613052435541523 \\
36.9817578772803	0.611602318537951 \\
37.1475953565506	0.608339871854145 \\
37.3134328358209	0.610460891398043 \\
37.4792703150912	0.609736449214215 \\
37.6451077943615	0.608861235022067 \\
37.8109452736318	0.608467797593736 \\
37.9767827529022	0.609756208344435 \\
38.1426202321725	0.605703771420804 \\
38.3084577114428	0.60814267252173 \\
38.4742951907131	0.604979861136502 \\
38.6401326699834	0.603297934020031 \\
38.8059701492537	0.607011783632184 \\
38.971807628524	0.605746978881195 \\
39.1376451077944	0.606390108862122 \\
39.3034825870647	0.603902264806398 \\
39.469320066335	0.604026150486955 \\
39.6351575456053	0.60217552349869 \\
39.8009950248756	0.604728711685993 \\
39.9668325041459	0.604381183423522 \\
40.1326699834162	0.604218766344191 \\
40.2985074626866	0.604968891093923 \\
40.4643449419569	0.602179042945818 \\
40.6301824212272	0.603631275902042 \\
40.7960199004975	0.605107638951921 \\
40.9618573797678	0.602177012238922 \\
41.1276948590381	0.600446119856285 \\
41.2935323383085	0.603658337957346 \\
41.4593698175788	0.600118509131557 \\
41.6252072968491	0.600741144298397 \\
41.7910447761194	0.600106437396467 \\
41.9568822553897	0.599994197337502 \\
42.12271973466	0.59699464448529 \\
42.2885572139303	0.597607651026823 \\
42.4543946932007	0.597252881450741 \\
42.620232172471	0.598529972756675 \\
42.7860696517413	0.595028134500264 \\
42.9519071310116	0.596559092308634 \\
43.1177446102819	0.597604064537715 \\
43.2835820895522	0.598049848481014 \\
43.4494195688226	0.595798989666497 \\
43.6152570480929	0.597127163273268 \\
43.7810945273632	0.597703558984004 \\
43.9469320066335	0.596236154182163 \\
44.1127694859038	0.597834511298272 \\
44.2786069651741	0.594126845352042 \\
44.4444444444444	0.595287040961178 \\
44.6102819237148	0.593556661925677 \\
44.7761194029851	0.594886419482636 \\
44.9419568822554	0.594106616852086 \\
45.1077943615257	0.59487895117185 \\
45.273631840796	0.595431226601101 \\
45.4394693200663	0.593228320234916 \\
45.6053067993366	0.593744277958454 \\
45.771144278607	0.59190913716841 \\
45.9369817578773	0.593549710203085 \\
46.1028192371476	0.591531251426299 \\
46.2686567164179	0.594652596706261 \\
46.4344941956882	0.591208422239864 \\
46.6003316749585	0.59258887757138 \\
46.7661691542289	0.592981782038043 \\
46.9320066334992	0.590684645938109 \\
47.0978441127695	0.590913255113211 \\
47.2636815920398	0.591216831065175 \\
47.4295190713101	0.592179771305542 \\
47.5953565505804	0.589584032316948 \\
47.7611940298507	0.592308902871359 \\
47.9270315091211	0.591223063651026 \\
48.0928689883914	0.590778207645731 \\
48.2587064676617	0.589256205623008 \\
48.424543946932	0.590727113783877 \\
48.5903814262023	0.589736545234009 \\
48.7562189054726	0.589715395794483 \\
48.922056384743	0.588930226442702 \\
49.0878938640133	0.587585745488731 \\
49.2537313432836	0.590389603828728 \\
49.4195688225539	0.588936334625796 \\
49.5854063018242	0.586553542228165 \\
49.7512437810945	0.588839976858037 \\
49.9170812603648	0.584945058282024 \\
50.0829187396352	0.584946517153286 \\
50.2487562189055	0.587977311304325 \\
50.4145936981758	0.585514270595236 \\
50.5804311774461	0.586798957537397 \\
50.7462686567164	0.586926657840595 \\
50.9121061359867	0.585882882630551 \\
51.077943615257	0.586527523632884 \\
51.2437810945274	0.584886467975452 \\
51.4096185737977	0.583988627156499 \\
51.575456053068	0.585729526404472 \\
51.7412935323383	0.58650586878562 \\
51.9071310116086	0.585285648825703 \\
52.0729684908789	0.584412844514522 \\
52.2388059701493	0.582034931657612 \\
52.4046434494196	0.580480444262273 \\
52.5704809286899	0.580418140762109 \\
52.7363184079602	0.580055056920401 \\
52.9021558872305	0.578748090039705 \\
53.0679933665008	0.579523422701686 \\
53.2338308457711	0.577640281961279 \\
53.3996683250415	0.579020205796021 \\
53.5655058043118	0.57782488467153 \\
53.7313432835821	0.57825897449903 \\
53.8971807628524	0.579263870854756 \\
54.0630182421227	0.575115022957529 \\
54.228855721393	0.578262622199286 \\
54.3946932006633	0.57521531677286 \\
54.5605306799337	0.576902553467855 \\
54.726368159204	0.572196564884023 \\
54.8922056384743	0.572217765388264 \\
55.0580431177446	0.573826543605491 \\
55.2238805970149	0.572817458310196 \\
55.3897180762852	0.570939231224869 \\
55.5555555555556	0.571611131898272 \\
55.7213930348259	0.570126637538074 \\
55.8872305140962	0.567566530003577 \\
56.0530679933665	0.569064916132741 \\
56.2189054726368	0.568876566626653 \\
56.3847429519071	0.567796595690176 \\
56.5505804311774	0.565860813413425 \\
56.7164179104478	0.566486325328515 \\
56.8822553897181	0.568606528104546 \\
57.0480928689884	0.565974986541099 \\
57.2139303482587	0.567171242594028 \\
57.379767827529	0.56498845889605 \\
57.5456053067993	0.564647770448697 \\
57.7114427860696	0.565839297321286 \\
57.87728026534	0.562334117865803 \\
58.0431177446103	0.560678490972314 \\
58.2089552238806	0.560379025438564 \\
58.3747927031509	0.558256610853785 \\
58.5406301824212	0.558660017607375 \\
58.7064676616915	0.555111037346365 \\
58.8723051409619	0.557937888710907 \\
59.0381426202322	0.556209519581819 \\
59.2039800995025	0.55524336003691 \\
59.3698175787728	0.5547221757876 \\
59.5356550580431	0.554459368253814 \\
59.7014925373134	0.553482591323669 \\
59.8673300165837	0.553243663515214 \\
60.0331674958541	0.553074612893142 \\
60.1990049751244	0.550107700465132 \\
60.3648424543947	0.550812670812118 \\
60.530679933665	0.549832480420968 \\
60.6965174129353	0.549689523637702 \\
60.8623548922056	0.548561242426558 \\
61.028192371476	0.5480224159538 \\
61.1940298507463	0.54638797307214 \\
61.3598673300166	0.545054434757514 \\
61.5257048092869	0.545282426515292 \\
61.6915422885572	0.541859613869722 \\
61.8573797678275	0.541974302933975 \\
62.0232172470978	0.540711359215052 \\
62.1890547263682	0.53725810652224 \\
62.3548922056385	0.538320234447862 \\
62.5207296849088	0.536877888840196 \\
62.6865671641791	0.537802390729249 \\
62.8524046434494	0.535549172819615 \\
63.0182421227197	0.535717561174154 \\
63.18407960199	0.534353418992083 \\
63.3499170812604	0.532894192410567 \\
63.5157545605307	0.533476250029351 \\
63.681592039801	0.531243733221855 \\
63.8474295190713	0.532923374284521 \\
64.0132669983416	0.530623742525444 \\
64.1791044776119	0.529945944391992 \\
64.3449419568823	0.528959602290307 \\
64.5107794361526	0.527330403142748 \\
64.6766169154229	0.527942343243046 \\
64.8424543946932	0.527679779955556 \\
65.0082918739635	0.524485440730181 \\
65.1741293532338	0.52492839686136 \\
65.3399668325041	0.526466492002205 \\
65.5058043117745	0.525741111652287 \\
65.6716417910448	0.524871162138842 \\
65.8374792703151	0.523993792388932 \\
66.0033167495854	0.523356023054698 \\
66.1691542288557	0.52270510396915 \\
66.334991708126	0.524442846306175 \\
66.5008291873963	0.52323118552847 \\
66.6666666666667	0.524437336042218 \\
66.832504145937	0.52290268539129 \\
66.9983416252073	0.52291134083581 \\
67.1641791044776	0.522726856432182 \\
67.3300165837479	0.521864370455463 \\
67.4958540630182	0.520942611826923 \\
67.6616915422886	0.52289355525893 \\
67.8275290215589	0.522577252337004 \\
67.9933665008292	0.523781863631216 \\
68.1592039800995	0.522059792499678 \\
68.3250414593698	0.522186407057686 \\
68.4908789386401	0.521671552464092 \\
68.6567164179104	0.52012170575212 \\
68.8225538971808	0.519644850723871 \\
68.9883913764511	0.520931228512704 \\
69.1542288557214	0.52072860145832 \\
69.3200663349917	0.519422931155993 \\
69.485903814262	0.520856156383432 \\
69.6517412935323	0.520638962860772 \\
69.8175787728026	0.519195120586779 \\
69.983416252073	0.519958551704715 \\
70.1492537313433	0.519828556969439 \\
70.3150912106136	0.519740625718106 \\
70.4809286898839	0.520825627843968 \\
70.6467661691542	0.518587773310403 \\
70.8126036484245	0.519997914190426 \\
70.9784411276949	0.517662454389154 \\
71.1442786069652	0.516384032604859 \\
71.3101160862355	0.516438604020507 \\
71.4759535655058	0.516729457329373 \\
71.6417910447761	0.515268193675102 \\
71.8076285240464	0.515725998922111 \\
71.9734660033167	0.514176843498801 \\
72.1393034825871	0.514280796417763 \\
72.3051409618574	0.513493763397372 \\
72.4709784411277	0.51380240031291 \\
72.636815920398	0.514751249867145 \\
72.8026533996683	0.512706384250299 \\
72.9684908789386	0.511118918646769 \\
73.1343283582089	0.511916020298703 \\
73.3001658374793	0.511140515294423 \\
73.4660033167496	0.509237809329757 \\
73.6318407960199	0.508726529918052 \\
73.7976782752902	0.508300039833407 \\
73.9635157545605	0.509155029901736 \\
74.1293532338308	0.507360086766504 \\
74.2951907131012	0.508547079649651 \\
74.4610281923715	0.507948551473265 \\
74.6268656716418	0.506415161132716 \\
74.7927031509121	0.507880242606373 \\
74.9585406301824	0.507282904031104 \\
75.1243781094527	0.506286820440207 \\
75.290215588723	0.504310878956261 \\
75.4560530679934	0.503413874564108 \\
75.6218905472637	0.501905871642192 \\
75.787728026534	0.50150959703228 \\
75.9535655058043	0.500682406763838 \\
76.1194029850746	0.499819755703729 \\
76.2852404643449	0.498941166572741 \\
76.4510779436153	0.49853520759744 \\
76.6169154228856	0.497799720377881 \\
76.7827529021559	0.499706478992838 \\
76.9485903814262	0.496405283889329 \\
77.1144278606965	0.49666419547516 \\
77.2802653399668	0.49779991764033 \\
77.4461028192371	0.496422002561329 \\
77.6119402985075	0.495074248928885 \\
77.7777777777778	0.494512638189009 \\
77.9436152570481	0.495629366882168 \\
78.1094527363184	0.492970557155196 \\
78.2752902155887	0.493723160390141 \\
78.441127694859	0.493739788334677 \\
78.6069651741294	0.49107113461612 \\
78.7728026533997	0.491138693662221 \\
78.93864013267	0.491901478993485 \\
79.1044776119403	0.490135749333798 \\
79.2703150912106	0.489459943234812 \\
79.4361525704809	0.48689682480728 \\
79.6019900497512	0.487384136932783 \\
79.7678275290216	0.487033102796223 \\
79.9336650082919	0.485112590753845 \\
80.0995024875622	0.486830041088162 \\
80.2653399668325	0.486234430504041 \\
80.4311774461028	0.484563107386193 \\
80.5970149253731	0.482204538438592 \\
80.7628524046435	0.483686687665704 \\
80.9286898839138	0.485225204064336 \\
81.0945273631841	0.483616535432555 \\
81.2603648424544	0.481810337924862 \\
81.4262023217247	0.47960853206366 \\
81.592039800995	0.480455503197103 \\
81.7578772802653	0.479843009624077 \\
81.9237147595357	0.478323242456363 \\
82.089552238806	0.477059189088592 \\
82.2553897180763	0.475113283206577 \\
82.4212271973466	0.474354721786857 \\
82.5870646766169	0.475618353323313 \\
82.7529021558872	0.473758580442746 \\
82.9187396351575	0.474689486750819 \\
83.0845771144279	0.471208547985369 \\
83.2504145936982	0.472158614551268 \\
83.4162520729685	0.469636669721734 \\
83.5820895522388	0.470050484335103 \\
83.7479270315091	0.46874208238499 \\
83.9137645107794	0.467251977217844 \\
84.0796019900498	0.464438142229512 \\
84.2454394693201	0.464085752349676 \\
84.4112769485904	0.46404671233865 \\
84.5771144278607	0.464032537914394 \\
84.742951907131	0.460054260853926 \\
84.9087893864013	0.45931898813533 \\
85.0746268656716	0.459028846753064 \\
85.240464344942	0.457996517534525 \\
85.4063018242123	0.457462051031745 \\
85.5721393034826	0.457526401267702 \\
85.7379767827529	0.453292417079003 \\
85.9038142620232	0.452305794065533 \\
86.0696517412935	0.449998296372242 \\
86.2354892205638	0.449998920833062 \\
86.4013266998342	0.448068368310427 \\
86.5671641791045	0.448146249684444 \\
86.7330016583748	0.444443846064877 \\
86.8988391376451	0.445950925283276 \\
87.0646766169154	0.44271936357056 \\
87.2305140961857	0.443042868647682 \\
87.3963515754561	0.438050953802471 \\
87.5621890547264	0.440269575883076 \\
87.7280265339967	0.435822023504636 \\
87.893864013267	0.433477450540059 \\
88.0597014925373	0.430687916512341 \\
88.2255389718076	0.426661480090482 \\
88.3913764510779	0.425420569420718 \\
88.5572139303483	0.423749719589735 \\
88.7230514096186	0.418685839909784 \\
88.8888888888889	0.417585285177809 \\
89.0547263681592	0.414046375769495 \\
89.2205638474295	0.410878444555123 \\
89.3864013266998	0.409166200528542 \\
89.5522388059701	0.405433572601904 \\
89.7180762852405	0.402030215184376 \\
89.8839137645108	0.39871181365404 \\
90.0497512437811	0.391852715701971 \\
90.2155887230514	0.388912295163245 \\
90.3814262023217	0.383057643535426 \\
90.547263681592	0.379772300808089 \\
90.7131011608624	0.375360273138769 \\
90.8789386401327	0.368728078730693 \\
91.044776119403	0.366196014448288 \\
91.2106135986733	0.360259725063551 \\
91.3764510779436	0.35577942675188 \\
91.5422885572139	0.347500015192182 \\
91.7081260364842	0.345185344581609 \\
91.8739635157546	0.34111720592245 \\
92.0398009950249	0.338175294514998 \\
92.2056384742952	0.329950427488641 \\
92.3714759535655	0.326273005108636 \\
92.5373134328358	0.322054006127958 \\
92.7031509121061	0.316326182262654 \\
92.8689883913764	0.309601200825684 \\
93.0348258706468	0.302739331402323 \\
93.2006633499171	0.298997720994191 \\
93.3665008291874	0.291927719825634 \\
93.5323383084577	0.286443876333683 \\
93.698175787728	0.280106607185413 \\
93.8640132669983	0.275508455499292 \\
94.0298507462687	0.272198856634707 \\
94.195688225539	0.265736391562367 \\
94.3615257048093	0.25686681217391 \\
94.5273631840796	0.256142803379347 \\
94.6932006633499	0.245432353894635 \\
94.8590381426202	0.238553227512573 \\
95.0248756218905	0.231576398407238 \\
95.1907131011609	0.228809146667735 \\
95.3565505804312	0.2198077098269 \\
95.5223880597015	0.211182140993219 \\
95.6882255389718	0.20345525145934 \\
95.8540630182421	0.194874879423922 \\
96.0199004975124	0.188998700532831 \\
96.1857379767827	0.183633058712719 \\
96.3515754560531	0.176416100610297 \\
96.5174129353234	0.168777018322199 \\
96.6832504145937	0.163122734719112 \\
96.849087893864	0.158941993238342 \\
97.0149253731343	0.152811122482378 \\
97.1807628524046	0.147513420779396 \\
97.3466003316749	0.141806280022653 \\
97.5124378109453	0.135579796852511 \\
97.6782752902156	0.129545444818953 \\
97.8441127694859	0.12499291961745 \\
98.0099502487562	0.120310025893586 \\
98.1757877280265	0.113624111844448 \\
98.3416252072968	0.108196639046334 \\
98.5074626865672	0.102007462952571 \\
98.6733001658375	0.098176723278999 \\
98.8391376451078	0.0964669184207805 \\
99.0049751243781	0.0914981630060661 \\
99.1708126036484	0.0849021783396409 \\
99.3366500829187	0.0738935931455444 \\
99.502487562189	0.0637639947170804 \\
99.6683250414594	0.0483666216539128 \\
99.8341625207297	0.0231723792545151 \\
100	0 \\
};

\addplot [gray, dashed, forget plot]
table [row sep=\\]{%
0	0 \\
100	0 \\
};
\addplot [gray, dashed, forget plot]
table [row sep=\\]{%
0	0.719816389305752 \\
100	0.719816389305752 \\
};
\end{axis}
\end{tikzpicture}
\end{document}
